The crossover from first to second-order finite size scaling: A numerical study Christian Borgs

We consider a particular case of the two dimensional Blume-Emery-Griffiths model to study the finite-size scaling for a field driven first-order phase transition with two coexisting phases not related by a symmetry. For low temperatures we verify the asymptotic (large volume) predictions of the rigorous theory of Borgs and Kotecky, including the predictions concerning the so-called equal-weight versus equal-height controversy. Near the critical temperature we show that all data fit onto a unique curve, even when the correlation length xi becomes comparable to or larger then the size of the system, provided the linear dimension L of the system is rescaled by xi.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%% bkrfig1a.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 26-AUG-93 17:29:12
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   850   595
%%EndComments
 25 18.4 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.0450  0.045 scale
%%EndProlog
%%Page: 0 1
gsave
 800  500 m
800 560 l s 1169 500 m 1169 530 l s 1538 500 m 1538 530 l s 1908 500 m 1908 530
l s 2277 500 m 2277 530 l s 2646 500 m
2646 560 l s 3015 500 m 3015 530 l s 3385 500 m 3385 530 l s 3754 500 m 3754
530 l s 4123 500 m 4123 530 l s 4492 500 m
4492 560 l s 4862 500 m 4862 530 l s 5231 500 m 5231 530 l s 5600 500 m 5600
530 l s 5600 500 m 800 500 l s 795 395 m
782 390 l 773 377 l 768 354 l 768 340 l 773 317 l 782 303 l 795 299 l 805 299 l
818 303 l 827 317 l 832 340 l 832 354 l
827 377 l 818 390 l 805 395 l 795 395 l 786 390 l 782 386 l 777 377 l 773 354 l
773 340 l 777 317 l 782 308 l 786 303 l
795 299 l s 805 299 m 814 303 l 818 308 l 823 317 l 827 340 l 827 354 l 823 377
l 818 386 l 814 390 l 805 395 l s 2482 395 m
2468 390 l 2459 377 l 2454 354 l 2454 340 l 2459 317 l 2468 303 l 2482 299 l
2491 299 l 2504 303 l 2514 317 l 2518 340 l
2518 354 l 2514 377 l 2504 390 l 2491 395 l 2482 395 l 2472 390 l 2468 386 l
2463 377 l 2459 354 l 2459 340 l 2463 317 l
2468 308 l 2472 303 l 2482 299 l s 2491 299 m 2500 303 l 2504 308 l 2509 317 l
2514 340 l 2514 354 l 2509 377 l 2504 386 l
2500 390 l 2491 395 l s 2555 308 m 2550 303 l 2555 299 l 2559 303 l 2555 308 l
s 2619 395 m 2605 390 l 2596 377 l 2591 354 l
2591 340 l 2596 317 l 2605 303 l 2619 299 l 2628 299 l 2642 303 l 2651 317 l
2655 340 l 2655 354 l 2651 377 l 2642 390 l
2628 395 l 2619 395 l 2610 390 l 2605 386 l 2600 377 l 2596 354 l 2596 340 l
2600 317 l 2605 308 l 2610 303 l 2619 299 l
s 2628 299 m 2637 303 l 2642 308 l 2646 317 l 2651 340 l 2651 354 l 2646 377 l
2642 386 l 2637 390 l 2628 395 l s 2710 395 m
2696 390 l 2687 377 l 2683 354 l 2683 340 l 2687 317 l 2696 303 l 2710 299 l
2719 299 l 2733 303 l 2742 317 l 2747 340 l
2747 354 l 2742 377 l 2733 390 l 2719 395 l 2710 395 l 2701 390 l 2696 386 l
2692 377 l 2687 354 l 2687 340 l 2692 317 l
2696 308 l 2701 303 l 2710 299 l s 2719 299 m 2728 303 l 2733 308 l 2738 317 l
2742 340 l 2742 354 l 2738 377 l 2733 386 l
2728 390 l 2719 395 l s 2783 395 m 2774 349 l 2783 358 l 2797 363 l 2811 363 l
2824 358 l 2834 349 l 2838 335 l 2838 326 l
2834 313 l 2824 303 l 2811 299 l 2797 299 l 2783 303 l 2779 308 l 2774 317 l
2774 322 l 2779 326 l 2783 322 l 2779 317 l
s 2811 363 m 2820 358 l 2829 349 l 2834 335 l 2834 326 l 2829 313 l 2820 303 l
2811 299 l s 2783 395 m 2829 395 l s 2783 390 m
2806 390 l 2829 395 l s 4373 395 m 4360 390 l 4351 377 l 4346 354 l 4346 340 l
4351 317 l 4360 303 l 4373 299 l 4383 299 l
4396 303 l 4405 317 l 4410 340 l 4410 354 l 4405 377 l 4396 390 l 4383 395 l
4373 395 l 4364 390 l 4360 386 l 4355 377 l
4351 354 l 4351 340 l 4355 317 l 4360 308 l 4364 303 l 4373 299 l s 4383 299 m
4392 303 l 4396 308 l 4401 317 l 4405 340 l
4405 354 l 4401 377 l 4396 386 l 4392 390 l 4383 395 l s 4447 308 m 4442 303 l
4447 299 l 4451 303 l 4447 308 l s 4511 395 m
4497 390 l 4488 377 l 4483 354 l 4483 340 l 4488 317 l 4497 303 l 4511 299 l
4520 299 l 4533 303 l 4543 317 l 4547 340 l
4547 354 l 4543 377 l 4533 390 l 4520 395 l 4511 395 l 4501 390 l 4497 386 l
4492 377 l 4488 354 l 4488 340 l 4492 317 l
4497 308 l 4501 303 l 4511 299 l s 4520 299 m 4529 303 l 4533 308 l 4538 317 l
4543 340 l 4543 354 l 4538 377 l 4533 386 l
4529 390 l 4520 395 l s 4588 377 m 4597 381 l 4611 395 l 4611 299 l s 4607 390
m 4607 299 l s 4588 299 m 4629 299 l s 5600 500 m
5540 500 l s 5600 636 m 5570 636 l s 5600 772 m 5570 772 l s 5600 908 m 5570
908 l s 5600 1044 m 5570 1044 l s 5600 1180 m
5540 1180 l s 5600 1316 m 5570 1316 l s 5600 1452 m 5570 1452 l s 5600 1588 m
5570 1588 l s 5600 1724 m 5570 1724 l s 5600 1860 m
5540 1860 l s 5600 1996 m 5570 1996 l s 5600 2132 m 5570 2132 l s 5600 2268 m
5570 2268 l s 5600 2404 m 5570 2404 l s 5600 2540 m
5540 2540 l s 5600 2676 m 5570 2676 l s 5600 2812 m 5570 2812 l s 5600 2948 m
5570 2948 l s 5600 3084 m 5570 3084 l s 5600 3220 m
5540 3220 l s 5600 3356 m 5570 3356 l s 5600 3492 m 5570 3492 l s 5600 3628 m
5570 3628 l s 5600 3764 m 5570 3764 l s 5600 3900 m
5540 3900 l s 5600 3900 m 5600 500 l s 800 500 m 860 500 l s 800 636 m 830 636
l s 800 772 m 830 772 l s 800 908 m 830 908 l
s 800 1044 m 830 1044 l s 800 1180 m 860 1180 l s 800 1316 m 830 1316 l s 800
1452 m 830 1452 l s 800 1588 m 830 1588 l
s 800 1724 m 830 1724 l s 800 1860 m 860 1860 l s 800 1996 m 830 1996 l s 800
2132 m 830 2132 l s 800 2268 m 830 2268 l
s 800 2404 m 830 2404 l s 800 2540 m 860 2540 l s 800 2676 m 830 2676 l s 800
2812 m 830 2812 l s 800 2948 m 830 2948 l
s 800 3084 m 830 3084 l s 800 3220 m 860 3220 l s 800 3356 m 830 3356 l s 800
3492 m 830 3492 l s 800 3628 m 830 3628 l
s 800 3764 m 830 3764 l s 800 3900 m 860 3900 l s 800 3900 m 800 500 l s 117
500 m 199 500 l s 245 537 m 254 541 l 267 555 l
267 459 l s 263 550 m 263 459 l s 245 459 m 286 459 l s 331 468 m 327 463 l 331
459 l 336 463 l 331 468 l s 395 555 m
382 550 l 373 537 l 368 514 l 368 500 l 373 477 l 382 463 l 395 459 l 405 459 l
418 463 l 427 477 l 432 500 l 432 514 l
427 537 l 418 550 l 405 555 l 395 555 l 386 550 l 382 546 l 377 537 l 373 514 l
373 500 l 377 477 l 382 468 l 386 463 l
395 459 l s 405 459 m 414 463 l 418 468 l 423 477 l 427 500 l 427 514 l 423 537
l 418 546 l 414 550 l 405 555 l s 514 541 m
510 537 l 514 532 l 519 537 l 519 541 l 514 550 l 505 555 l 491 555 l 478 550 l
469 541 l 464 532 l 459 514 l 459 486 l
464 473 l 473 463 l 487 459 l 496 459 l 510 463 l 519 473 l 523 486 l 523 491 l
519 505 l 510 514 l 496 518 l 491 518 l
478 514 l 469 505 l 464 491 l s 491 555 m 482 550 l 473 541 l 469 532 l 464 514
l 464 486 l 469 473 l 478 463 l 487 459 l
s 496 459 m 505 463 l 514 473 l 519 486 l 519 491 l 514 505 l 505 514 l 496 518
l s 610 523 m 606 509 l 597 500 l 583 495 l
578 495 l 565 500 l 555 509 l 551 523 l 551 527 l 555 541 l 565 550 l 578 555 l
587 555 l 601 550 l 610 541 l 615 527 l
615 500 l 610 482 l 606 473 l 597 463 l 583 459 l 569 459 l 560 463 l 555 473 l
555 477 l 560 482 l 565 477 l 560 473 l
s 578 495 m 569 500 l 560 509 l 555 523 l 555 527 l 560 541 l 569 550 l 578 555
l s 587 555 m 597 550 l 606 541 l 610 527 l
610 500 l 606 482 l 601 473 l 592 463 l 583 459 l s 651 555 m 642 509 l 651 518
l 665 523 l 679 523 l 693 518 l 702 509 l
706 495 l 706 486 l 702 473 l 693 463 l 679 459 l 665 459 l 651 463 l 647 468 l
642 477 l 642 482 l 647 486 l 651 482 l
647 477 l s 679 523 m 688 518 l 697 509 l 702 495 l 702 486 l 697 473 l 688 463
l 679 459 l s 651 555 m 697 555 l s 651 550 m
674 550 l 697 555 l s 117 1180 m 199 1180 l s 245 1217 m 254 1221 l 267 1235 l
267 1139 l s 263 1230 m 263 1139 l s 245 1139 m
286 1139 l s 331 1148 m 327 1143 l 331 1139 l 336 1143 l 331 1148 l s 395 1235
m 382 1230 l 373 1217 l 368 1194 l 368 1180 l
373 1157 l 382 1143 l 395 1139 l 405 1139 l 418 1143 l 427 1157 l 432 1180 l
432 1194 l 427 1217 l 418 1230 l 405 1235 l
395 1235 l 386 1230 l 382 1226 l 377 1217 l 373 1194 l 373 1180 l 377 1157 l
382 1148 l 386 1143 l 395 1139 l s 405 1139 m
414 1143 l 418 1148 l 423 1157 l 427 1180 l 427 1194 l 423 1217 l 418 1226 l
414 1230 l 405 1235 l s 514 1221 m 510 1217 l
514 1212 l 519 1217 l 519 1221 l 514 1230 l 505 1235 l 491 1235 l 478 1230 l
469 1221 l 464 1212 l 459 1194 l 459 1166 l
464 1153 l 473 1143 l 487 1139 l 496 1139 l 510 1143 l 519 1153 l 523 1166 l
523 1171 l 519 1185 l 510 1194 l 496 1198 l
491 1198 l 478 1194 l 469 1185 l 464 1171 l s 491 1235 m 482 1230 l 473 1221 l
469 1212 l 464 1194 l 464 1166 l 469 1153 l
478 1143 l 487 1139 l s 496 1139 m 505 1143 l 514 1153 l 519 1166 l 519 1171 l
514 1185 l 505 1194 l 496 1198 l s 610 1203 m
606 1189 l 597 1180 l 583 1175 l 578 1175 l 565 1180 l 555 1189 l 551 1203 l
551 1207 l 555 1221 l 565 1230 l 578 1235 l
587 1235 l 601 1230 l 610 1221 l 615 1207 l 615 1180 l 610 1162 l 606 1153 l
597 1143 l 583 1139 l 569 1139 l 560 1143 l
555 1153 l 555 1157 l 560 1162 l 565 1157 l 560 1153 l s 578 1175 m 569 1180 l
560 1189 l 555 1203 l 555 1207 l 560 1221 l
569 1230 l 578 1235 l s 587 1235 m 597 1230 l 606 1221 l 610 1207 l 610 1180 l
606 1162 l 601 1153 l 592 1143 l 583 1139 l
s 683 1226 m 683 1139 l s 688 1235 m 688 1139 l s 688 1235 m 638 1166 l 711
1166 l s 670 1139 m 702 1139 l s 117 1860 m
199 1860 l s 245 1897 m 254 1901 l 267 1915 l 267 1819 l s 263 1910 m 263 1819
l s 245 1819 m 286 1819 l s 331 1828 m
327 1823 l 331 1819 l 336 1823 l 331 1828 l s 395 1915 m 382 1910 l 373 1897 l
368 1874 l 368 1860 l 373 1837 l 382 1823 l
395 1819 l 405 1819 l 418 1823 l 427 1837 l 432 1860 l 432 1874 l 427 1897 l
418 1910 l 405 1915 l 395 1915 l 386 1910 l
382 1906 l 377 1897 l 373 1874 l 373 1860 l 377 1837 l 382 1828 l 386 1823 l
395 1819 l s 405 1819 m 414 1823 l 418 1828 l
423 1837 l 427 1860 l 427 1874 l 423 1897 l 418 1906 l 414 1910 l 405 1915 l s
514 1901 m 510 1897 l 514 1892 l 519 1897 l
519 1901 l 514 1910 l 505 1915 l 491 1915 l 478 1910 l 469 1901 l 464 1892 l
459 1874 l 459 1846 l 464 1833 l 473 1823 l
487 1819 l 496 1819 l 510 1823 l 519 1833 l 523 1846 l 523 1851 l 519 1865 l
510 1874 l 496 1878 l 491 1878 l 478 1874 l
469 1865 l 464 1851 l s 491 1915 m 482 1910 l 473 1901 l 469 1892 l 464 1874 l
464 1846 l 469 1833 l 478 1823 l 487 1819 l
s 496 1819 m 505 1823 l 514 1833 l 519 1846 l 519 1851 l 514 1865 l 505 1874 l
496 1878 l s 610 1883 m 606 1869 l 597 1860 l
583 1855 l 578 1855 l 565 1860 l 555 1869 l 551 1883 l 551 1887 l 555 1901 l
565 1910 l 578 1915 l 587 1915 l 601 1910 l
610 1901 l 615 1887 l 615 1860 l 610 1842 l 606 1833 l 597 1823 l 583 1819 l
569 1819 l 560 1823 l 555 1833 l 555 1837 l
560 1842 l 565 1837 l 560 1833 l s 578 1855 m 569 1860 l 560 1869 l 555 1883 l
555 1887 l 560 1901 l 569 1910 l 578 1915 l
s 587 1915 m 597 1910 l 606 1901 l 610 1887 l 610 1860 l 606 1842 l 601 1833 l
592 1823 l 583 1819 l s 647 1897 m 651 1892 l
647 1887 l 642 1892 l 642 1897 l 647 1906 l 651 1910 l 665 1915 l 683 1915 l
697 1910 l 702 1901 l 702 1887 l 697 1878 l
683 1874 l 670 1874 l s 683 1915 m 693 1910 l 697 1901 l 697 1887 l 693 1878 l
683 1874 l 693 1869 l 702 1860 l 706 1851 l
706 1837 l 702 1828 l 697 1823 l 683 1819 l 665 1819 l 651 1823 l 647 1828 l
642 1837 l 642 1842 l 647 1846 l 651 1842 l
647 1837 l s 697 1865 m 702 1851 l 702 1837 l 697 1828 l 693 1823 l 683 1819 l
s 117 2540 m 199 2540 l s 245 2577 m 254 2581 l
267 2595 l 267 2499 l s 263 2590 m 263 2499 l s 245 2499 m 286 2499 l s 331
2508 m 327 2503 l 331 2499 l 336 2503 l 331 2508 l
s 395 2595 m 382 2590 l 373 2577 l 368 2554 l 368 2540 l 373 2517 l 382 2503 l
395 2499 l 405 2499 l 418 2503 l 427 2517 l
432 2540 l 432 2554 l 427 2577 l 418 2590 l 405 2595 l 395 2595 l 386 2590 l
382 2586 l 377 2577 l 373 2554 l 373 2540 l
377 2517 l 382 2508 l 386 2503 l 395 2499 l s 405 2499 m 414 2503 l 418 2508 l
423 2517 l 427 2540 l 427 2554 l 423 2577 l
418 2586 l 414 2590 l 405 2595 l s 514 2581 m 510 2577 l 514 2572 l 519 2577 l
519 2581 l 514 2590 l 505 2595 l 491 2595 l
478 2590 l 469 2581 l 464 2572 l 459 2554 l 459 2526 l 464 2513 l 473 2503 l
487 2499 l 496 2499 l 510 2503 l 519 2513 l
523 2526 l 523 2531 l 519 2545 l 510 2554 l 496 2558 l 491 2558 l 478 2554 l
469 2545 l 464 2531 l s 491 2595 m 482 2590 l
473 2581 l 469 2572 l 464 2554 l 464 2526 l 469 2513 l 478 2503 l 487 2499 l s
496 2499 m 505 2503 l 514 2513 l 519 2526 l
519 2531 l 514 2545 l 505 2554 l 496 2558 l s 610 2563 m 606 2549 l 597 2540 l
583 2535 l 578 2535 l 565 2540 l 555 2549 l
551 2563 l 551 2567 l 555 2581 l 565 2590 l 578 2595 l 587 2595 l 601 2590 l
610 2581 l 615 2567 l 615 2540 l 610 2522 l
606 2513 l 597 2503 l 583 2499 l 569 2499 l 560 2503 l 555 2513 l 555 2517 l
560 2522 l 565 2517 l 560 2513 l s 578 2535 m
569 2540 l 560 2549 l 555 2563 l 555 2567 l 560 2581 l 569 2590 l 578 2595 l s
587 2595 m 597 2590 l 606 2581 l 610 2567 l
610 2540 l 606 2522 l 601 2513 l 592 2503 l 583 2499 l s 647 2577 m 651 2572 l
647 2567 l 642 2572 l 642 2577 l 647 2586 l
651 2590 l 665 2595 l 683 2595 l 697 2590 l 702 2586 l 706 2577 l 706 2567 l
702 2558 l 688 2549 l 665 2540 l 656 2535 l
647 2526 l 642 2513 l 642 2499 l s 683 2595 m 693 2590 l 697 2586 l 702 2577 l
702 2567 l 697 2558 l 683 2549 l 665 2540 l
s 642 2508 m 647 2513 l 656 2513 l 679 2503 l 693 2503 l 702 2508 l 706 2513 l
s 656 2513 m 679 2499 l 697 2499 l 702 2503 l
706 2513 l 706 2522 l s 117 3220 m 199 3220 l s 245 3257 m 254 3261 l 267 3275
l 267 3179 l s 263 3270 m 263 3179 l s 245 3179 m
286 3179 l s 331 3188 m 327 3183 l 331 3179 l 336 3183 l 331 3188 l s 395 3275
m 382 3270 l 373 3257 l 368 3234 l 368 3220 l
373 3197 l 382 3183 l 395 3179 l 405 3179 l 418 3183 l 427 3197 l 432 3220 l
432 3234 l 427 3257 l 418 3270 l 405 3275 l
395 3275 l 386 3270 l 382 3266 l 377 3257 l 373 3234 l 373 3220 l 377 3197 l
382 3188 l 386 3183 l 395 3179 l s 405 3179 m
414 3183 l 418 3188 l 423 3197 l 427 3220 l 427 3234 l 423 3257 l 418 3266 l
414 3270 l 405 3275 l s 514 3261 m 510 3257 l
514 3252 l 519 3257 l 519 3261 l 514 3270 l 505 3275 l 491 3275 l 478 3270 l
469 3261 l 464 3252 l 459 3234 l 459 3206 l
464 3193 l 473 3183 l 487 3179 l 496 3179 l 510 3183 l 519 3193 l 523 3206 l
523 3211 l 519 3225 l 510 3234 l 496 3238 l
491 3238 l 478 3234 l 469 3225 l 464 3211 l s 491 3275 m 482 3270 l 473 3261 l
469 3252 l 464 3234 l 464 3206 l 469 3193 l
478 3183 l 487 3179 l s 496 3179 m 505 3183 l 514 3193 l 519 3206 l 519 3211 l
514 3225 l 505 3234 l 496 3238 l s 610 3243 m
606 3229 l 597 3220 l 583 3215 l 578 3215 l 565 3220 l 555 3229 l 551 3243 l
551 3247 l 555 3261 l 565 3270 l 578 3275 l
587 3275 l 601 3270 l 610 3261 l 615 3247 l 615 3220 l 610 3202 l 606 3193 l
597 3183 l 583 3179 l 569 3179 l 560 3183 l
555 3193 l 555 3197 l 560 3202 l 565 3197 l 560 3193 l s 578 3215 m 569 3220 l
560 3229 l 555 3243 l 555 3247 l 560 3261 l
569 3270 l 578 3275 l s 587 3275 m 597 3270 l 606 3261 l 610 3247 l 610 3220 l
606 3202 l 601 3193 l 592 3183 l 583 3179 l
s 656 3257 m 665 3261 l 679 3275 l 679 3179 l s 674 3270 m 674 3179 l s 656
3179 m 697 3179 l s 208 3900 m 290 3900 l
s 336 3937 m 345 3941 l 359 3955 l 359 3859 l s 354 3950 m 354 3859 l s 336
3859 m 377 3859 l s 423 3868 m 418 3863 l
423 3859 l 427 3863 l 423 3868 l s 487 3955 m 473 3950 l 464 3937 l 459 3914 l
459 3900 l 464 3877 l 473 3863 l 487 3859 l
496 3859 l 510 3863 l 519 3877 l 523 3900 l 523 3914 l 519 3937 l 510 3950 l
496 3955 l 487 3955 l 478 3950 l 473 3946 l
469 3937 l 464 3914 l 464 3900 l 469 3877 l 473 3868 l 478 3863 l 487 3859 l s
496 3859 m 505 3863 l 510 3868 l 514 3877 l
519 3900 l 519 3914 l 514 3937 l 510 3946 l 505 3950 l 496 3955 l s 606 3941 m
601 3937 l 606 3932 l 610 3937 l 610 3941 l
606 3950 l 597 3955 l 583 3955 l 569 3950 l 560 3941 l 555 3932 l 551 3914 l
551 3886 l 555 3873 l 565 3863 l 578 3859 l
587 3859 l 601 3863 l 610 3873 l 615 3886 l 615 3891 l 610 3905 l 601 3914 l
587 3918 l 583 3918 l 569 3914 l 560 3905 l
555 3891 l s 583 3955 m 574 3950 l 565 3941 l 560 3932 l 555 3914 l 555 3886 l
560 3873 l 569 3863 l 578 3859 l s 587 3859 m
597 3863 l 606 3873 l 610 3886 l 610 3891 l 606 3905 l 597 3914 l 587 3918 l s
702 3923 m 697 3909 l 688 3900 l 674 3895 l
670 3895 l 656 3900 l 647 3909 l 642 3923 l 642 3927 l 647 3941 l 656 3950 l
670 3955 l 679 3955 l 693 3950 l 702 3941 l
706 3927 l 706 3900 l 702 3882 l 697 3873 l 688 3863 l 674 3859 l 661 3859 l
651 3863 l 647 3873 l 647 3877 l 651 3882 l
656 3877 l 651 3873 l s 670 3895 m 661 3900 l 651 3909 l 647 3923 l 647 3927 l
651 3941 l 661 3950 l 670 3955 l s 679 3955 m
688 3950 l 697 3941 l 702 3927 l 702 3900 l 697 3882 l 693 3873 l 683 3863 l
674 3859 l s 800 3900 m 800 3840 l s 1169 3900 m
1169 3870 l s 1538 3900 m 1538 3870 l s 1908 3900 m 1908 3870 l s 2277 3900 m
2277 3870 l s 2646 3900 m 2646 3840 l s 3015 3900 m
3015 3870 l s 3385 3900 m 3385 3870 l s 3754 3900 m 3754 3870 l s 4123 3900 m
4123 3870 l s 4492 3900 m 4492 3840 l s 4862 3900 m
4862 3870 l s 5231 3900 m 5231 3870 l s 5600 3900 m 5600 3870 l s 5600 3900 m
800 3900 l s 5364 3287 m 5374 3291 l 5383 3297 l
5390 3306 l 5393 3317 l 5393 3327 l 5390 3338 l 5383 3347 l 5374 3353 l 5364
3357 l 5353 3357 l 5343 3353 l 5334 3347 l
5327 3338 l 5324 3327 l 5324 3317 l 5327 3306 l 5334 3297 l 5343 3291 l 5353
3287 l 5364 3287 l s 4498 2684 m 4508 2688 l
4517 2694 l 4523 2703 l 4527 2713 l 4527 2724 l 4523 2735 l 4517 2744 l 4508
2750 l 4498 2753 l 4487 2753 l 4476 2750 l
4468 2744 l 4461 2735 l 4458 2724 l 4458 2713 l 4461 2703 l 4468 2694 l 4476
2688 l 4487 2684 l 4498 2684 l s 3857 2072 m
3867 2076 l 3876 2082 l 3883 2091 l 3886 2101 l 3886 2112 l 3883 2123 l 3876
2132 l 3867 2138 l 3857 2141 l 3846 2141 l
3836 2138 l 3827 2132 l 3820 2123 l 3817 2112 l 3817 2101 l 3820 2091 l 3827
2082 l 3836 2076 l 3846 2072 l 3857 2072 l
s 3370 1825 m 3380 1828 l 3389 1835 l 3395 1843 l 3399 1854 l 3399 1865 l 3395
1875 l 3389 1884 l 3380 1891 l 3370 1894 l
3359 1894 l 3348 1891 l 3339 1884 l 3333 1875 l 3330 1865 l 3330 1854 l 3333
1843 l 3339 1835 l 3348 1828 l 3359 1825 l
3370 1825 l s 2689 1557 m 2700 1560 l 2709 1567 l 2715 1576 l 2718 1586 l 2718
1597 l 2715 1607 l 2709 1616 l 2700 1623 l
2689 1626 l 2678 1626 l 2668 1623 l 2659 1616 l 2653 1607 l 2649 1597 l 2649
1586 l 2653 1576 l 2659 1567 l 2668 1560 l
2678 1557 l 2689 1557 l s 1945 1568 m 1955 1572 l 1964 1578 l 1971 1587 l 1974
1597 l 1974 1608 l 1971 1619 l 1964 1628 l
1955 1634 l 1945 1638 l 1934 1638 l 1924 1634 l 1915 1628 l 1908 1619 l 1905
1608 l 1905 1597 l 1908 1587 l 1915 1578 l
1924 1572 l 1934 1568 l 1945 1568 l s 1216 1417 m 1226 1421 l 1235 1427 l 1241
1436 l 1245 1447 l 1245 1457 l 1241 1468 l
1235 1477 l 1226 1483 l 1216 1487 l 1205 1487 l 1194 1483 l 1186 1477 l 1179
1468 l 1176 1457 l 1176 1447 l 1179 1436 l
1186 1427 l 1194 1421 l 1205 1417 l 1216 1417 l s 5393 3434 m 5323 3434 l 5393
3434 l s 5358 3434 m 5358 3210 l s 5393 3210 m
5323 3210 l 5393 3210 l s 4527 2819 m 4457 2819 l 4527 2819 l s 4492 2819 m
4492 2618 l s 4527 2618 m 4457 2618 l 4527 2618 l
s 3886 2249 m 3816 2249 l 3886 2249 l s 3851 2249 m 3851 1965 l s 3886 1965 m
3816 1965 l 3886 1965 l s 3399 1997 m 3329 1997 l
3399 1997 l s 3364 1997 m 3364 1721 l s 3399 1721 m 3329 1721 l 3399 1721 l s
2719 1704 m 2649 1704 l 2719 1704 l s 2684 1704 m
2684 1479 l s 2719 1479 m 2649 1479 l 2719 1479 l s 1975 1679 m 1905 1679 l
1975 1679 l s 1940 1679 m 1940 1527 l s 1975 1527 m
1905 1527 l 1975 1527 l s 1245 1540 m 1175 1540 l 1245 1540 l s 1210 1540 m
1210 1364 l s 1245 1364 m 1175 1364 l 1245 1364 l
s 5353 3376 m 5364 3376 l 5374 3379 l 5383 3386 l 5390 3395 l 5393 3405 l 5393
3416 l 5390 3426 l 5383 3435 l 5374 3442 l
5364 3445 l 5353 3445 l 5343 3442 l 5334 3435 l 5327 3426 l 5324 3416 l 5324
3405 l 5327 3395 l 5334 3386 l 5343 3379 l
5353 3376 l 5372 3379 l 5345 3379 l 5336 3384 l 5381 3384 l 5386 3389 l 5331
3389 l 5327 3395 l 5390 3395 l 5391 3400 l
5326 3400 l 5324 3405 l 5393 3405 l 5393 3411 l 5324 3411 l 5324 3416 l 5393
3416 l 5391 3421 l 5326 3421 l 5327 3426 l
5390 3426 l 5386 3432 l 5331 3432 l 5336 3437 l 5381 3437 l 5372 3442 l 5345
3442 l s 4487 2723 m 4498 2723 l 4508 2727 l
4517 2733 l 4523 2742 l 4527 2752 l 4527 2763 l 4523 2774 l 4517 2783 l 4508
2789 l 4498 2792 l 4487 2792 l 4476 2789 l
4468 2783 l 4461 2774 l 4458 2763 l 4458 2752 l 4461 2742 l 4468 2733 l 4476
2727 l 4487 2723 l 4506 2726 l 4479 2726 l
4470 2731 l 4515 2731 l 4520 2737 l 4465 2737 l 4461 2742 l 4523 2742 l 4525
2747 l 4459 2747 l 4458 2752 l 4527 2752 l
4527 2758 l 4458 2758 l 4458 2763 l 4527 2763 l 4525 2768 l 4459 2768 l 4461
2774 l 4523 2774 l 4520 2779 l 4465 2779 l
4470 2784 l 4515 2784 l 4506 2790 l 4479 2790 l s 3846 2322 m 3857 2322 l 3867
2325 l 3876 2332 l 3883 2341 l 3886 2351 l
3886 2362 l 3883 2372 l 3876 2381 l 3867 2388 l 3857 2391 l 3846 2391 l 3836
2388 l 3827 2381 l 3820 2372 l 3817 2362 l
3817 2351 l 3820 2341 l 3827 2332 l 3836 2325 l 3846 2322 l 3865 2325 l 3838
2325 l 3829 2330 l 3874 2330 l 3879 2335 l
3824 2335 l 3820 2341 l 3883 2341 l 3884 2346 l 3819 2346 l 3817 2351 l 3886
2351 l 3886 2357 l 3817 2357 l 3817 2362 l
3886 2362 l 3884 2367 l 3819 2367 l 3820 2373 l 3883 2373 l 3879 2378 l 3824
2378 l 3829 2383 l 3874 2383 l 3865 2388 l
3838 2388 l s 3359 2064 m 3370 2064 l 3380 2068 l 3389 2074 l 3395 2083 l 3399
2093 l 3399 2104 l 3395 2115 l 3389 2123 l
3380 2130 l 3370 2133 l 3359 2133 l 3348 2130 l 3339 2123 l 3333 2115 l 3330
2104 l 3330 2093 l 3333 2083 l 3339 2074 l
3348 2068 l 3359 2064 l 3378 2067 l 3350 2067 l 3342 2072 l 3386 2072 l 3391
2077 l 3337 2077 l 3333 2083 l 3395 2083 l
3397 2088 l 3331 2088 l 3330 2093 l 3399 2093 l 3399 2099 l 3330 2099 l 3330
2104 l 3399 2104 l 3397 2109 l 3331 2109 l
3333 2115 l 3395 2115 l 3391 2120 l 3337 2120 l 3342 2125 l 3386 2125 l 3378
2131 l 3350 2131 l s 2979 1892 m 2990 1892 l
3001 1896 l 3010 1902 l 3016 1911 l 3019 1921 l 3019 1932 l 3016 1943 l 3010
1952 l 3001 1958 l 2990 1961 l 2979 1961 l
2969 1958 l 2960 1952 l 2954 1943 l 2950 1932 l 2950 1921 l 2954 1911 l 2960
1902 l 2969 1896 l 2979 1892 l 2998 1895 l
2971 1895 l 2963 1900 l 3007 1900 l 3012 1906 l 2958 1906 l 2954 1911 l 3016
1911 l 3018 1916 l 2952 1916 l 2950 1922 l
3019 1922 l 3019 1927 l 2950 1927 l 2950 1932 l 3019 1932 l 3018 1938 l 2952
1938 l 2954 1943 l 3016 1943 l 3012 1948 l
2958 1948 l 2963 1954 l 3007 1954 l 2998 1959 l 2971 1959 l s 2678 1774 m 2689
1774 l 2700 1778 l 2709 1784 l 2715 1793 l
2718 1803 l 2718 1814 l 2715 1825 l 2709 1834 l 2700 1840 l 2689 1843 l 2678
1843 l 2668 1840 l 2659 1834 l 2653 1825 l
2649 1814 l 2649 1803 l 2653 1793 l 2659 1784 l 2668 1778 l 2678 1774 l 2697
1777 l 2670 1777 l 2662 1782 l 2706 1782 l
2711 1788 l 2657 1788 l 2653 1793 l 2715 1793 l 2717 1798 l 2651 1798 l 2649
1803 l 2718 1803 l 2718 1809 l 2649 1809 l
2649 1814 l 2718 1814 l 2717 1819 l 2651 1819 l 2653 1825 l 2715 1825 l 2711
1830 l 2657 1830 l 2662 1835 l 2706 1835 l
2697 1841 l 2670 1841 l s 5600 3896 m 5448 3744 l 5257 3559 l 5066 3383 l 4875
3214 l 4684 3052 l 4492 2899 l 4302 2754 l
4113 2617 l 3923 2488 l 3733 2366 l 3532 2245 l 3331 2133 l 3130 2030 l 2970
1953 l 2810 1883 l 2651 1817 l 2460 1747 l
2270 1684 l 2119 1639 l 1968 1599 l 1848 1571 l 1727 1546 l 1537 1512 l 1385
1491 l 1265 1478 l 1169 1469 l 1093 1464 l
1033 1460 l 985 1458 l 947 1457 l 917 1456 l 893 1456 l 874 1455 l 859 1455 l
846 1455 l 837 1455 l 829 1455 l 823 1455 l
819 1455 l 815 1455 l 812 1455 l 809 1455 l 807 1455 l 806 1455 l 805 1455 l
804 1455 l 800 1455 l s 5600 2293 m 5579 2279 l
s 5546 2257 m 5504 2229 l s 5471 2207 m 5448 2191 l 5429 2179 l s 5395 2158 m
5353 2131 l s 5319 2110 m 5277 2083 l s 5243 2062 m
5200 2037 l s 5165 2017 m 5122 1991 l s 5088 1971 m 5066 1958 l 5044 1946 l s
5009 1927 m 4966 1903 l s 4930 1883 m 4887 1859 l
s 4851 1841 m 4807 1818 l s 4771 1800 m 4726 1777 l s 4691 1759 m 4684 1755 l
4646 1738 l s 4609 1721 m 4564 1700 l s 4528 1683 m
4492 1666 l 4482 1662 l s 4446 1646 m 4400 1626 l s 4363 1610 m 4317 1591 l s
4280 1576 m 4233 1558 l s 4196 1543 m 4149 1525 l
s 4112 1511 m 4065 1494 l s 4027 1481 m 3980 1465 l s 3942 1452 m 3923 1445 l
3895 1436 l s 3856 1424 m 3809 1410 l s 3770 1398 m
3733 1386 l 3722 1384 l s 3684 1373 m 3636 1360 l s 3597 1350 m 3582 1346 l
3548 1337 l s 3510 1328 m 3461 1316 l s 3422 1307 m
3373 1297 l s 3334 1289 m 3285 1279 l s 3246 1272 m 3196 1263 l s 3157 1256 m
3130 1252 l 3108 1248 l s 3068 1243 m 3018 1236 l
s 2979 1230 m 2970 1229 l 2929 1224 l s 2889 1220 m 2840 1215 l s 2800 1211 m
2750 1207 l s 2710 1204 m 2660 1200 l s 2620 1198 m
2570 1196 l s 2530 1195 m 2480 1193 l s 2440 1192 m 2390 1192 l s 2350 1192 m
2300 1193 l s 2260 1193 m 2210 1195 l s 2171 1196 m
2121 1198 l s 2081 1201 m 2031 1205 l s 1991 1208 m 1968 1209 l 1941 1212 l s
1901 1216 m 1851 1221 l s 1812 1226 m 1762 1232 l
s 1723 1237 m 1673 1245 l s 1634 1251 m 1584 1259 l s 1545 1265 m 1537 1266 l
1496 1274 l s 1456 1282 m 1407 1291 l s 1368 1299 m
1319 1310 l s 1280 1319 m 1265 1322 l 1232 1330 l s 1193 1340 m 1169 1346 l
1144 1352 l s 1106 1363 m 1093 1366 l 1057 1376 l
s 1019 1387 m 985 1396 l 971 1401 l s 933 1412 m 917 1417 l 893 1425 l 885 1427
l s 847 1439 m 846 1439 l 837 1442 l 829 1445 l
823 1447 l 819 1448 l 815 1450 l 812 1451 l 809 1452 l 807 1452 l 806 1453 l
805 1453 l 804 1453 l 800 1455 l s 5271 251 m
5282 256 l 5297 272 l 5297 164 l s 5292 267 m 5292 164 l s 5271 164 m 5318 164
l s 5446 292 m 5354 128 l s 5472 272 m
5508 164 l s 5477 272 m 5508 179 l s 5544 272 m 5508 164 l s 5462 272 m 5493
272 l s 5523 272 m 5554 272 l s 074 3689 m
074 3533 l s 081 3689 m 081 3533 l s 081 3615 m 096 3630 l 118 3637 l 133 3637
l 155 3630 l 163 3615 l 163 3533 l s 133 3637 m
148 3630 l 155 3615 l 155 3533 l s 051 3689 m 081 3689 l s 051 3533 m 103 3533
l s 133 3533 m 185 3533 l s 1462 3389 m
1440 3382 l 1425 3367 l 1410 3337 l 1403 3315 l 1395 3285 l 1388 3241 l 1380
3181 l s 1462 3389 m 1447 3382 l 1432 3367 l
1417 3337 l 1410 3315 l 1403 3285 l 1395 3241 l 1388 3181 l s 1462 3389 m 1477
3389 l 1492 3382 l 1499 3374 l 1499 3352 l
1492 3337 l 1484 3330 l 1462 3322 l 1432 3322 l s 1477 3389 m 1492 3374 l 1492
3352 l 1484 3337 l 1477 3330 l 1462 3322 l
s 1432 3322 m 1462 3315 l 1477 3300 l 1484 3285 l 1484 3263 l 1477 3248 l 1469
3241 l 1447 3233 l 1432 3233 l 1417 3241 l
1410 3248 l 1403 3270 l s 1432 3322 m 1455 3315 l 1469 3300 l 1477 3285 l 1477
3263 l 1469 3248 l 1462 3241 l 1447 3233 l
s 1551 3322 m 1685 3322 l s 1551 3278 m 1685 3278 l s 1781 3389 m 1759 3382 l
1744 3359 l 1737 3322 l 1737 3300 l 1744 3263 l
1759 3241 l 1781 3233 l 1796 3233 l 1819 3241 l 1833 3263 l 1841 3300 l 1841
3322 l 1833 3359 l 1819 3382 l 1796 3389 l
1781 3389 l 1767 3382 l 1759 3374 l 1752 3359 l 1744 3322 l 1744 3300 l 1752
3263 l 1759 3248 l 1767 3241 l 1781 3233 l
s 1796 3233 m 1811 3241 l 1819 3248 l 1826 3263 l 1833 3300 l 1833 3322 l 1826
3359 l 1819 3374 l 1811 3382 l 1796 3389 l
s 1900 3248 m 1893 3241 l 1900 3233 l 1908 3241 l 1900 3248 l s 2027 3374 m
2027 3233 l s 2034 3389 m 2034 3233 l s 2034 3389 m
1952 3278 l 2071 3278 l s 2004 3233 m 2056 3233 l s 2123 3389 m 2108 3315 l
2123 3330 l 2145 3337 l 2168 3337 l 2190 3330 l
2205 3315 l 2212 3293 l 2212 3278 l 2205 3255 l 2190 3241 l 2168 3233 l 2145
3233 l 2123 3241 l 2116 3248 l 2108 3263 l
2108 3270 l 2116 3278 l 2123 3270 l 2116 3263 l s 2168 3337 m 2183 3330 l 2197
3315 l 2205 3293 l 2205 3278 l 2197 3255 l
2183 3241 l 2168 3233 l s 2123 3389 m 2197 3389 l s 2123 3382 m 2160 3382 l
2197 3389 l
stroke grestore
%end(plot)
%%Trailer
showpage
%%%%%%%%%%%%%%%%%%%% bkrfig1b.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
/inch {72 mul} def
/cm {72 mul 2.54 div} def
 0.8 cm 0.2 cm translate
0.50 0.50 scale
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-.9 cm 0 cm translate % moves origin of greg file
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 15-JUN-93 16:54:03
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   850   595
%%EndComments
 17 18.4 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.092598425220  0.093063743974 scale
%%EndProlog
%%Page: 0 1
gsave
 800  500 m
800 560 l s 1143 500 m 1143 530 l s 1486 500 m 1486 530 l s 1829 500 m 1829 530
l s 2171 500 m 2171 560 l s 2514 500 m
2514 530 l s 2857 500 m 2857 530 l s 3200 500 m 3200 530 l s 3543 500 m 3543
560 l s 3886 500 m 3886 530 l s 4229 500 m
4229 530 l s 4571 500 m 4571 530 l s 4914 500 m 4914 560 l s 5257 500 m 5257
530 l s 5600 500 m 5600 530 l s 5600 500 m
800 500 l s 795 395 m 782 390 l 773 377 l 768 354 l 768 340 l 773 317 l 782 303
l 795 299 l 805 299 l 818 303 l 827 317 l
832 340 l 832 354 l 827 377 l 818 390 l 805 395 l 795 395 l 786 390 l 782 386 l
777 377 l 773 354 l 773 340 l 777 317 l
782 308 l 786 303 l 795 299 l s 805 299 m 814 303 l 818 308 l 823 317 l 827 340
l 827 354 l 823 377 l 818 386 l 814 390 l
805 395 l s 2053 395 m 2039 390 l 2030 377 l 2025 354 l 2025 340 l 2030 317 l
2039 303 l 2053 299 l 2062 299 l 2075 303 l
2085 317 l 2089 340 l 2089 354 l 2085 377 l 2075 390 l 2062 395 l 2053 395 l
2043 390 l 2039 386 l 2034 377 l 2030 354 l
2030 340 l 2034 317 l 2039 308 l 2043 303 l 2053 299 l s 2062 299 m 2071 303 l
2075 308 l 2080 317 l 2085 340 l 2085 354 l
2080 377 l 2075 386 l 2071 390 l 2062 395 l s 2126 308 m 2121 303 l 2126 299 l
2130 303 l 2126 308 l s 2190 395 m 2176 390 l
2167 377 l 2162 354 l 2162 340 l 2167 317 l 2176 303 l 2190 299 l 2199 299 l
2213 303 l 2222 317 l 2226 340 l 2226 354 l
2222 377 l 2213 390 l 2199 395 l 2190 395 l 2181 390 l 2176 386 l 2171 377 l
2167 354 l 2167 340 l 2171 317 l 2176 308 l
2181 303 l 2190 299 l s 2199 299 m 2208 303 l 2213 308 l 2217 317 l 2222 340 l
2222 354 l 2217 377 l 2213 386 l 2208 390 l
2199 395 l s 2258 377 m 2263 372 l 2258 367 l 2254 372 l 2254 377 l 2258 386 l
2263 390 l 2277 395 l 2295 395 l 2309 390 l
2313 386 l 2318 377 l 2318 367 l 2313 358 l 2299 349 l 2277 340 l 2267 335 l
2258 326 l 2254 313 l 2254 299 l s 2295 395 m
2304 390 l 2309 386 l 2313 377 l 2313 367 l 2309 358 l 2295 349 l 2277 340 l s
2254 308 m 2258 313 l 2267 313 l 2290 303 l
2304 303 l 2313 308 l 2318 313 l s 2267 313 m 2290 299 l 2309 299 l 2313 303 l
2318 313 l 2318 322 l s 3424 395 m 3410 390 l
3401 377 l 3397 354 l 3397 340 l 3401 317 l 3410 303 l 3424 299 l 3433 299 l
3447 303 l 3456 317 l 3461 340 l 3461 354 l
3456 377 l 3447 390 l 3433 395 l 3424 395 l 3415 390 l 3410 386 l 3406 377 l
3401 354 l 3401 340 l 3406 317 l 3410 308 l
3415 303 l 3424 299 l s 3433 299 m 3442 303 l 3447 308 l 3451 317 l 3456 340 l
3456 354 l 3451 377 l 3447 386 l 3442 390 l
3433 395 l s 3497 308 m 3493 303 l 3497 299 l 3502 303 l 3497 308 l s 3561 395
m 3547 390 l 3538 377 l 3534 354 l 3534 340 l
3538 317 l 3547 303 l 3561 299 l 3570 299 l 3584 303 l 3593 317 l 3598 340 l
3598 354 l 3593 377 l 3584 390 l 3570 395 l
3561 395 l 3552 390 l 3547 386 l 3543 377 l 3538 354 l 3538 340 l 3543 317 l
3547 308 l 3552 303 l 3561 299 l s 3570 299 m
3579 303 l 3584 308 l 3589 317 l 3593 340 l 3593 354 l 3589 377 l 3584 386 l
3579 390 l 3570 395 l s 3666 386 m 3666 299 l
s 3671 395 m 3671 299 l s 3671 395 m 3621 326 l 3694 326 l s 3653 299 m 3685
299 l s 4795 395 m 4782 390 l 4773 377 l
4768 354 l 4768 340 l 4773 317 l 4782 303 l 4795 299 l 4805 299 l 4818 303 l
4827 317 l 4832 340 l 4832 354 l 4827 377 l
4818 390 l 4805 395 l 4795 395 l 4786 390 l 4782 386 l 4777 377 l 4773 354 l
4773 340 l 4777 317 l 4782 308 l 4786 303 l
4795 299 l s 4805 299 m 4814 303 l 4818 308 l 4823 317 l 4827 340 l 4827 354 l
4823 377 l 4818 386 l 4814 390 l 4805 395 l
s 4869 308 m 4864 303 l 4869 299 l 4873 303 l 4869 308 l s 4933 395 m 4919 390
l 4910 377 l 4905 354 l 4905 340 l 4910 317 l
4919 303 l 4933 299 l 4942 299 l 4955 303 l 4965 317 l 4969 340 l 4969 354 l
4965 377 l 4955 390 l 4942 395 l 4933 395 l
4923 390 l 4919 386 l 4914 377 l 4910 354 l 4910 340 l 4914 317 l 4919 308 l
4923 303 l 4933 299 l s 4942 299 m 4951 303 l
4955 308 l 4960 317 l 4965 340 l 4965 354 l 4960 377 l 4955 386 l 4951 390 l
4942 395 l s 5051 381 m 5047 377 l 5051 372 l
5056 377 l 5056 381 l 5051 390 l 5042 395 l 5029 395 l 5015 390 l 5006 381 l
5001 372 l 4997 354 l 4997 326 l 5001 313 l
5010 303 l 5024 299 l 5033 299 l 5047 303 l 5056 313 l 5061 326 l 5061 331 l
5056 345 l 5047 354 l 5033 358 l 5029 358 l
5015 354 l 5006 345 l 5001 331 l s 5029 395 m 5019 390 l 5010 381 l 5006 372 l
5001 354 l 5001 326 l 5006 313 l 5015 303 l
5024 299 l s 5033 299 m 5042 303 l 5051 313 l 5056 326 l 5056 331 l 5051 345 l
5042 354 l 5033 358 l s 5600 500 m 5540 500 l
s 5600 783 m 5570 783 l s 5600 1067 m 5570 1067 l s 5600 1350 m 5570 1350 l s
5600 1633 m 5540 1633 l s 5600 1917 m 5570 1917 l
s 5600 2200 m 5570 2200 l s 5600 2483 m 5570 2483 l s 5600 2767 m 5540 2767 l s
5600 3050 m 5570 3050 l s 5600 3333 m
5570 3333 l s 5600 3617 m 5570 3617 l s 5600 3900 m 5540 3900 l s 5600 3900 m
5600 500 l s 800 500 m 860 500 l s 800 783 m
830 783 l s 800 1067 m 830 1067 l s 800 1350 m 830 1350 l s 800 1633 m 860 1633
l s 800 1917 m 830 1917 l s 800 2200 m
830 2200 l s 800 2483 m 830 2483 l s 800 2767 m 860 2767 l s 800 3050 m 830
3050 l s 800 3333 m 830 3333 l s 800 3617 m
830 3617 l s 800 3900 m 860 3900 l s 800 3900 m 800 500 l s 208 500 m 290 500 l
s 336 537 m 345 541 l 359 555 l 359 459 l
s 354 550 m 354 459 l s 336 459 m 377 459 l s 423 468 m 418 463 l 423 459 l 427
463 l 423 468 l s 487 555 m 473 550 l
464 537 l 459 514 l 459 500 l 464 477 l 473 463 l 487 459 l 496 459 l 510 463 l
519 477 l 523 500 l 523 514 l 519 537 l
510 550 l 496 555 l 487 555 l 478 550 l 473 546 l 469 537 l 464 514 l 464 500 l
469 477 l 473 468 l 478 463 l 487 459 l
s 496 459 m 505 463 l 510 468 l 514 477 l 519 500 l 519 514 l 514 537 l 510 546
l 505 550 l 496 555 l s 555 537 m 560 532 l
555 527 l 551 532 l 551 537 l 555 546 l 560 550 l 574 555 l 592 555 l 606 550 l
610 546 l 615 537 l 615 527 l 610 518 l
597 509 l 574 500 l 565 495 l 555 486 l 551 473 l 551 459 l s 592 555 m 601 550
l 606 546 l 610 537 l 610 527 l 606 518 l
592 509 l 574 500 l s 551 468 m 555 473 l 565 473 l 587 463 l 601 463 l 610 468
l 615 473 l s 565 473 m 587 459 l 606 459 l
610 463 l 615 473 l 615 482 l s 665 555 m 651 550 l 647 541 l 647 527 l 651 518
l 665 514 l 683 514 l 697 518 l 702 527 l
702 541 l 697 550 l 683 555 l 665 555 l 656 550 l 651 541 l 651 527 l 656 518 l
665 514 l s 683 514 m 693 518 l 697 527 l
697 541 l 693 550 l 683 555 l s 665 514 m 651 509 l 647 505 l 642 495 l 642 477
l 647 468 l 651 463 l 665 459 l 683 459 l
697 463 l 702 468 l 706 477 l 706 495 l 702 505 l 697 509 l 683 514 l s 665 514
m 656 509 l 651 505 l 647 495 l 647 477 l
651 468 l 656 463 l 665 459 l s 683 459 m 693 463 l 697 468 l 702 477 l 702 495
l 697 505 l 693 509 l 683 514 l s 208 1633 m
290 1633 l s 336 1670 m 345 1674 l 359 1688 l 359 1592 l s 354 1684 m 354 1592
l s 336 1592 m 377 1592 l s 423 1601 m
418 1597 l 423 1592 l 427 1597 l 423 1601 l s 487 1688 m 473 1684 l 464 1670 l
459 1647 l 459 1633 l 464 1610 l 473 1597 l
487 1592 l 496 1592 l 510 1597 l 519 1610 l 523 1633 l 523 1647 l 519 1670 l
510 1684 l 496 1688 l 487 1688 l 478 1684 l
473 1679 l 469 1670 l 464 1647 l 464 1633 l 469 1610 l 473 1601 l 478 1597 l
487 1592 l s 496 1592 m 505 1597 l 510 1601 l
514 1610 l 519 1633 l 519 1647 l 514 1670 l 510 1679 l 505 1684 l 496 1688 l s
555 1670 m 560 1665 l 555 1661 l 551 1665 l
551 1670 l 555 1679 l 560 1684 l 574 1688 l 592 1688 l 606 1684 l 610 1679 l
615 1670 l 615 1661 l 610 1652 l 597 1642 l
574 1633 l 565 1629 l 555 1620 l 551 1606 l 551 1592 l s 592 1688 m 601 1684 l
606 1679 l 610 1670 l 610 1661 l 606 1652 l
592 1642 l 574 1633 l s 551 1601 m 555 1606 l 565 1606 l 587 1597 l 601 1597 l
610 1601 l 615 1606 l s 565 1606 m 587 1592 l
606 1592 l 610 1597 l 615 1606 l 615 1615 l s 683 1679 m 683 1592 l s 688 1688
m 688 1592 l s 688 1688 m 638 1620 l 711 1620 l
s 670 1592 m 702 1592 l s 299 2767 m 382 2767 l s 427 2803 m 437 2808 l 450
2822 l 450 2726 l s 446 2817 m 446 2726 l
s 427 2726 m 469 2726 l s 514 2735 m 510 2730 l 514 2726 l 519 2730 l 514 2735
l s 578 2822 m 565 2817 l 555 2803 l 551 2780 l
551 2767 l 555 2744 l 565 2730 l 578 2726 l 587 2726 l 601 2730 l 610 2744 l
615 2767 l 615 2780 l 610 2803 l 601 2817 l
587 2822 l 578 2822 l 569 2817 l 565 2812 l 560 2803 l 555 2780 l 555 2767 l
560 2744 l 565 2735 l 569 2730 l 578 2726 l
s 587 2726 m 597 2730 l 601 2735 l 606 2744 l 610 2767 l 610 2780 l 606 2803 l
601 2812 l 597 2817 l 587 2822 l s 647 2803 m
651 2799 l 647 2794 l 642 2799 l 642 2803 l 647 2812 l 651 2817 l 665 2822 l
683 2822 l 697 2817 l 702 2812 l 706 2803 l
706 2794 l 702 2785 l 688 2776 l 665 2767 l 656 2762 l 647 2753 l 642 2739 l
642 2726 l s 683 2822 m 693 2817 l 697 2812 l
702 2803 l 702 2794 l 697 2785 l 683 2776 l 665 2767 l s 642 2735 m 647 2739 l
656 2739 l 679 2730 l 693 2730 l 702 2735 l
706 2739 l s 656 2739 m 679 2726 l 697 2726 l 702 2730 l 706 2739 l 706 2748 l
s 208 3900 m 290 3900 l s 336 3937 m 345 3941 l
359 3955 l 359 3859 l s 354 3950 m 354 3859 l s 336 3859 m 377 3859 l s 423
3868 m 418 3863 l 423 3859 l 427 3863 l 423 3868 l
s 487 3955 m 473 3950 l 464 3937 l 459 3914 l 459 3900 l 464 3877 l 473 3863 l
487 3859 l 496 3859 l 510 3863 l 519 3877 l
523 3900 l 523 3914 l 519 3937 l 510 3950 l 496 3955 l 487 3955 l 478 3950 l
473 3946 l 469 3937 l 464 3914 l 464 3900 l
469 3877 l 473 3868 l 478 3863 l 487 3859 l s 496 3859 m 505 3863 l 510 3868 l
514 3877 l 519 3900 l 519 3914 l 514 3937 l
510 3946 l 505 3950 l 496 3955 l s 565 3937 m 574 3941 l 587 3955 l 587 3859 l
s 583 3950 m 583 3859 l s 565 3859 m 606 3859 l
s 697 3941 m 693 3937 l 697 3932 l 702 3937 l 702 3941 l 697 3950 l 688 3955 l
674 3955 l 661 3950 l 651 3941 l 647 3932 l
642 3914 l 642 3886 l 647 3873 l 656 3863 l 670 3859 l 679 3859 l 693 3863 l
702 3873 l 706 3886 l 706 3891 l 702 3905 l
693 3914 l 679 3918 l 674 3918 l 661 3914 l 651 3905 l 647 3891 l s 674 3955 m
665 3950 l 656 3941 l 651 3932 l 647 3914 l
647 3886 l 651 3873 l 661 3863 l 670 3859 l s 679 3859 m 688 3863 l 697 3873 l
702 3886 l 702 3891 l 697 3905 l 688 3914 l
679 3918 l s 800 3900 m 800 3840 l s 1143 3900 m 1143 3870 l s 1486 3900 m 1486
3870 l s 1829 3900 m 1829 3870 l s 2171 3900 m
2171 3840 l s 2514 3900 m 2514 3870 l s 2857 3900 m 2857 3870 l s 3200 3900 m
3200 3870 l s 3543 3900 m 3543 3840 l s 3886 3900 m
3886 3870 l s 4229 3900 m 4229 3870 l s 4571 3900 m 4571 3870 l s 4914 3900 m
4914 3840 l s 5257 3900 m 5257 3870 l s 5600 3900 m
5600 3870 l s 5600 3900 m 800 3900 l s 5091 3271 m 5102 3274 l 5110 3281 l 5117
3290 l 5120 3300 l 5120 3311 l 5117 3321 l
5110 3330 l 5102 3337 l 5091 3340 l 5080 3340 l 5070 3337 l 5061 3330 l 5055
3321 l 5051 3311 l 5051 3300 l 5055 3290 l
5061 3281 l 5070 3274 l 5080 3271 l 5091 3271 l s 3548 2321 m 3559 2324 l 3568
2331 l 3574 2340 l 3577 2350 l 3577 2361 l
3574 2371 l 3568 2380 l 3559 2387 l 3548 2390 l 3537 2390 l 3527 2387 l 3518
2380 l 3512 2371 l 3508 2361 l 3508 2350 l
3512 2340 l 3518 2331 l 3527 2324 l 3537 2321 l 3548 2321 l s 2710 1984 m 2721
1987 l 2730 1994 l 2736 2003 l 2739 2013 l
2739 2024 l 2736 2035 l 2730 2043 l 2721 2050 l 2710 2053 l 2699 2053 l 2689
2050 l 2680 2043 l 2674 2035 l 2670 2024 l
2670 2013 l 2674 2003 l 2680 1994 l 2689 1987 l 2699 1984 l 2710 1984 l s 2205
1831 m 2215 1834 l 2224 1840 l 2231 1849 l
2234 1860 l 2234 1871 l 2231 1881 l 2224 1890 l 2215 1896 l 2205 1900 l 2194
1900 l 2184 1896 l 2175 1890 l 2168 1881 l
2165 1871 l 2165 1860 l 2168 1849 l 2175 1840 l 2184 1834 l 2194 1831 l 2205
1831 l s 1877 1741 m 1887 1744 l 1896 1750 l
1903 1759 l 1906 1770 l 1906 1781 l 1903 1791 l 1896 1800 l 1887 1806 l 1877
1810 l 1866 1810 l 1856 1806 l 1847 1800 l
1840 1791 l 1837 1781 l 1837 1770 l 1840 1759 l 1847 1750 l 1856 1744 l 1866
1741 l 1877 1741 l s 1652 1696 m 1662 1700 l
1671 1706 l 1678 1715 l 1681 1726 l 1681 1737 l 1678 1747 l 1671 1756 l 1662
1762 l 1652 1766 l 1641 1766 l 1631 1762 l
1622 1756 l 1615 1747 l 1612 1737 l 1612 1726 l 1615 1715 l 1622 1706 l 1631
1700 l 1641 1696 l 1652 1696 l s 1491 1689 m
1502 1692 l 1510 1699 l 1517 1707 l 1520 1718 l 1520 1729 l 1517 1739 l 1510
1748 l 1502 1754 l 1491 1758 l 1480 1758 l
1470 1754 l 1461 1748 l 1455 1739 l 1451 1729 l 1451 1718 l 1455 1707 l 1461
1699 l 1470 1692 l 1480 1689 l 1491 1689 l
s 1372 1671 m 1383 1674 l 1391 1680 l 1398 1689 l 1401 1700 l 1401 1711 l 1398
1721 l 1391 1730 l 1383 1736 l 1372 1740 l
1361 1740 l 1351 1736 l 1342 1730 l 1336 1721 l 1332 1711 l 1332 1700 l 1336
1689 l 1342 1680 l 1351 1674 l 1361 1671 l
1372 1671 l s 1282 1657 m 1292 1661 l 1301 1667 l 1307 1676 l 1311 1686 l 1311
1697 l 1307 1708 l 1301 1717 l 1292 1723 l
1282 1726 l 1271 1726 l 1260 1723 l 1251 1717 l 1245 1708 l 1242 1697 l 1242
1686 l 1245 1676 l 1251 1667 l 1260 1661 l
1271 1657 l 1282 1657 l s 1155 1652 m 1166 1655 l 1175 1661 l 1181 1670 l 1184
1681 l 1184 1692 l 1181 1702 l 1175 1711 l
1166 1717 l 1155 1721 l 1144 1721 l 1134 1717 l 1125 1711 l 1119 1702 l 1115
1692 l 1115 1681 l 1119 1670 l 1125 1661 l
1134 1655 l 1144 1652 l 1155 1652 l s 1017 1639 m 1028 1642 l 1036 1649 l 1043
1658 l 1046 1668 l 1046 1679 l 1043 1689 l
1036 1698 l 1028 1705 l 1017 1708 l 1006 1708 l 996 1705 l 987 1698 l 980 1689
l 977 1679 l 977 1668 l 980 1658 l 987 1649 l
996 1642 l 1006 1639 l 1017 1639 l s 882 1642 m 892 1646 l 901 1652 l 907 1661
l 911 1671 l 911 1682 l 907 1693 l 901 1702 l
892 1708 l 882 1712 l 871 1712 l 860 1708 l 851 1702 l 845 1693 l 842 1682 l
842 1671 l 845 1661 l 851 1652 l 860 1646 l
871 1642 l 882 1642 l s 800 1674 m 971 1677 l 1143 1686 l 1314 1700 l 1486 1719
l 1657 1744 l 1829 1775 l 2000 1811 l
2171 1853 l 2343 1900 l 2514 1953 l 2686 2012 l 2857 2076 l 3029 2145 l 3200
2220 l 3371 2301 l 3543 2388 l 3714 2479 l
3886 2577 l 4057 2680 l 4229 2789 l 4400 2903 l 4571 3023 l 4743 3148 l 4914
3279 l 5086 3415 l 5257 3558 l 5429 3705 l
5600 3858 l 5600 3858 l s 800 1674 m 813 1668 l s 849 1650 m 894 1628 l s 930
1610 m 971 1589 l 975 1588 l s 1011 1571 m
1056 1550 l s 1093 1533 m 1138 1512 l s 1175 1496 m 1220 1477 l s 1257 1461 m
1303 1441 l s 1340 1426 m 1387 1407 l s 1424 1393 m
1470 1374 l s 1508 1360 m 1555 1343 l s 1592 1329 m 1639 1312 l s 1677 1299 m
1724 1283 l s 1762 1270 m 1810 1254 l s 1848 1242 m
1896 1228 l s 1934 1216 m 1982 1202 l s 2020 1191 m 2069 1178 l s 2107 1168 m
2156 1155 l s 2194 1145 m 2243 1134 l s 2282 1125 m
2331 1113 l s 2370 1105 m 2419 1095 l s 2458 1087 m 2507 1077 l s 2546 1070 m
2596 1062 l s 2635 1055 m 2684 1046 l s 2724 1041 m
2774 1034 l s 2813 1029 m 2857 1022 l 2863 1022 l s 2903 1018 m 2952 1012 l s
2992 1008 m 3029 1004 l 3042 1003 l s 3082 1000 m
3132 997 l s 3171 994 m 3200 992 l 3221 991 l s 3261 989 m 3311 987 l s 3351
986 m 3371 985 l 3401 985 l s 3441 984 m
3491 984 l s 3531 983 m 3543 983 l 3581 984 l s 3621 985 m 3671 986 l s 3711
987 m 3714 987 l 3761 990 l s 3801 992 m
3851 995 l s 3891 998 m 3941 1002 l s 3980 1006 m 4030 1010 l s 4070 1014 m
4120 1020 l s 4159 1025 m 4209 1031 l s 4249 1036 m
4298 1044 l s 4338 1050 m 4387 1058 l s 4426 1065 m 4476 1074 l s 4515 1081 m
4564 1090 l s 4603 1099 m 4652 1109 l s 4691 1118 m
4740 1129 l s 4779 1138 m 4827 1151 l s 4866 1160 m 4914 1172 l 4915 1173 l s
4953 1183 m 5001 1197 l s 5040 1208 m 5086 1221 l
5088 1222 l s 5126 1234 m 5173 1249 l s 5212 1261 m 5257 1275 l 5259 1276 l s
5297 1289 m 5344 1306 l s 5382 1319 m 5429 1335 l
5429 1335 l s 5467 1350 m 5513 1368 l s 5551 1382 m 5597 1400 l s 5271 251 m
5282 256 l 5297 272 l 5297 164 l s 5292 267 m
5292 164 l s 5271 164 m 5318 164 l s 5446 292 m 5354 128 l s 5472 272 m 5508
164 l s 5477 272 m 5508 179 l s 5544 272 m
5508 164 l s 5462 272 m 5493 272 l s 5523 272 m 5554 272 l s 074 3589 m 074
3433 l s 081 3589 m 081 3433 l s 081 3515 m
096 3530 l 118 3537 l 133 3537 l 155 3530 l 163 3515 l 163 3433 l s 133 3537 m
148 3530 l 155 3515 l 155 3433 l s 051 3589 m
081 3589 l s 051 3433 m 103 3433 l s 133 3433 m 185 3433 l s 1462 3389 m 1440
3382 l 1425 3367 l 1410 3337 l 1403 3315 l
1395 3285 l 1388 3241 l 1380 3181 l s 1462 3389 m 1447 3382 l 1432 3367 l 1417
3337 l 1410 3315 l 1403 3285 l 1395 3241 l
1388 3181 l s 1462 3389 m 1477 3389 l 1492 3382 l 1499 3374 l 1499 3352 l 1492
3337 l 1484 3330 l 1462 3322 l 1432 3322 l
s 1477 3389 m 1492 3374 l 1492 3352 l 1484 3337 l 1477 3330 l 1462 3322 l s
1432 3322 m 1462 3315 l 1477 3300 l 1484 3285 l
1484 3263 l 1477 3248 l 1469 3241 l 1447 3233 l 1432 3233 l 1417 3241 l 1410
3248 l 1403 3270 l s 1432 3322 m 1455 3315 l
1469 3300 l 1477 3285 l 1477 3263 l 1469 3248 l 1462 3241 l 1447 3233 l s 1551
3322 m 1685 3322 l s 1551 3278 m 1685 3278 l
s 1781 3389 m 1759 3382 l 1744 3359 l 1737 3322 l 1737 3300 l 1744 3263 l 1759
3241 l 1781 3233 l 1796 3233 l 1819 3241 l
1833 3263 l 1841 3300 l 1841 3322 l 1833 3359 l 1819 3382 l 1796 3389 l 1781
3389 l 1767 3382 l 1759 3374 l 1752 3359 l
1744 3322 l 1744 3300 l 1752 3263 l 1759 3248 l 1767 3241 l 1781 3233 l s 1796
3233 m 1811 3241 l 1819 3248 l 1826 3263 l
1833 3300 l 1833 3322 l 1826 3359 l 1819 3374 l 1811 3382 l 1796 3389 l s 1900
3248 m 1893 3241 l 1900 3233 l 1908 3241 l
1900 3248 l s 2027 3374 m 2027 3233 l s 2034 3389 m 2034 3233 l s 2034 3389 m
1952 3278 l 2071 3278 l s 2004 3233 m 2056 3233 l
s 2108 3389 m 2108 3345 l s 2108 3359 m 2116 3374 l 2131 3389 l 2145 3389 l
2183 3367 l 2197 3367 l 2205 3374 l 2212 3389 l
s 2116 3374 m 2131 3382 l 2145 3382 l 2183 3367 l s 2212 3389 m 2212 3367 l
2205 3345 l 2175 3307 l 2168 3293 l 2160 3270 l
2160 3233 l s 2205 3345 m 2168 3307 l 2160 3293 l 2153 3270 l 2153 3233 l
stroke grestore
%end(plot)
%%Trailer
showpage
%%%%%%%%%%%%%%%%%%%% bkrfig1c.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
/inch {72 mul} def
/cm {72 mul 2.54 div} def
 0.8 cm 0.2 cm  translate
0.50 0.50 scale
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-.9 cm 0 cm translate % moves origin of greg file
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 16-JUN-93 14:06:05
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   850   595
%%EndComments
 17 18.4 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.092598425220  0.093063743974 scale
%%EndProlog
%%Page: 0 1
gsave
 800  500 m
800 560 l s 1143 500 m 1143 530 l s 1486 500 m 1486 530 l s 1829 500 m 1829 530
l s 2171 500 m 2171 560 l s 2514 500 m
2514 530 l s 2857 500 m 2857 530 l s 3200 500 m 3200 530 l s 3543 500 m 3543
560 l s 3886 500 m 3886 530 l s 4229 500 m
4229 530 l s 4571 500 m 4571 530 l s 4914 500 m 4914 560 l s 5257 500 m 5257
530 l s 5600 500 m 5600 530 l s 5600 500 m
800 500 l s 795 395 m 782 390 l 773 377 l 768 354 l 768 340 l 773 317 l 782 303
l 795 299 l 805 299 l 818 303 l 827 317 l
832 340 l 832 354 l 827 377 l 818 390 l 805 395 l 795 395 l 786 390 l 782 386 l
777 377 l 773 354 l 773 340 l 777 317 l
782 308 l 786 303 l 795 299 l s 805 299 m 814 303 l 818 308 l 823 317 l 827 340
l 827 354 l 823 377 l 818 386 l 814 390 l
805 395 l s 2053 395 m 2039 390 l 2030 377 l 2025 354 l 2025 340 l 2030 317 l
2039 303 l 2053 299 l 2062 299 l 2075 303 l
2085 317 l 2089 340 l 2089 354 l 2085 377 l 2075 390 l 2062 395 l 2053 395 l
2043 390 l 2039 386 l 2034 377 l 2030 354 l
2030 340 l 2034 317 l 2039 308 l 2043 303 l 2053 299 l s 2062 299 m 2071 303 l
2075 308 l 2080 317 l 2085 340 l 2085 354 l
2080 377 l 2075 386 l 2071 390 l 2062 395 l s 2126 308 m 2121 303 l 2126 299 l
2130 303 l 2126 308 l s 2190 395 m 2176 390 l
2167 377 l 2162 354 l 2162 340 l 2167 317 l 2176 303 l 2190 299 l 2199 299 l
2213 303 l 2222 317 l 2226 340 l 2226 354 l
2222 377 l 2213 390 l 2199 395 l 2190 395 l 2181 390 l 2176 386 l 2171 377 l
2167 354 l 2167 340 l 2171 317 l 2176 308 l
2181 303 l 2190 299 l s 2199 299 m 2208 303 l 2213 308 l 2217 317 l 2222 340 l
2222 354 l 2217 377 l 2213 386 l 2208 390 l
2199 395 l s 2258 377 m 2263 372 l 2258 367 l 2254 372 l 2254 377 l 2258 386 l
2263 390 l 2277 395 l 2295 395 l 2309 390 l
2313 386 l 2318 377 l 2318 367 l 2313 358 l 2299 349 l 2277 340 l 2267 335 l
2258 326 l 2254 313 l 2254 299 l s 2295 395 m
2304 390 l 2309 386 l 2313 377 l 2313 367 l 2309 358 l 2295 349 l 2277 340 l s
2254 308 m 2258 313 l 2267 313 l 2290 303 l
2304 303 l 2313 308 l 2318 313 l s 2267 313 m 2290 299 l 2309 299 l 2313 303 l
2318 313 l 2318 322 l s 3424 395 m 3410 390 l
3401 377 l 3397 354 l 3397 340 l 3401 317 l 3410 303 l 3424 299 l 3433 299 l
3447 303 l 3456 317 l 3461 340 l 3461 354 l
3456 377 l 3447 390 l 3433 395 l 3424 395 l 3415 390 l 3410 386 l 3406 377 l
3401 354 l 3401 340 l 3406 317 l 3410 308 l
3415 303 l 3424 299 l s 3433 299 m 3442 303 l 3447 308 l 3451 317 l 3456 340 l
3456 354 l 3451 377 l 3447 386 l 3442 390 l
3433 395 l s 3497 308 m 3493 303 l 3497 299 l 3502 303 l 3497 308 l s 3561 395
m 3547 390 l 3538 377 l 3534 354 l 3534 340 l
3538 317 l 3547 303 l 3561 299 l 3570 299 l 3584 303 l 3593 317 l 3598 340 l
3598 354 l 3593 377 l 3584 390 l 3570 395 l
3561 395 l 3552 390 l 3547 386 l 3543 377 l 3538 354 l 3538 340 l 3543 317 l
3547 308 l 3552 303 l 3561 299 l s 3570 299 m
3579 303 l 3584 308 l 3589 317 l 3593 340 l 3593 354 l 3589 377 l 3584 386 l
3579 390 l 3570 395 l s 3666 386 m 3666 299 l
s 3671 395 m 3671 299 l s 3671 395 m 3621 326 l 3694 326 l s 3653 299 m 3685
299 l s 4795 395 m 4782 390 l 4773 377 l
4768 354 l 4768 340 l 4773 317 l 4782 303 l 4795 299 l 4805 299 l 4818 303 l
4827 317 l 4832 340 l 4832 354 l 4827 377 l
4818 390 l 4805 395 l 4795 395 l 4786 390 l 4782 386 l 4777 377 l 4773 354 l
4773 340 l 4777 317 l 4782 308 l 4786 303 l
4795 299 l s 4805 299 m 4814 303 l 4818 308 l 4823 317 l 4827 340 l 4827 354 l
4823 377 l 4818 386 l 4814 390 l 4805 395 l
s 4869 308 m 4864 303 l 4869 299 l 4873 303 l 4869 308 l s 4933 395 m 4919 390
l 4910 377 l 4905 354 l 4905 340 l 4910 317 l
4919 303 l 4933 299 l 4942 299 l 4955 303 l 4965 317 l 4969 340 l 4969 354 l
4965 377 l 4955 390 l 4942 395 l 4933 395 l
4923 390 l 4919 386 l 4914 377 l 4910 354 l 4910 340 l 4914 317 l 4919 308 l
4923 303 l 4933 299 l s 4942 299 m 4951 303 l
4955 308 l 4960 317 l 4965 340 l 4965 354 l 4960 377 l 4955 386 l 4951 390 l
4942 395 l s 5051 381 m 5047 377 l 5051 372 l
5056 377 l 5056 381 l 5051 390 l 5042 395 l 5029 395 l 5015 390 l 5006 381 l
5001 372 l 4997 354 l 4997 326 l 5001 313 l
5010 303 l 5024 299 l 5033 299 l 5047 303 l 5056 313 l 5061 326 l 5061 331 l
5056 345 l 5047 354 l 5033 358 l 5029 358 l
5015 354 l 5006 345 l 5001 331 l s 5029 395 m 5019 390 l 5010 381 l 5006 372 l
5001 354 l 5001 326 l 5006 313 l 5015 303 l
5024 299 l s 5033 299 m 5042 303 l 5051 313 l 5056 326 l 5056 331 l 5051 345 l
5042 354 l 5033 358 l s 5600 500 m 5540 500 l
s 5600 727 m 5570 727 l s 5600 953 m 5570 953 l s 5600 1180 m 5570 1180 l s
5600 1407 m 5570 1407 l s 5600 1633 m 5540 1633 l
s 5600 1860 m 5570 1860 l s 5600 2087 m 5570 2087 l s 5600 2313 m 5570 2313 l s
5600 2540 m 5570 2540 l s 5600 2767 m
5540 2767 l s 5600 2993 m 5570 2993 l s 5600 3220 m 5570 3220 l s 5600 3447 m
5570 3447 l s 5600 3673 m 5570 3673 l s 5600 3900 m
5540 3900 l s 5600 3900 m 5600 500 l s 800 500 m 860 500 l s 800 727 m 830 727
l s 800 953 m 830 953 l s 800 1180 m 830 1180 l
s 800 1407 m 830 1407 l s 800 1633 m 860 1633 l s 800 1860 m 830 1860 l s 800
2087 m 830 2087 l s 800 2313 m 830 2313 l
s 800 2540 m 830 2540 l s 800 2767 m 860 2767 l s 800 2993 m 830 2993 l s 800
3220 m 830 3220 l s 800 3447 m 830 3447 l
s 800 3673 m 830 3673 l s 800 3900 m 860 3900 l s 800 3900 m 800 500 l s 299
500 m 382 500 l s 441 555 m 427 550 l 418 537 l
414 514 l 414 500 l 418 477 l 427 463 l 441 459 l 450 459 l 464 463 l 473 477 l
478 500 l 478 514 l 473 537 l 464 550 l
450 555 l 441 555 l 432 550 l 427 546 l 423 537 l 418 514 l 418 500 l 423 477 l
427 468 l 432 463 l 441 459 l s 450 459 m
459 463 l 464 468 l 469 477 l 473 500 l 473 514 l 469 537 l 464 546 l 459 550 l
450 555 l s 514 468 m 510 463 l 514 459 l
519 463 l 514 468 l s 610 523 m 606 509 l 597 500 l 583 495 l 578 495 l 565 500
l 555 509 l 551 523 l 551 527 l 555 541 l
565 550 l 578 555 l 587 555 l 601 550 l 610 541 l 615 527 l 615 500 l 610 482 l
606 473 l 597 463 l 583 459 l 569 459 l
560 463 l 555 473 l 555 477 l 560 482 l 565 477 l 560 473 l s 578 495 m 569 500
l 560 509 l 555 523 l 555 527 l 560 541 l
569 550 l 578 555 l s 587 555 m 597 550 l 606 541 l 610 527 l 610 500 l 606 482
l 601 473 l 592 463 l 583 459 l s 642 555 m
642 527 l s 642 537 m 647 546 l 656 555 l 665 555 l 688 541 l 697 541 l 702 546
l 706 555 l s 647 546 m 656 550 l 665 550 l
688 541 l s 706 555 m 706 541 l 702 527 l 683 505 l 679 495 l 674 482 l 674 459
l s 702 527 m 679 505 l 674 495 l 670 482 l
670 459 l s 208 1633 m 290 1633 l s 350 1688 m 336 1684 l 327 1670 l 322 1647 l
322 1633 l 327 1610 l 336 1597 l 350 1592 l
359 1592 l 373 1597 l 382 1610 l 386 1633 l 386 1647 l 382 1670 l 373 1684 l
359 1688 l 350 1688 l 341 1684 l 336 1679 l
331 1670 l 327 1647 l 327 1633 l 331 1610 l 336 1601 l 341 1597 l 350 1592 l s
359 1592 m 368 1597 l 373 1601 l 377 1610 l
382 1633 l 382 1647 l 377 1670 l 373 1679 l 368 1684 l 359 1688 l s 423 1601 m
418 1597 l 423 1592 l 427 1597 l 423 1601 l
s 519 1656 m 514 1642 l 505 1633 l 491 1629 l 487 1629 l 473 1633 l 464 1642 l
459 1656 l 459 1661 l 464 1674 l 473 1684 l
487 1688 l 496 1688 l 510 1684 l 519 1674 l 523 1661 l 523 1633 l 519 1615 l
514 1606 l 505 1597 l 491 1592 l 478 1592 l
469 1597 l 464 1606 l 464 1610 l 469 1615 l 473 1610 l 469 1606 l s 487 1629 m
478 1633 l 469 1642 l 464 1656 l 464 1661 l
469 1674 l 478 1684 l 487 1688 l s 496 1688 m 505 1684 l 514 1674 l 519 1661 l
519 1633 l 514 1615 l 510 1606 l 501 1597 l
491 1592 l s 606 1674 m 601 1670 l 606 1665 l 610 1670 l 610 1674 l 606 1684 l
597 1688 l 583 1688 l 569 1684 l 560 1674 l
555 1665 l 551 1647 l 551 1620 l 555 1606 l 565 1597 l 578 1592 l 587 1592 l
601 1597 l 610 1606 l 615 1620 l 615 1624 l
610 1638 l 601 1647 l 587 1652 l 583 1652 l 569 1647 l 560 1638 l 555 1624 l s
583 1688 m 574 1684 l 565 1674 l 560 1665 l
555 1647 l 555 1620 l 560 1606 l 569 1597 l 578 1592 l s 587 1592 m 597 1597 l
606 1606 l 610 1620 l 610 1624 l 606 1638 l
597 1647 l 587 1652 l s 651 1688 m 642 1642 l 651 1652 l 665 1656 l 679 1656 l
693 1652 l 702 1642 l 706 1629 l 706 1620 l
702 1606 l 693 1597 l 679 1592 l 665 1592 l 651 1597 l 647 1601 l 642 1610 l
642 1615 l 647 1620 l 651 1615 l 647 1610 l
s 679 1656 m 688 1652 l 697 1642 l 702 1629 l 702 1620 l 697 1606 l 688 1597 l
679 1592 l s 651 1688 m 697 1688 l s 651 1684 m
674 1684 l 697 1688 l s 299 2767 m 382 2767 l s 441 2822 m 427 2817 l 418 2803
l 414 2780 l 414 2767 l 418 2744 l 427 2730 l
441 2726 l 450 2726 l 464 2730 l 473 2744 l 478 2767 l 478 2780 l 473 2803 l
464 2817 l 450 2822 l 441 2822 l 432 2817 l
427 2812 l 423 2803 l 418 2780 l 418 2767 l 423 2744 l 427 2735 l 432 2730 l
441 2726 l s 450 2726 m 459 2730 l 464 2735 l
469 2744 l 473 2767 l 473 2780 l 469 2803 l 464 2812 l 459 2817 l 450 2822 l s
514 2735 m 510 2730 l 514 2726 l 519 2730 l
514 2735 l s 610 2790 m 606 2776 l 597 2767 l 583 2762 l 578 2762 l 565 2767 l
555 2776 l 551 2790 l 551 2794 l 555 2808 l
565 2817 l 578 2822 l 587 2822 l 601 2817 l 610 2808 l 615 2794 l 615 2767 l
610 2748 l 606 2739 l 597 2730 l 583 2726 l
569 2726 l 560 2730 l 555 2739 l 555 2744 l 560 2748 l 565 2744 l 560 2739 l s
578 2762 m 569 2767 l 560 2776 l 555 2790 l
555 2794 l 560 2808 l 569 2817 l 578 2822 l s 587 2822 m 597 2817 l 606 2808 l
610 2794 l 610 2767 l 606 2748 l 601 2739 l
592 2730 l 583 2726 l s 697 2808 m 693 2803 l 697 2799 l 702 2803 l 702 2808 l
697 2817 l 688 2822 l 674 2822 l 661 2817 l
651 2808 l 647 2799 l 642 2780 l 642 2753 l 647 2739 l 656 2730 l 670 2726 l
679 2726 l 693 2730 l 702 2739 l 706 2753 l
706 2758 l 702 2771 l 693 2780 l 679 2785 l 674 2785 l 661 2780 l 651 2771 l
647 2758 l s 674 2822 m 665 2817 l 656 2808 l
651 2799 l 647 2780 l 647 2753 l 651 2739 l 661 2730 l 670 2726 l s 679 2726 m
688 2730 l 697 2739 l 702 2753 l 702 2758 l
697 2771 l 688 2780 l 679 2785 l s 208 3900 m 290 3900 l s 350 3955 m 336 3950
l 327 3937 l 322 3914 l 322 3900 l 327 3877 l
336 3863 l 350 3859 l 359 3859 l 373 3863 l 382 3877 l 386 3900 l 386 3914 l
382 3937 l 373 3950 l 359 3955 l 350 3955 l
341 3950 l 336 3946 l 331 3937 l 327 3914 l 327 3900 l 331 3877 l 336 3868 l
341 3863 l 350 3859 l s 359 3859 m 368 3863 l
373 3868 l 377 3877 l 382 3900 l 382 3914 l 377 3937 l 373 3946 l 368 3950 l
359 3955 l s 423 3868 m 418 3863 l 423 3859 l
427 3863 l 423 3868 l s 519 3923 m 514 3909 l 505 3900 l 491 3895 l 487 3895 l
473 3900 l 464 3909 l 459 3923 l 459 3927 l
464 3941 l 473 3950 l 487 3955 l 496 3955 l 510 3950 l 519 3941 l 523 3927 l
523 3900 l 519 3882 l 514 3873 l 505 3863 l
491 3859 l 478 3859 l 469 3863 l 464 3873 l 464 3877 l 469 3882 l 473 3877 l
469 3873 l s 487 3895 m 478 3900 l 469 3909 l
464 3923 l 464 3927 l 469 3941 l 478 3950 l 487 3955 l s 496 3955 m 505 3950 l
514 3941 l 519 3927 l 519 3900 l 514 3882 l
510 3873 l 501 3863 l 491 3859 l s 560 3955 m 551 3909 l 560 3918 l 574 3923 l
587 3923 l 601 3918 l 610 3909 l 615 3895 l
615 3886 l 610 3873 l 601 3863 l 587 3859 l 574 3859 l 560 3863 l 555 3868 l
551 3877 l 551 3882 l 555 3886 l 560 3882 l
555 3877 l s 587 3923 m 597 3918 l 606 3909 l 610 3895 l 610 3886 l 606 3873 l
597 3863 l 587 3859 l s 560 3955 m 606 3955 l
s 560 3950 m 583 3950 l 606 3955 l s 651 3955 m 642 3909 l 651 3918 l 665 3923
l 679 3923 l 693 3918 l 702 3909 l 706 3895 l
706 3886 l 702 3873 l 693 3863 l 679 3859 l 665 3859 l 651 3863 l 647 3868 l
642 3877 l 642 3882 l 647 3886 l 651 3882 l
647 3877 l s 679 3923 m 688 3918 l 697 3909 l 702 3895 l 702 3886 l 697 3873 l
688 3863 l 679 3859 l s 651 3955 m 697 3955 l
s 651 3950 m 674 3950 l 697 3955 l s 800 3900 m 800 3840 l s 1143 3900 m 1143
3870 l s 1486 3900 m 1486 3870 l s 1829 3900 m
1829 3870 l s 2171 3900 m 2171 3840 l s 2514 3900 m 2514 3870 l s 2857 3900 m
2857 3870 l s 3200 3900 m 3200 3870 l s 3543 3900 m
3543 3840 l s 3886 3900 m 3886 3870 l s 4229 3900 m 4229 3870 l s 4571 3900 m
4571 3870 l s 4914 3900 m 4914 3840 l s 5257 3900 m
5257 3870 l s 5600 3900 m 5600 3870 l s 5600 3900 m 800 3900 l s 5091 3323 m
5102 3327 l 5110 3333 l 5117 3342 l 5120 3352 l
5120 3363 l 5117 3374 l 5110 3383 l 5102 3389 l 5091 3392 l 5080 3392 l 5070
3389 l 5061 3383 l 5055 3374 l 5051 3363 l
5051 3352 l 5055 3342 l 5061 3333 l 5070 3327 l 5080 3323 l 5091 3323 l s 3548
2647 m 3559 2650 l 3568 2657 l 3574 2666 l
3577 2676 l 3577 2687 l 3574 2697 l 3568 2706 l 3559 2713 l 3548 2716 l 3537
2716 l 3527 2713 l 3518 2706 l 3512 2697 l
3508 2687 l 3508 2676 l 3512 2666 l 3518 2657 l 3527 2650 l 3537 2647 l 3548
2647 l s 2710 2413 m 2721 2416 l 2730 2422 l
2736 2431 l 2739 2442 l 2739 2453 l 2736 2463 l 2730 2472 l 2721 2478 l 2710
2482 l 2699 2482 l 2689 2478 l 2680 2472 l
2674 2463 l 2670 2453 l 2670 2442 l 2674 2431 l 2680 2422 l 2689 2416 l 2699
2413 l 2710 2413 l s 2205 2314 m 2215 2317 l
2224 2324 l 2231 2332 l 2234 2343 l 2234 2354 l 2231 2364 l 2224 2373 l 2215
2380 l 2205 2383 l 2194 2383 l 2184 2380 l
2175 2373 l 2168 2364 l 2165 2354 l 2165 2343 l 2168 2332 l 2175 2324 l 2184
2317 l 2194 2314 l 2205 2314 l s 1877 2252 m
1887 2255 l 1896 2261 l 1903 2270 l 1906 2281 l 1906 2292 l 1903 2302 l 1896
2311 l 1887 2317 l 1877 2321 l 1866 2321 l
1856 2317 l 1847 2311 l 1840 2302 l 1837 2292 l 1837 2281 l 1840 2270 l 1847
2261 l 1856 2255 l 1866 2252 l 1877 2252 l
s 1652 2227 m 1662 2230 l 1671 2236 l 1678 2245 l 1681 2256 l 1681 2267 l 1678
2277 l 1671 2286 l 1662 2292 l 1652 2296 l
1641 2296 l 1631 2292 l 1622 2286 l 1615 2277 l 1612 2267 l 1612 2256 l 1615
2245 l 1622 2236 l 1631 2230 l 1641 2227 l
1652 2227 l s 1491 2212 m 1502 2216 l 1510 2222 l 1517 2231 l 1520 2242 l 1520
2252 l 1517 2263 l 1510 2272 l 1502 2278 l
1491 2282 l 1480 2282 l 1470 2278 l 1461 2272 l 1455 2263 l 1451 2252 l 1451
2242 l 1455 2231 l 1461 2222 l 1470 2216 l
1480 2212 l 1491 2212 l s 1372 2203 m 1383 2206 l 1391 2213 l 1398 2222 l 1401
2232 l 1401 2243 l 1398 2253 l 1391 2262 l
1383 2269 l 1372 2272 l 1361 2272 l 1351 2269 l 1342 2262 l 1336 2253 l 1332
2243 l 1332 2232 l 1336 2222 l 1342 2213 l
1351 2206 l 1361 2203 l 1372 2203 l s 1282 2190 m 1292 2193 l 1301 2200 l 1307
2209 l 1311 2219 l 1311 2230 l 1307 2241 l
1301 2249 l 1292 2256 l 1282 2259 l 1271 2259 l 1260 2256 l 1251 2249 l 1245
2241 l 1242 2230 l 1242 2219 l 1245 2209 l
1251 2200 l 1260 2193 l 1271 2190 l 1282 2190 l s 1155 2194 m 1166 2197 l 1175
2203 l 1181 2212 l 1184 2223 l 1184 2234 l
1181 2244 l 1175 2253 l 1166 2259 l 1155 2263 l 1144 2263 l 1134 2259 l 1125
2253 l 1119 2244 l 1115 2234 l 1115 2223 l
1119 2212 l 1125 2203 l 1134 2197 l 1144 2194 l 1155 2194 l s 1017 2183 m 1028
2187 l 1036 2193 l 1043 2202 l 1046 2212 l
1046 2223 l 1043 2234 l 1036 2243 l 1028 2249 l 1017 2252 l 1006 2252 l 996
2249 l 987 2243 l 980 2234 l 977 2223 l 977 2212 l
980 2202 l 987 2193 l 996 2187 l 1006 2183 l 1017 2183 l s 882 2182 m 892 2185
l 901 2192 l 907 2201 l 911 2211 l 911 2222 l
907 2232 l 901 2241 l 892 2248 l 882 2251 l 871 2251 l 860 2248 l 851 2241 l
845 2232 l 842 2222 l 842 2211 l 845 2201 l
851 2192 l 860 2185 l 871 2182 l 882 2182 l s 800 2217 m 971 2219 l 1143 2225 l
1314 2234 l 1486 2247 l 1657 2263 l 1829 2283 l
2000 2307 l 2171 2334 l 2343 2366 l 2514 2400 l 2686 2439 l 2857 2481 l 3029
2527 l 3200 2576 l 3371 2629 l 3543 2686 l
3714 2746 l 3886 2811 l 4057 2878 l 4229 2950 l 4400 3025 l 4571 3103 l 4743
3186 l 4914 3272 l 5086 3362 l 5257 3455 l
5429 3552 l 5600 3653 l 5600 3653 l s 802 2215 m 835 2177 l s 861 2146 m 893
2108 l s 919 2078 m 952 2040 l s 978 2010 m
1010 1972 l s 1037 1942 m 1069 1904 l s 1096 1874 m 1129 1836 l s 1155 1806 m
1188 1769 l s 1215 1739 m 1248 1701 l s 1274 1671 m
1307 1634 l s 1334 1604 m 1368 1567 l s 1395 1537 m 1428 1500 l s 1455 1470 m
1486 1436 l 1488 1433 l s 1515 1404 m 1549 1367 l
s 1576 1338 m 1610 1301 l s 1637 1272 m 1657 1250 l 1671 1235 l s 1699 1206 m
1733 1169 l s 1760 1140 m 1795 1104 l s 1822 1075 m
1829 1068 l 1857 1038 l s 1884 1010 m 1919 973 l s 1947 945 m 1981 909 l s 2009
880 m 2044 844 l s 2072 815 m 2107 780 l
s 2135 751 m 2170 715 l s 2198 687 m 2233 652 l s 2262 623 m 2297 588 l s 2325
560 m 2343 542 l 2361 525 l s 5271 251 m
5282 256 l 5297 272 l 5297 164 l s 5292 267 m 5292 164 l s 5271 164 m 5318 164
l s 5446 292 m 5354 128 l s 5472 272 m
5508 164 l s 5477 272 m 5508 179 l s 5544 272 m 5508 164 l s 5462 272 m 5493
272 l s 5523 272 m 5554 272 l s 074 3589 m
074 3433 l s 081 3589 m 081 3433 l s 081 3515 m 096 3530 l 118 3537 l 133 3537
l 155 3530 l 163 3515 l 163 3433 l s 133 3537 m
148 3530 l 155 3515 l 155 3433 l s 051 3589 m 081 3589 l s 051 3433 m 103 3433
l s 133 3433 m 185 3433 l s 1462 3389 m
1440 3382 l 1425 3367 l 1410 3337 l 1403 3315 l 1395 3285 l 1388 3241 l 1380
3181 l s 1462 3389 m 1447 3382 l 1432 3367 l
1417 3337 l 1410 3315 l 1403 3285 l 1395 3241 l 1388 3181 l s 1462 3389 m 1477
3389 l 1492 3382 l 1499 3374 l 1499 3352 l
1492 3337 l 1484 3330 l 1462 3322 l 1432 3322 l s 1477 3389 m 1492 3374 l 1492
3352 l 1484 3337 l 1477 3330 l 1462 3322 l
s 1432 3322 m 1462 3315 l 1477 3300 l 1484 3285 l 1484 3263 l 1477 3248 l 1469
3241 l 1447 3233 l 1432 3233 l 1417 3241 l
1410 3248 l 1403 3270 l s 1432 3322 m 1455 3315 l 1469 3300 l 1477 3285 l 1477
3263 l 1469 3248 l 1462 3241 l 1447 3233 l
s 1551 3322 m 1685 3322 l s 1551 3278 m 1685 3278 l s 1781 3389 m 1759 3382 l
1744 3359 l 1737 3322 l 1737 3300 l 1744 3263 l
1759 3241 l 1781 3233 l 1796 3233 l 1819 3241 l 1833 3263 l 1841 3300 l 1841
3322 l 1833 3359 l 1819 3382 l 1796 3389 l
1781 3389 l 1767 3382 l 1759 3374 l 1752 3359 l 1744 3322 l 1744 3300 l 1752
3263 l 1759 3248 l 1767 3241 l 1781 3233 l
s 1796 3233 m 1811 3241 l 1819 3248 l 1826 3263 l 1833 3300 l 1833 3322 l 1826
3359 l 1819 3374 l 1811 3382 l 1796 3389 l
s 1900 3248 m 1893 3241 l 1900 3233 l 1908 3241 l 1900 3248 l s 1975 3389 m
1960 3315 l 1975 3330 l 1997 3337 l 2019 3337 l
2041 3330 l 2056 3315 l 2064 3293 l 2064 3278 l 2056 3255 l 2041 3241 l 2019
3233 l 1997 3233 l 1975 3241 l 1967 3248 l
1960 3263 l 1960 3270 l 1967 3278 l 1975 3270 l 1967 3263 l s 2019 3337 m 2034
3330 l 2049 3315 l 2056 3293 l 2056 3278 l
2049 3255 l 2034 3241 l 2019 3233 l s 1975 3389 m 2049 3389 l s 1975 3382 m
2012 3382 l 2049 3389 l s 2153 3389 m 2131 3382 l
2116 3359 l 2108 3322 l 2108 3300 l 2116 3263 l 2131 3241 l 2153 3233 l 2168
3233 l 2190 3241 l 2205 3263 l 2212 3300 l
2212 3322 l 2205 3359 l 2190 3382 l 2168 3389 l 2153 3389 l 2138 3382 l 2131
3374 l 2123 3359 l 2116 3322 l 2116 3300 l
2123 3263 l 2131 3248 l 2138 3241 l 2153 3233 l s 2168 3233 m 2183 3241 l 2190
3248 l 2197 3263 l 2205 3300 l 2205 3322 l
2197 3359 l 2190 3374 l 2183 3382 l 2168 3389 l
stroke grestore
%end(plot)
%%Trailer
showpage
%%%%%%%%%%%%%%%%%%%% bkrfig2a.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
/inch {72 mul} def
/cm {72 mul 2.54 div} def
0 cm 0.5 cm translate
0.60 0.60 scale
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-.9 cm 0 cm translate % moves origin of greg file
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 21-JUN-93 15:57:56
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   595   850
%%EndComments
 17 18.4 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.132283464600  0.132948205677 scale
%%EndProlog
%%Page: 0 1
gsave
 900 4300 m
900 4360 l s 1011 4300 m 1011 4330 l s 1122 4300 m 1122 4330 l s 1233 4300 m
1233 4330 l s 1344 4300 m 1344 4330 l s 1456 4300 m
1456 4360 l s 1567 4300 m 1567 4330 l s 1678 4300 m 1678 4330 l s 1789 4300 m
1789 4330 l s 1900 4300 m 1900 4330 l s 2011 4300 m
2011 4360 l s 2122 4300 m 2122 4330 l s 2233 4300 m 2233 4330 l s 2344 4300 m
2344 4330 l s 2456 4300 m 2456 4330 l s 2567 4300 m
2567 4360 l s 2678 4300 m 2678 4330 l s 2789 4300 m 2789 4330 l s 2900 4300 m
2900 4330 l s 3011 4300 m 3011 4330 l s 3122 4300 m
3122 4360 l s 3233 4300 m 3233 4330 l s 3344 4300 m 3344 4330 l s 3400 4300 m
900 4300 l s 897 4221 m 886 4218 l 879 4207 l
876 4190 l 876 4180 l 879 4163 l 886 4153 l 897 4149 l 903 4149 l 914 4153 l
921 4163 l 924 4180 l 924 4190 l 921 4207 l
914 4218 l 903 4221 l 897 4221 l 890 4218 l 886 4214 l 883 4207 l 879 4190 l
879 4180 l 883 4163 l 886 4156 l 890 4153 l
897 4149 l s 903 4149 m 910 4153 l 914 4156 l 917 4163 l 921 4180 l 921 4190 l
917 4207 l 914 4214 l 910 4218 l 903 4221 l
s 1332 4221 m 1322 4218 l 1315 4207 l 1312 4190 l 1312 4180 l 1315 4163 l 1322
4153 l 1332 4149 l 1339 4149 l 1349 4153 l
1356 4163 l 1360 4180 l 1360 4190 l 1356 4207 l 1349 4218 l 1339 4221 l 1332
4221 l 1325 4218 l 1322 4214 l 1318 4207 l
1315 4190 l 1315 4180 l 1318 4163 l 1322 4156 l 1325 4153 l 1332 4149 l s 1339
4149 m 1346 4153 l 1349 4156 l 1353 4163 l
1356 4180 l 1356 4190 l 1353 4207 l 1349 4214 l 1346 4218 l 1339 4221 l s 1387
4156 m 1384 4153 l 1387 4149 l 1390 4153 l
1387 4156 l s 1435 4221 m 1425 4218 l 1418 4207 l 1414 4190 l 1414 4180 l 1418
4163 l 1425 4153 l 1435 4149 l 1442 4149 l
1452 4153 l 1459 4163 l 1462 4180 l 1462 4190 l 1459 4207 l 1452 4218 l 1442
4221 l 1435 4221 l 1428 4218 l 1425 4214 l
1421 4207 l 1418 4190 l 1418 4180 l 1421 4163 l 1425 4156 l 1428 4153 l 1435
4149 l s 1442 4149 m 1449 4153 l 1452 4156 l
1456 4163 l 1459 4180 l 1459 4190 l 1456 4207 l 1452 4214 l 1449 4218 l 1442
4221 l s 1504 4221 m 1493 4218 l 1486 4207 l
1483 4190 l 1483 4180 l 1486 4163 l 1493 4153 l 1504 4149 l 1510 4149 l 1521
4153 l 1528 4163 l 1531 4180 l 1531 4190 l
1528 4207 l 1521 4218 l 1510 4221 l 1504 4221 l 1497 4218 l 1493 4214 l 1490
4207 l 1486 4190 l 1486 4180 l 1490 4163 l
1493 4156 l 1497 4153 l 1504 4149 l s 1510 4149 m 1517 4153 l 1521 4156 l 1524
4163 l 1528 4180 l 1528 4190 l 1524 4207 l
1521 4214 l 1517 4218 l 1510 4221 l s 1562 4207 m 1569 4211 l 1579 4221 l 1579
4149 l s 1576 4218 m 1576 4149 l s 1562 4149 m
1593 4149 l s 1888 4221 m 1877 4218 l 1871 4207 l 1867 4190 l 1867 4180 l 1871
4163 l 1877 4153 l 1888 4149 l 1895 4149 l
1905 4153 l 1912 4163 l 1915 4180 l 1915 4190 l 1912 4207 l 1905 4218 l 1895
4221 l 1888 4221 l 1881 4218 l 1877 4214 l
1874 4207 l 1871 4190 l 1871 4180 l 1874 4163 l 1877 4156 l 1881 4153 l 1888
4149 l s 1895 4149 m 1901 4153 l 1905 4156 l
1908 4163 l 1912 4180 l 1912 4190 l 1908 4207 l 1905 4214 l 1901 4218 l 1895
4221 l s 1943 4156 m 1939 4153 l 1943 4149 l
1946 4153 l 1943 4156 l s 1991 4221 m 1980 4218 l 1973 4207 l 1970 4190 l 1970
4180 l 1973 4163 l 1980 4153 l 1991 4149 l
1997 4149 l 2008 4153 l 2015 4163 l 2018 4180 l 2018 4190 l 2015 4207 l 2008
4218 l 1997 4221 l 1991 4221 l 1984 4218 l
1980 4214 l 1977 4207 l 1973 4190 l 1973 4180 l 1977 4163 l 1980 4156 l 1984
4153 l 1991 4149 l s 1997 4149 m 2004 4153 l
2008 4156 l 2011 4163 l 2015 4180 l 2015 4190 l 2011 4207 l 2008 4214 l 2004
4218 l 1997 4221 l s 2059 4221 m 2049 4218 l
2042 4207 l 2039 4190 l 2039 4180 l 2042 4163 l 2049 4153 l 2059 4149 l 2066
4149 l 2076 4153 l 2083 4163 l 2087 4180 l
2087 4190 l 2083 4207 l 2076 4218 l 2066 4221 l 2059 4221 l 2052 4218 l 2049
4214 l 2045 4207 l 2042 4190 l 2042 4180 l
2045 4163 l 2049 4156 l 2052 4153 l 2059 4149 l s 2066 4149 m 2073 4153 l 2076
4156 l 2080 4163 l 2083 4180 l 2083 4190 l
2080 4207 l 2076 4214 l 2073 4218 l 2066 4221 l s 2111 4207 m 2114 4204 l 2111
4201 l 2107 4204 l 2107 4207 l 2111 4214 l
2114 4218 l 2124 4221 l 2138 4221 l 2148 4218 l 2152 4214 l 2155 4207 l 2155
4201 l 2152 4194 l 2141 4187 l 2124 4180 l
2117 4177 l 2111 4170 l 2107 4159 l 2107 4149 l s 2138 4221 m 2145 4218 l 2148
4214 l 2152 4207 l 2152 4201 l 2148 4194 l
2138 4187 l 2124 4180 l s 2107 4156 m 2111 4159 l 2117 4159 l 2135 4153 l 2145
4153 l 2152 4156 l 2155 4159 l s 2117 4159 m
2135 4149 l 2148 4149 l 2152 4153 l 2155 4159 l 2155 4166 l s 2443 4221 m 2433
4218 l 2426 4207 l 2423 4190 l 2423 4180 l
2426 4163 l 2433 4153 l 2443 4149 l 2450 4149 l 2460 4153 l 2467 4163 l 2471
4180 l 2471 4190 l 2467 4207 l 2460 4218 l
2450 4221 l 2443 4221 l 2436 4218 l 2433 4214 l 2430 4207 l 2426 4190 l 2426
4180 l 2430 4163 l 2433 4156 l 2436 4153 l
2443 4149 l s 2450 4149 m 2457 4153 l 2460 4156 l 2464 4163 l 2467 4180 l 2467
4190 l 2464 4207 l 2460 4214 l 2457 4218 l
2450 4221 l s 2498 4156 m 2495 4153 l 2498 4149 l 2502 4153 l 2498 4156 l s
2546 4221 m 2536 4218 l 2529 4207 l 2526 4190 l
2526 4180 l 2529 4163 l 2536 4153 l 2546 4149 l 2553 4149 l 2563 4153 l 2570
4163 l 2574 4180 l 2574 4190 l 2570 4207 l
2563 4218 l 2553 4221 l 2546 4221 l 2539 4218 l 2536 4214 l 2532 4207 l 2529
4190 l 2529 4180 l 2532 4163 l 2536 4156 l
2539 4153 l 2546 4149 l s 2553 4149 m 2560 4153 l 2563 4156 l 2567 4163 l 2570
4180 l 2570 4190 l 2567 4207 l 2563 4214 l
2560 4218 l 2553 4221 l s 2615 4221 m 2604 4218 l 2598 4207 l 2594 4190 l 2594
4180 l 2598 4163 l 2604 4153 l 2615 4149 l
2622 4149 l 2632 4153 l 2639 4163 l 2642 4180 l 2642 4190 l 2639 4207 l 2632
4218 l 2622 4221 l 2615 4221 l 2608 4218 l
2604 4214 l 2601 4207 l 2598 4190 l 2598 4180 l 2601 4163 l 2604 4156 l 2608
4153 l 2615 4149 l s 2622 4149 m 2628 4153 l
2632 4156 l 2635 4163 l 2639 4180 l 2639 4190 l 2635 4207 l 2632 4214 l 2628
4218 l 2622 4221 l s 2666 4207 m 2670 4204 l
2666 4201 l 2663 4204 l 2663 4207 l 2666 4214 l 2670 4218 l 2680 4221 l 2694
4221 l 2704 4218 l 2707 4211 l 2707 4201 l
2704 4194 l 2694 4190 l 2683 4190 l s 2694 4221 m 2700 4218 l 2704 4211 l 2704
4201 l 2700 4194 l 2694 4190 l 2700 4187 l
2707 4180 l 2711 4173 l 2711 4163 l 2707 4156 l 2704 4153 l 2694 4149 l 2680
4149 l 2670 4153 l 2666 4156 l 2663 4163 l
2663 4166 l 2666 4170 l 2670 4166 l 2666 4163 l s 2704 4183 m 2707 4173 l 2707
4163 l 2704 4156 l 2700 4153 l 2694 4149 l
s 2999 4221 m 2989 4218 l 2982 4207 l 2978 4190 l 2978 4180 l 2982 4163 l 2989
4153 l 2999 4149 l 3006 4149 l 3016 4153 l
3023 4163 l 3026 4180 l 3026 4190 l 3023 4207 l 3016 4218 l 3006 4221 l 2999
4221 l 2992 4218 l 2989 4214 l 2985 4207 l
2982 4190 l 2982 4180 l 2985 4163 l 2989 4156 l 2992 4153 l 2999 4149 l s 3006
4149 m 3013 4153 l 3016 4156 l 3019 4163 l
3023 4180 l 3023 4190 l 3019 4207 l 3016 4214 l 3013 4218 l 3006 4221 l s 3054
4156 m 3050 4153 l 3054 4149 l 3057 4153 l
3054 4156 l s 3102 4221 m 3091 4218 l 3085 4207 l 3081 4190 l 3081 4180 l 3085
4163 l 3091 4153 l 3102 4149 l 3109 4149 l
3119 4153 l 3126 4163 l 3129 4180 l 3129 4190 l 3126 4207 l 3119 4218 l 3109
4221 l 3102 4221 l 3095 4218 l 3091 4214 l
3088 4207 l 3085 4190 l 3085 4180 l 3088 4163 l 3091 4156 l 3095 4153 l 3102
4149 l s 3109 4149 m 3115 4153 l 3119 4156 l
3122 4163 l 3126 4180 l 3126 4190 l 3122 4207 l 3119 4214 l 3115 4218 l 3109
4221 l s 3170 4221 m 3160 4218 l 3153 4207 l
3150 4190 l 3150 4180 l 3153 4163 l 3160 4153 l 3170 4149 l 3177 4149 l 3187
4153 l 3194 4163 l 3198 4180 l 3198 4190 l
3194 4207 l 3187 4218 l 3177 4221 l 3170 4221 l 3163 4218 l 3160 4214 l 3157
4207 l 3153 4190 l 3153 4180 l 3157 4163 l
3160 4156 l 3163 4153 l 3170 4149 l s 3177 4149 m 3184 4153 l 3187 4156 l 3191
4163 l 3194 4180 l 3194 4190 l 3191 4207 l
3187 4214 l 3184 4218 l 3177 4221 l s 3249 4214 m 3249 4149 l s 3253 4221 m
3253 4149 l s 3253 4221 m 3215 4170 l 3270 4170 l
s 3239 4149 m 3263 4149 l s 3400 4300 m 3340 4300 l s 3400 4400 m 3370 4400 l s
3400 4500 m 3370 4500 l s 3400 4600 m
3370 4600 l s 3400 4700 m 3340 4700 l s 3400 4800 m 3370 4800 l s 3400 4900 m
3370 4900 l s 3400 5000 m 3370 5000 l s 3400 5100 m
3340 5100 l s 3400 5200 m 3370 5200 l s 3400 5300 m 3370 5300 l s 3400 5400 m
3370 5400 l s 3400 5500 m 3340 5500 l s 3400 5600 m
3370 5600 l s 3400 5700 m 3370 5700 l s 3400 5800 m 3370 5800 l s 3400 5900 m
3340 5900 l s 3400 5900 m 3400 4300 l s 900 4300 m
960 4300 l s 900 4400 m 930 4400 l s 900 4500 m 930 4500 l s 900 4600 m 930
4600 l s 900 4700 m 960 4700 l s 900 4800 m
930 4800 l s 900 4900 m 930 4900 l s 900 5000 m 930 5000 l s 900 5100 m 960
5100 l s 900 5200 m 930 5200 l s 900 5300 m
930 5300 l s 900 5400 m 930 5400 l s 900 5500 m 960 5500 l s 900 5600 m 930
5600 l s 900 5700 m 930 5700 l s 900 5800 m
930 5800 l s 900 5900 m 960 5900 l s 900 5900 m 900 4300 l s 525 4300 m 586
4300 l s 621 4327 m 627 4331 l 638 4341 l
638 4269 l s 634 4338 m 634 4269 l s 621 4269 m 651 4269 l s 686 4276 m 682
4273 l 686 4269 l 689 4273 l 686 4276 l s 734 4341 m
723 4338 l 717 4327 l 713 4310 l 713 4300 l 717 4283 l 723 4273 l 734 4269 l
741 4269 l 751 4273 l 758 4283 l 761 4300 l
761 4310 l 758 4327 l 751 4338 l 741 4341 l 734 4341 l 727 4338 l 723 4334 l
720 4327 l 717 4310 l 717 4300 l 720 4283 l
723 4276 l 727 4273 l 734 4269 l s 741 4269 m 747 4273 l 751 4276 l 754 4283 l
758 4300 l 758 4310 l 754 4327 l 751 4334 l
747 4338 l 741 4341 l s 782 4341 m 782 4321 l s 782 4327 m 785 4334 l 792 4341
l 799 4341 l 816 4331 l 823 4331 l 826 4334 l
830 4341 l s 785 4334 m 792 4338 l 799 4338 l 816 4331 l s 830 4341 m 830 4331
l 826 4321 l 813 4303 l 809 4297 l 806 4286 l
806 4269 l s 826 4321 m 809 4303 l 806 4297 l 802 4286 l 802 4269 l s 456 4700
m 518 4700 l s 552 4727 m 559 4731 l 569 4741 l
569 4669 l s 566 4738 m 566 4669 l s 552 4669 m 583 4669 l s 617 4676 m 614
4673 l 617 4669 l 621 4673 l 617 4676 l s 665 4741 m
655 4738 l 648 4727 l 645 4710 l 645 4700 l 648 4683 l 655 4673 l 665 4669 l
672 4669 l 682 4673 l 689 4683 l 693 4700 l
693 4710 l 689 4727 l 682 4738 l 672 4741 l 665 4741 l 658 4738 l 655 4734 l
651 4727 l 648 4710 l 648 4700 l 651 4683 l
655 4676 l 658 4673 l 665 4669 l s 672 4669 m 679 4673 l 682 4676 l 686 4683 l
689 4700 l 689 4710 l 686 4727 l 682 4734 l
679 4738 l 672 4741 l s 754 4731 m 751 4727 l 754 4724 l 758 4727 l 758 4731 l
754 4738 l 747 4741 l 737 4741 l 727 4738 l
720 4731 l 717 4724 l 713 4710 l 713 4690 l 717 4679 l 723 4673 l 734 4669 l
741 4669 l 751 4673 l 758 4679 l 761 4690 l
761 4693 l 758 4703 l 751 4710 l 741 4714 l 737 4714 l 727 4710 l 720 4703 l
717 4693 l s 737 4741 m 730 4738 l 723 4731 l
720 4724 l 717 4710 l 717 4690 l 720 4679 l 727 4673 l 734 4669 l s 741 4669 m
747 4673 l 754 4679 l 758 4690 l 758 4693 l
754 4703 l 747 4710 l 741 4714 l s 799 4741 m 789 4738 l 785 4731 l 785 4721 l
789 4714 l 799 4710 l 813 4710 l 823 4714 l
826 4721 l 826 4731 l 823 4738 l 813 4741 l 799 4741 l 792 4738 l 789 4731 l
789 4721 l 792 4714 l 799 4710 l s 813 4710 m
819 4714 l 823 4721 l 823 4731 l 819 4738 l 813 4741 l s 799 4710 m 789 4707 l
785 4703 l 782 4697 l 782 4683 l 785 4676 l
789 4673 l 799 4669 l 813 4669 l 823 4673 l 826 4676 l 830 4683 l 830 4697 l
826 4703 l 823 4707 l 813 4710 l s 799 4710 m
792 4707 l 789 4703 l 785 4697 l 785 4683 l 789 4676 l 792 4673 l 799 4669 l s
813 4669 m 819 4673 l 823 4676 l 826 4683 l
826 4697 l 823 4703 l 819 4707 l 813 4710 l s 456 5100 m 518 5100 l s 552 5127
m 559 5131 l 569 5141 l 569 5069 l s 566 5138 m
566 5069 l s 552 5069 m 583 5069 l s 617 5076 m 614 5073 l 617 5069 l 621 5073
l 617 5076 l s 665 5141 m 655 5138 l 648 5127 l
645 5110 l 645 5100 l 648 5083 l 655 5073 l 665 5069 l 672 5069 l 682 5073 l
689 5083 l 693 5100 l 693 5110 l 689 5127 l
682 5138 l 672 5141 l 665 5141 l 658 5138 l 655 5134 l 651 5127 l 648 5110 l
648 5100 l 651 5083 l 655 5076 l 658 5073 l
665 5069 l s 672 5069 m 679 5073 l 682 5076 l 686 5083 l 689 5100 l 689 5110 l
686 5127 l 682 5134 l 679 5138 l 672 5141 l
s 754 5131 m 751 5127 l 754 5124 l 758 5127 l 758 5131 l 754 5138 l 747 5141 l
737 5141 l 727 5138 l 720 5131 l 717 5124 l
713 5110 l 713 5090 l 717 5079 l 723 5073 l 734 5069 l 741 5069 l 751 5073 l
758 5079 l 761 5090 l 761 5093 l 758 5103 l
751 5110 l 741 5114 l 737 5114 l 727 5110 l 720 5103 l 717 5093 l s 737 5141 m
730 5138 l 723 5131 l 720 5124 l 717 5110 l
717 5090 l 720 5079 l 727 5073 l 734 5069 l s 741 5069 m 747 5073 l 754 5079 l
758 5090 l 758 5093 l 754 5103 l 747 5110 l
741 5114 l s 823 5131 m 819 5127 l 823 5124 l 826 5127 l 826 5131 l 823 5138 l
816 5141 l 806 5141 l 795 5138 l 789 5131 l
785 5124 l 782 5110 l 782 5090 l 785 5079 l 792 5073 l 802 5069 l 809 5069 l
819 5073 l 826 5079 l 830 5090 l 830 5093 l
826 5103 l 819 5110 l 809 5114 l 806 5114 l 795 5110 l 789 5103 l 785 5093 l s
806 5141 m 799 5138 l 792 5131 l 789 5124 l
785 5110 l 785 5090 l 789 5079 l 795 5073 l 802 5069 l s 809 5069 m 816 5073 l
823 5079 l 826 5090 l 826 5093 l 823 5103 l
816 5110 l 809 5114 l s 456 5500 m 518 5500 l s 552 5527 m 559 5531 l 569 5541
l 569 5469 l s 566 5538 m 566 5469 l s 552 5469 m
583 5469 l s 617 5476 m 614 5473 l 617 5469 l 621 5473 l 617 5476 l s 665 5541
m 655 5538 l 648 5527 l 645 5510 l 645 5500 l
648 5483 l 655 5473 l 665 5469 l 672 5469 l 682 5473 l 689 5483 l 693 5500 l
693 5510 l 689 5527 l 682 5538 l 672 5541 l
665 5541 l 658 5538 l 655 5534 l 651 5527 l 648 5510 l 648 5500 l 651 5483 l
655 5476 l 658 5473 l 665 5469 l s 672 5469 m
679 5473 l 682 5476 l 686 5483 l 689 5500 l 689 5510 l 686 5527 l 682 5534 l
679 5538 l 672 5541 l s 754 5531 m 751 5527 l
754 5524 l 758 5527 l 758 5531 l 754 5538 l 747 5541 l 737 5541 l 727 5538 l
720 5531 l 717 5524 l 713 5510 l 713 5490 l
717 5479 l 723 5473 l 734 5469 l 741 5469 l 751 5473 l 758 5479 l 761 5490 l
761 5493 l 758 5503 l 751 5510 l 741 5514 l
737 5514 l 727 5510 l 720 5503 l 717 5493 l s 737 5541 m 730 5538 l 723 5531 l
720 5524 l 717 5510 l 717 5490 l 720 5479 l
727 5473 l 734 5469 l s 741 5469 m 747 5473 l 754 5479 l 758 5490 l 758 5493 l
754 5503 l 747 5510 l 741 5514 l s 813 5534 m
813 5469 l s 816 5541 m 816 5469 l s 816 5541 m 778 5490 l 833 5490 l s 802
5469 m 826 5469 l s 456 5900 m 518 5900 l
s 552 5927 m 559 5931 l 569 5941 l 569 5869 l s 566 5938 m 566 5869 l s 552
5869 m 583 5869 l s 617 5876 m 614 5873 l
617 5869 l 621 5873 l 617 5876 l s 665 5941 m 655 5938 l 648 5927 l 645 5910 l
645 5900 l 648 5883 l 655 5873 l 665 5869 l
672 5869 l 682 5873 l 689 5883 l 693 5900 l 693 5910 l 689 5927 l 682 5938 l
672 5941 l 665 5941 l 658 5938 l 655 5934 l
651 5927 l 648 5910 l 648 5900 l 651 5883 l 655 5876 l 658 5873 l 665 5869 l s
672 5869 m 679 5873 l 682 5876 l 686 5883 l
689 5900 l 689 5910 l 686 5927 l 682 5934 l 679 5938 l 672 5941 l s 754 5931 m
751 5927 l 754 5924 l 758 5927 l 758 5931 l
754 5938 l 747 5941 l 737 5941 l 727 5938 l 720 5931 l 717 5924 l 713 5910 l
713 5890 l 717 5879 l 723 5873 l 734 5869 l
741 5869 l 751 5873 l 758 5879 l 761 5890 l 761 5893 l 758 5903 l 751 5910 l
741 5914 l 737 5914 l 727 5910 l 720 5903 l
717 5893 l s 737 5941 m 730 5938 l 723 5931 l 720 5924 l 717 5910 l 717 5890 l
720 5879 l 727 5873 l 734 5869 l s 741 5869 m
747 5873 l 754 5879 l 758 5890 l 758 5893 l 754 5903 l 747 5910 l 741 5914 l s
785 5927 m 789 5924 l 785 5921 l 782 5924 l
782 5927 l 785 5934 l 789 5938 l 799 5941 l 813 5941 l 823 5938 l 826 5934 l
830 5927 l 830 5921 l 826 5914 l 816 5907 l
799 5900 l 792 5897 l 785 5890 l 782 5879 l 782 5869 l s 813 5941 m 819 5938 l
823 5934 l 826 5927 l 826 5921 l 823 5914 l
813 5907 l 799 5900 l s 782 5876 m 785 5879 l 792 5879 l 809 5873 l 819 5873 l
826 5876 l 830 5879 l s 792 5879 m 809 5869 l
823 5869 l 826 5873 l 830 5879 l 830 5886 l s 900 5900 m 900 5840 l s 1011 5900
m 1011 5870 l s 1122 5900 m 1122 5870 l
s 1233 5900 m 1233 5870 l s 1344 5900 m 1344 5870 l s 1456 5900 m 1456 5840 l s
1567 5900 m 1567 5870 l s 1678 5900 m
1678 5870 l s 1789 5900 m 1789 5870 l s 1900 5900 m 1900 5870 l s 2011 5900 m
2011 5840 l s 2122 5900 m 2122 5870 l s 2233 5900 m
2233 5870 l s 2344 5900 m 2344 5870 l s 2456 5900 m 2456 5870 l s 2567 5900 m
2567 5840 l s 2678 5900 m 2678 5870 l s 2789 5900 m
2789 5870 l s 2900 5900 m 2900 5870 l s 3011 5900 m 3011 5870 l s 3122 5900 m
3122 5840 l s 3233 5900 m 3233 5870 l s 3344 5900 m
3344 5870 l s 3400 5900 m 900 5900 l s 3075 5700 m 3084 5703 l 3091 5708 l 3097
5716 l 3100 5725 l 3100 5734 l 3097 5743 l
3091 5751 l 3084 5756 l 3075 5759 l 3065 5759 l 3057 5756 l 3049 5751 l 3043
5743 l 3041 5734 l 3041 5725 l 3043 5716 l
3049 5708 l 3057 5703 l 3065 5700 l 3075 5700 l s 1794 4947 m 1803 4950 l 1810
4955 l 1816 4963 l 1819 4972 l 1819 4981 l
1816 4990 l 1810 4998 l 1803 5003 l 1794 5006 l 1784 5006 l 1775 5003 l 1768
4998 l 1762 4990 l 1759 4981 l 1759 4972 l
1762 4963 l 1768 4955 l 1775 4950 l 1784 4947 l 1794 4947 l s 1333 4675 m 1342
4678 l 1350 4684 l 1355 4691 l 1358 4700 l
1358 4710 l 1355 4719 l 1350 4726 l 1342 4732 l 1333 4735 l 1324 4735 l 1315
4732 l 1307 4726 l 1302 4719 l 1299 4710 l
1299 4700 l 1302 4691 l 1307 4684 l 1315 4678 l 1324 4675 l 1333 4675 l s 1136
4556 m 1145 4559 l 1153 4565 l 1158 4572 l
1161 4581 l 1161 4591 l 1158 4600 l 1153 4607 l 1145 4613 l 1136 4616 l 1127
4616 l 1118 4613 l 1110 4607 l 1105 4600 l
1102 4591 l 1102 4581 l 1105 4572 l 1110 4565 l 1118 4559 l 1127 4556 l 1136
4556 l s 1040 4485 m 1049 4488 l 1057 4494 l
1062 4501 l 1065 4510 l 1065 4520 l 1062 4529 l 1057 4536 l 1049 4542 l 1040
4545 l 1031 4545 l 1022 4542 l 1014 4536 l
1009 4529 l 1006 4520 l 1006 4510 l 1009 4501 l 1014 4494 l 1022 4488 l 1031
4485 l 1040 4485 l s 989 4453 m 998 4456 l
1006 4462 l 1011 4469 l 1014 4478 l 1014 4488 l 1011 4497 l 1006 4504 l 998
4510 l 989 4513 l 980 4513 l 971 4510 l 963 4504 l
958 4497 l 955 4488 l 955 4478 l 958 4469 l 963 4462 l 971 4456 l 980 4453 l
989 4453 l s 931 4410 m 940 4413 l 948 4419 l
954 4426 l 956 4435 l 956 4445 l 954 4454 l 948 4461 l 940 4467 l 931 4470 l
922 4470 l 913 4467 l 906 4461 l 900 4454 l
900 4453 l s 900 4427 m 900 4426 l 906 4419 l 913 4413 l 922 4410 l 931 4410 l
s 3091 5227 m 3091 5269 l 3049 5269 l 3049 5227 l
3091 5227 l s 1810 4751 m 1810 4793 l 1768 4793 l 1768 4751 l 1810 4751 l s
1350 4582 m 1350 4625 l 1307 4625 l 1307 4582 l
1350 4582 l s 1153 4509 m 1153 4551 l 1110 4551 l 1110 4509 l 1153 4509 l s
1057 4460 m 1057 4503 l 1014 4503 l 1014 4460 l
1057 4460 l s 1006 4441 m 1006 4483 l 963 4483 l 963 4441 l 1006 4441 l s 948
4412 m 948 4454 l 906 4454 l 906 4412 l
948 4412 l s 900 4428 m 987 4472 l 1247 4605 l 1681 4826 l 2289 5136 l 3070
5534 l 3400 5702 l s 900 4428 m 906 4432 l
s 938 4457 m 977 4487 l s 1009 4511 m 1049 4542 l s 1081 4566 m 1120 4596 l s
1152 4621 m 1192 4651 l s 1224 4675 m 1247 4694 l
1263 4706 l s 1295 4730 m 1335 4760 l s 1367 4785 m 1406 4815 l s 1438 4839 m
1478 4870 l s 1509 4894 m 1549 4924 l s 1581 4949 m
1621 4979 l s 1652 5003 m 1681 5025 l 1692 5034 l s 1724 5058 m 1764 5088 l s
1795 5113 m 1835 5143 l s 1867 5167 m 1907 5198 l
s 1938 5222 m 1978 5252 l s 2010 5277 m 2050 5307 l s 2081 5331 m 2121 5362 l s
2153 5386 m 2193 5416 l s 2224 5441 m
2264 5471 l s 2296 5495 m 2336 5526 l s 2367 5550 m 2407 5580 l s 2439 5605 m
2479 5635 l s 2510 5659 m 2550 5690 l s 2582 5714 m
2622 5744 l s 2653 5769 m 2693 5799 l s 2725 5823 m 2765 5854 l s 2796 5878 m
2825 5900 l s 3372 4162 m 3380 4166 l 3392 4178 l
3392 4094 l s 3388 4174 m 3388 4094 l s 3372 4094 m 3408 4094 l s 3508 4194 m
3436 4066 l s 3528 4178 m 3556 4094 l s 3532 4178 m
3556 4106 l s 3584 4178 m 3556 4094 l s 3520 4178 m 3544 4178 l s 3568 4178 m
3592 4178 l s 3607 4216 m 3610 4214 l 3607 4211 l
3604 4214 l 3604 4216 l 3607 4222 l 3610 4225 l 3618 4228 l 3630 4228 l 3638
4225 l 3641 4222 l 3644 4216 l 3644 4211 l
3641 4205 l 3632 4200 l 3618 4194 l 3613 4191 l 3607 4186 l 3604 4177 l 3604
4169 l s 3630 4228 m 3635 4225 l 3638 4222 l
3641 4216 l 3641 4211 l 3638 4205 l 3630 4200 l 3618 4194 l s 3604 4174 m 3607
4177 l 3613 4177 l 3627 4172 l 3635 4172 l
3641 4174 l 3644 4177 l s 3613 4177 m 3627 4169 l 3638 4169 l 3641 4172 l 3644
4177 l 3644 4183 l s 423 5769 m 423 5649 l
s 429 5769 m 429 5649 l s 429 5711 m 440 5723 l 457 5729 l 469 5729 l 486 5723
l 491 5711 l 491 5649 l s 469 5729 m 480 5723 l
486 5711 l 486 5649 l s 406 5769 m 429 5769 l s 406 5649 m 446 5649 l s 469
5649 m 509 5649 l s 2492 4755 m 2478 4750 l
2469 4741 l 2460 4723 l 2455 4709 l 2451 4691 l 2446 4663 l 2442 4627 l s 2492
4755 m 2483 4750 l 2474 4741 l 2465 4723 l
2460 4709 l 2455 4691 l 2451 4663 l 2446 4627 l s 2492 4755 m 2501 4755 l 2510
4750 l 2515 4746 l 2515 4732 l 2510 4723 l
2506 4718 l 2492 4714 l 2474 4714 l s 2501 4755 m 2510 4746 l 2510 4732 l 2506
4723 l 2501 4718 l 2492 4714 l s 2474 4714 m
2492 4709 l 2501 4700 l 2506 4691 l 2506 4677 l 2501 4668 l 2497 4663 l 2483
4659 l 2474 4659 l 2465 4663 l 2460 4668 l
2455 4682 l s 2474 4714 m 2487 4709 l 2497 4700 l 2501 4691 l 2501 4677 l 2497
4668 l 2492 4663 l 2483 4659 l s 2547 4714 m
2629 4714 l s 2547 4686 m 2629 4686 l s 2689 4755 m 2675 4750 l 2666 4737 l
2661 4714 l 2661 4700 l 2666 4677 l 2675 4663 l
2689 4659 l 2698 4659 l 2711 4663 l 2721 4677 l 2725 4700 l 2725 4714 l 2721
4737 l 2711 4750 l 2698 4755 l 2689 4755 l
2679 4750 l 2675 4746 l 2670 4737 l 2666 4714 l 2666 4700 l 2670 4677 l 2675
4668 l 2679 4663 l 2689 4659 l s 2698 4659 m
2707 4663 l 2711 4668 l 2716 4677 l 2721 4700 l 2721 4714 l 2716 4737 l 2711
4746 l 2707 4750 l 2698 4755 l s 2762 4668 m
2757 4663 l 2762 4659 l 2766 4663 l 2762 4668 l s 2839 4746 m 2839 4659 l s
2844 4755 m 2844 4659 l s 2844 4755 m 2794 4686 l
2867 4686 l s 2826 4659 m 2858 4659 l s 2899 4755 m 2890 4709 l 2899 4718 l
2913 4723 l 2926 4723 l 2940 4718 l 2949 4709 l
2954 4695 l 2954 4686 l 2949 4673 l 2940 4663 l 2926 4659 l 2913 4659 l 2899
4663 l 2894 4668 l 2890 4677 l 2890 4682 l
2894 4686 l 2899 4682 l 2894 4677 l s 2926 4723 m 2935 4718 l 2945 4709 l 2949
4695 l 2949 4686 l 2945 4673 l 2935 4663 l
2926 4659 l s 2899 4755 m 2945 4755 l s 2899 4750 m 2922 4750 l 2945 4755 l s
900 2300 m 900 2360 l s 1011 2300 m 1011 2330 l
s 1122 2300 m 1122 2330 l s 1233 2300 m 1233 2330 l s 1344 2300 m 1344 2330 l s
1456 2300 m 1456 2360 l s 1567 2300 m
1567 2330 l s 1678 2300 m 1678 2330 l s 1789 2300 m 1789 2330 l s 1900 2300 m
1900 2330 l s 2011 2300 m 2011 2360 l s 2122 2300 m
2122 2330 l s 2233 2300 m 2233 2330 l s 2344 2300 m 2344 2330 l s 2456 2300 m
2456 2330 l s 2567 2300 m 2567 2360 l s 2678 2300 m
2678 2330 l s 2789 2300 m 2789 2330 l s 2900 2300 m 2900 2330 l s 3011 2300 m
3011 2330 l s 3122 2300 m 3122 2360 l s 3233 2300 m
3233 2330 l s 3344 2300 m 3344 2330 l s 3400 2300 m 900 2300 l s 897 2221 m 886
2218 l 879 2207 l 876 2190 l 876 2180 l
879 2163 l 886 2153 l 897 2149 l 903 2149 l 914 2153 l 921 2163 l 924 2180 l
924 2190 l 921 2207 l 914 2218 l 903 2221 l
897 2221 l 890 2218 l 886 2214 l 883 2207 l 879 2190 l 879 2180 l 883 2163 l
886 2156 l 890 2153 l 897 2149 l s 903 2149 m
910 2153 l 914 2156 l 917 2163 l 921 2180 l 921 2190 l 917 2207 l 914 2214 l
910 2218 l 903 2221 l s 1332 2221 m 1322 2218 l
1315 2207 l 1312 2190 l 1312 2180 l 1315 2163 l 1322 2153 l 1332 2149 l 1339
2149 l 1349 2153 l 1356 2163 l 1360 2180 l
1360 2190 l 1356 2207 l 1349 2218 l 1339 2221 l 1332 2221 l 1325 2218 l 1322
2214 l 1318 2207 l 1315 2190 l 1315 2180 l
1318 2163 l 1322 2156 l 1325 2153 l 1332 2149 l s 1339 2149 m 1346 2153 l 1349
2156 l 1353 2163 l 1356 2180 l 1356 2190 l
1353 2207 l 1349 2214 l 1346 2218 l 1339 2221 l s 1387 2156 m 1384 2153 l 1387
2149 l 1390 2153 l 1387 2156 l s 1435 2221 m
1425 2218 l 1418 2207 l 1414 2190 l 1414 2180 l 1418 2163 l 1425 2153 l 1435
2149 l 1442 2149 l 1452 2153 l 1459 2163 l
1462 2180 l 1462 2190 l 1459 2207 l 1452 2218 l 1442 2221 l 1435 2221 l 1428
2218 l 1425 2214 l 1421 2207 l 1418 2190 l
1418 2180 l 1421 2163 l 1425 2156 l 1428 2153 l 1435 2149 l s 1442 2149 m 1449
2153 l 1452 2156 l 1456 2163 l 1459 2180 l
1459 2190 l 1456 2207 l 1452 2214 l 1449 2218 l 1442 2221 l s 1504 2221 m 1493
2218 l 1486 2207 l 1483 2190 l 1483 2180 l
1486 2163 l 1493 2153 l 1504 2149 l 1510 2149 l 1521 2153 l 1528 2163 l 1531
2180 l 1531 2190 l 1528 2207 l 1521 2218 l
1510 2221 l 1504 2221 l 1497 2218 l 1493 2214 l 1490 2207 l 1486 2190 l 1486
2180 l 1490 2163 l 1493 2156 l 1497 2153 l
1504 2149 l s 1510 2149 m 1517 2153 l 1521 2156 l 1524 2163 l 1528 2180 l 1528
2190 l 1524 2207 l 1521 2214 l 1517 2218 l
1510 2221 l s 1562 2207 m 1569 2211 l 1579 2221 l 1579 2149 l s 1576 2218 m
1576 2149 l s 1562 2149 m 1593 2149 l s 1888 2221 m
1877 2218 l 1871 2207 l 1867 2190 l 1867 2180 l 1871 2163 l 1877 2153 l 1888
2149 l 1895 2149 l 1905 2153 l 1912 2163 l
1915 2180 l 1915 2190 l 1912 2207 l 1905 2218 l 1895 2221 l 1888 2221 l 1881
2218 l 1877 2214 l 1874 2207 l 1871 2190 l
1871 2180 l 1874 2163 l 1877 2156 l 1881 2153 l 1888 2149 l s 1895 2149 m 1901
2153 l 1905 2156 l 1908 2163 l 1912 2180 l
1912 2190 l 1908 2207 l 1905 2214 l 1901 2218 l 1895 2221 l s 1943 2156 m 1939
2153 l 1943 2149 l 1946 2153 l 1943 2156 l
s 1991 2221 m 1980 2218 l 1973 2207 l 1970 2190 l 1970 2180 l 1973 2163 l 1980
2153 l 1991 2149 l 1997 2149 l 2008 2153 l
2015 2163 l 2018 2180 l 2018 2190 l 2015 2207 l 2008 2218 l 1997 2221 l 1991
2221 l 1984 2218 l 1980 2214 l 1977 2207 l
1973 2190 l 1973 2180 l 1977 2163 l 1980 2156 l 1984 2153 l 1991 2149 l s 1997
2149 m 2004 2153 l 2008 2156 l 2011 2163 l
2015 2180 l 2015 2190 l 2011 2207 l 2008 2214 l 2004 2218 l 1997 2221 l s 2059
2221 m 2049 2218 l 2042 2207 l 2039 2190 l
2039 2180 l 2042 2163 l 2049 2153 l 2059 2149 l 2066 2149 l 2076 2153 l 2083
2163 l 2087 2180 l 2087 2190 l 2083 2207 l
2076 2218 l 2066 2221 l 2059 2221 l 2052 2218 l 2049 2214 l 2045 2207 l 2042
2190 l 2042 2180 l 2045 2163 l 2049 2156 l
2052 2153 l 2059 2149 l s 2066 2149 m 2073 2153 l 2076 2156 l 2080 2163 l 2083
2180 l 2083 2190 l 2080 2207 l 2076 2214 l
2073 2218 l 2066 2221 l s 2111 2207 m 2114 2204 l 2111 2201 l 2107 2204 l 2107
2207 l 2111 2214 l 2114 2218 l 2124 2221 l
2138 2221 l 2148 2218 l 2152 2214 l 2155 2207 l 2155 2201 l 2152 2194 l 2141
2187 l 2124 2180 l 2117 2177 l 2111 2170 l
2107 2159 l 2107 2149 l s 2138 2221 m 2145 2218 l 2148 2214 l 2152 2207 l 2152
2201 l 2148 2194 l 2138 2187 l 2124 2180 l
s 2107 2156 m 2111 2159 l 2117 2159 l 2135 2153 l 2145 2153 l 2152 2156 l 2155
2159 l s 2117 2159 m 2135 2149 l 2148 2149 l
2152 2153 l 2155 2159 l 2155 2166 l s 2443 2221 m 2433 2218 l 2426 2207 l 2423
2190 l 2423 2180 l 2426 2163 l 2433 2153 l
2443 2149 l 2450 2149 l 2460 2153 l 2467 2163 l 2471 2180 l 2471 2190 l 2467
2207 l 2460 2218 l 2450 2221 l 2443 2221 l
2436 2218 l 2433 2214 l 2430 2207 l 2426 2190 l 2426 2180 l 2430 2163 l 2433
2156 l 2436 2153 l 2443 2149 l s 2450 2149 m
2457 2153 l 2460 2156 l 2464 2163 l 2467 2180 l 2467 2190 l 2464 2207 l 2460
2214 l 2457 2218 l 2450 2221 l s 2498 2156 m
2495 2153 l 2498 2149 l 2502 2153 l 2498 2156 l s 2546 2221 m 2536 2218 l 2529
2207 l 2526 2190 l 2526 2180 l 2529 2163 l
2536 2153 l 2546 2149 l 2553 2149 l 2563 2153 l 2570 2163 l 2574 2180 l 2574
2190 l 2570 2207 l 2563 2218 l 2553 2221 l
2546 2221 l 2539 2218 l 2536 2214 l 2532 2207 l 2529 2190 l 2529 2180 l 2532
2163 l 2536 2156 l 2539 2153 l 2546 2149 l
s 2553 2149 m 2560 2153 l 2563 2156 l 2567 2163 l 2570 2180 l 2570 2190 l 2567
2207 l 2563 2214 l 2560 2218 l 2553 2221 l
s 2615 2221 m 2604 2218 l 2598 2207 l 2594 2190 l 2594 2180 l 2598 2163 l 2604
2153 l 2615 2149 l 2622 2149 l 2632 2153 l
2639 2163 l 2642 2180 l 2642 2190 l 2639 2207 l 2632 2218 l 2622 2221 l 2615
2221 l 2608 2218 l 2604 2214 l 2601 2207 l
2598 2190 l 2598 2180 l 2601 2163 l 2604 2156 l 2608 2153 l 2615 2149 l s 2622
2149 m 2628 2153 l 2632 2156 l 2635 2163 l
2639 2180 l 2639 2190 l 2635 2207 l 2632 2214 l 2628 2218 l 2622 2221 l s 2666
2207 m 2670 2204 l 2666 2201 l 2663 2204 l
2663 2207 l 2666 2214 l 2670 2218 l 2680 2221 l 2694 2221 l 2704 2218 l 2707
2211 l 2707 2201 l 2704 2194 l 2694 2190 l
2683 2190 l s 2694 2221 m 2700 2218 l 2704 2211 l 2704 2201 l 2700 2194 l 2694
2190 l 2700 2187 l 2707 2180 l 2711 2173 l
2711 2163 l 2707 2156 l 2704 2153 l 2694 2149 l 2680 2149 l 2670 2153 l 2666
2156 l 2663 2163 l 2663 2166 l 2666 2170 l
2670 2166 l 2666 2163 l s 2704 2183 m 2707 2173 l 2707 2163 l 2704 2156 l 2700
2153 l 2694 2149 l s 2999 2221 m 2989 2218 l
2982 2207 l 2978 2190 l 2978 2180 l 2982 2163 l 2989 2153 l 2999 2149 l 3006
2149 l 3016 2153 l 3023 2163 l 3026 2180 l
3026 2190 l 3023 2207 l 3016 2218 l 3006 2221 l 2999 2221 l 2992 2218 l 2989
2214 l 2985 2207 l 2982 2190 l 2982 2180 l
2985 2163 l 2989 2156 l 2992 2153 l 2999 2149 l s 3006 2149 m 3013 2153 l 3016
2156 l 3019 2163 l 3023 2180 l 3023 2190 l
3019 2207 l 3016 2214 l 3013 2218 l 3006 2221 l s 3054 2156 m 3050 2153 l 3054
2149 l 3057 2153 l 3054 2156 l s 3102 2221 m
3091 2218 l 3085 2207 l 3081 2190 l 3081 2180 l 3085 2163 l 3091 2153 l 3102
2149 l 3109 2149 l 3119 2153 l 3126 2163 l
3129 2180 l 3129 2190 l 3126 2207 l 3119 2218 l 3109 2221 l 3102 2221 l 3095
2218 l 3091 2214 l 3088 2207 l 3085 2190 l
3085 2180 l 3088 2163 l 3091 2156 l 3095 2153 l 3102 2149 l s 3109 2149 m 3115
2153 l 3119 2156 l 3122 2163 l 3126 2180 l
3126 2190 l 3122 2207 l 3119 2214 l 3115 2218 l 3109 2221 l s 3170 2221 m 3160
2218 l 3153 2207 l 3150 2190 l 3150 2180 l
3153 2163 l 3160 2153 l 3170 2149 l 3177 2149 l 3187 2153 l 3194 2163 l 3198
2180 l 3198 2190 l 3194 2207 l 3187 2218 l
3177 2221 l 3170 2221 l 3163 2218 l 3160 2214 l 3157 2207 l 3153 2190 l 3153
2180 l 3157 2163 l 3160 2156 l 3163 2153 l
3170 2149 l s 3177 2149 m 3184 2153 l 3187 2156 l 3191 2163 l 3194 2180 l 3194
2190 l 3191 2207 l 3187 2214 l 3184 2218 l
3177 2221 l s 3249 2214 m 3249 2149 l s 3253 2221 m 3253 2149 l s 3253 2221 m
3215 2170 l 3270 2170 l s 3239 2149 m 3263 2149 l
s 3400 2300 m 3370 2300 l s 3400 2400 m 3370 2400 l s 3400 2500 m 3340 2500 l s
3400 2600 m 3370 2600 l s 3400 2700 m
3370 2700 l s 3400 2800 m 3370 2800 l s 3400 2900 m 3340 2900 l s 3400 3000 m
3370 3000 l s 3400 3100 m 3370 3100 l s 3400 3200 m
3370 3200 l s 3400 3300 m 3340 3300 l s 3400 3400 m 3370 3400 l s 3400 3500 m
3370 3500 l s 3400 3600 m 3370 3600 l s 3400 3700 m
3340 3700 l s 3400 3800 m 3370 3800 l s 3400 3900 m 3370 3900 l s 3400 3900 m
3400 2300 l s 900 2300 m 930 2300 l s 900 2400 m
930 2400 l s 900 2500 m 960 2500 l s 900 2600 m 930 2600 l s 900 2700 m 930
2700 l s 900 2800 m 930 2800 l s 900 2900 m
960 2900 l s 900 3000 m 930 3000 l s 900 3100 m 930 3100 l s 900 3200 m 930
3200 l s 900 3300 m 960 3300 l s 900 3400 m
930 3400 l s 900 3500 m 930 3500 l s 900 3600 m 930 3600 l s 900 3700 m 960
3700 l s 900 3800 m 930 3800 l s 900 3900 m
930 3900 l s 900 3900 m 900 2300 l s 456 2500 m 518 2500 l s 552 2527 m 559
2531 l 569 2541 l 569 2469 l s 566 2538 m
566 2469 l s 552 2469 m 583 2469 l s 617 2476 m 614 2473 l 617 2469 l 621 2473
l 617 2476 l s 665 2541 m 655 2538 l 648 2527 l
645 2510 l 645 2500 l 648 2483 l 655 2473 l 665 2469 l 672 2469 l 682 2473 l
689 2483 l 693 2500 l 693 2510 l 689 2527 l
682 2538 l 672 2541 l 665 2541 l 658 2538 l 655 2534 l 651 2527 l 648 2510 l
648 2500 l 651 2483 l 655 2476 l 658 2473 l
665 2469 l s 672 2469 m 679 2473 l 682 2476 l 686 2483 l 689 2500 l 689 2510 l
686 2527 l 682 2534 l 679 2538 l 672 2541 l
s 717 2527 m 720 2524 l 717 2521 l 713 2524 l 713 2527 l 717 2534 l 720 2538 l
730 2541 l 744 2541 l 754 2538 l 758 2534 l
761 2527 l 761 2521 l 758 2514 l 747 2507 l 730 2500 l 723 2497 l 717 2490 l
713 2479 l 713 2469 l s 744 2541 m 751 2538 l
754 2534 l 758 2527 l 758 2521 l 754 2514 l 744 2507 l 730 2500 l s 713 2476 m
717 2479 l 723 2479 l 741 2473 l 751 2473 l
758 2476 l 761 2479 l s 723 2479 m 741 2469 l 754 2469 l 758 2473 l 761 2479 l
761 2486 l s 813 2534 m 813 2469 l s 816 2541 m
816 2469 l s 816 2541 m 778 2490 l 833 2490 l s 802 2469 m 826 2469 l s 456
2900 m 518 2900 l s 552 2927 m 559 2931 l
569 2941 l 569 2869 l s 566 2938 m 566 2869 l s 552 2869 m 583 2869 l s 617
2876 m 614 2873 l 617 2869 l 621 2873 l 617 2876 l
s 665 2941 m 655 2938 l 648 2927 l 645 2910 l 645 2900 l 648 2883 l 655 2873 l
665 2869 l 672 2869 l 682 2873 l 689 2883 l
693 2900 l 693 2910 l 689 2927 l 682 2938 l 672 2941 l 665 2941 l 658 2938 l
655 2934 l 651 2927 l 648 2910 l 648 2900 l
651 2883 l 655 2876 l 658 2873 l 665 2869 l s 672 2869 m 679 2873 l 682 2876 l
686 2883 l 689 2900 l 689 2910 l 686 2927 l
682 2934 l 679 2938 l 672 2941 l s 717 2927 m 720 2924 l 717 2921 l 713 2924 l
713 2927 l 717 2934 l 720 2938 l 730 2941 l
744 2941 l 754 2938 l 758 2934 l 761 2927 l 761 2921 l 758 2914 l 747 2907 l
730 2900 l 723 2897 l 717 2890 l 713 2879 l
713 2869 l s 744 2941 m 751 2938 l 754 2934 l 758 2927 l 758 2921 l 754 2914 l
744 2907 l 730 2900 l s 713 2876 m 717 2879 l
723 2879 l 741 2873 l 751 2873 l 758 2876 l 761 2879 l s 723 2879 m 741 2869 l
754 2869 l 758 2873 l 761 2879 l 761 2886 l
s 785 2927 m 789 2924 l 785 2921 l 782 2924 l 782 2927 l 785 2934 l 789 2938 l
799 2941 l 813 2941 l 823 2938 l 826 2934 l
830 2927 l 830 2921 l 826 2914 l 816 2907 l 799 2900 l 792 2897 l 785 2890 l
782 2879 l 782 2869 l s 813 2941 m 819 2938 l
823 2934 l 826 2927 l 826 2921 l 823 2914 l 813 2907 l 799 2900 l s 782 2876 m
785 2879 l 792 2879 l 809 2873 l 819 2873 l
826 2876 l 830 2879 l s 792 2879 m 809 2869 l 823 2869 l 826 2873 l 830 2879 l
830 2886 l s 525 3300 m 586 3300 l s 621 3327 m
627 3331 l 638 3341 l 638 3269 l s 634 3338 m 634 3269 l s 621 3269 m 651 3269
l s 686 3276 m 682 3273 l 686 3269 l 689 3273 l
686 3276 l s 734 3341 m 723 3338 l 717 3327 l 713 3310 l 713 3300 l 717 3283 l
723 3273 l 734 3269 l 741 3269 l 751 3273 l
758 3283 l 761 3300 l 761 3310 l 758 3327 l 751 3338 l 741 3341 l 734 3341 l
727 3338 l 723 3334 l 720 3327 l 717 3310 l
717 3300 l 720 3283 l 723 3276 l 727 3273 l 734 3269 l s 741 3269 m 747 3273 l
751 3276 l 754 3283 l 758 3300 l 758 3310 l
754 3327 l 751 3334 l 747 3338 l 741 3341 l s 785 3327 m 789 3324 l 785 3321 l
782 3324 l 782 3327 l 785 3334 l 789 3338 l
799 3341 l 813 3341 l 823 3338 l 826 3334 l 830 3327 l 830 3321 l 826 3314 l
816 3307 l 799 3300 l 792 3297 l 785 3290 l
782 3279 l 782 3269 l s 813 3341 m 819 3338 l 823 3334 l 826 3327 l 826 3321 l
823 3314 l 813 3307 l 799 3300 l s 782 3276 m
785 3279 l 792 3279 l 809 3273 l 819 3273 l 826 3276 l 830 3279 l s 792 3279 m
809 3269 l 823 3269 l 826 3273 l 830 3279 l
830 3286 l s 456 3700 m 518 3700 l s 552 3727 m 559 3731 l 569 3741 l 569 3669
l s 566 3738 m 566 3669 l s 552 3669 m
583 3669 l s 617 3676 m 614 3673 l 617 3669 l 621 3673 l 617 3676 l s 665 3741
m 655 3738 l 648 3727 l 645 3710 l 645 3700 l
648 3683 l 655 3673 l 665 3669 l 672 3669 l 682 3673 l 689 3683 l 693 3700 l
693 3710 l 689 3727 l 682 3738 l 672 3741 l
665 3741 l 658 3738 l 655 3734 l 651 3727 l 648 3710 l 648 3700 l 651 3683 l
655 3676 l 658 3673 l 665 3669 l s 672 3669 m
679 3673 l 682 3676 l 686 3683 l 689 3700 l 689 3710 l 686 3727 l 682 3734 l
679 3738 l 672 3741 l s 723 3727 m 730 3731 l
741 3741 l 741 3669 l s 737 3738 m 737 3669 l s 723 3669 m 754 3669 l s 799
3741 m 789 3738 l 785 3731 l 785 3721 l 789 3714 l
799 3710 l 813 3710 l 823 3714 l 826 3721 l 826 3731 l 823 3738 l 813 3741 l
799 3741 l 792 3738 l 789 3731 l 789 3721 l
792 3714 l 799 3710 l s 813 3710 m 819 3714 l 823 3721 l 823 3731 l 819 3738 l
813 3741 l s 799 3710 m 789 3707 l 785 3703 l
782 3697 l 782 3683 l 785 3676 l 789 3673 l 799 3669 l 813 3669 l 823 3673 l
826 3676 l 830 3683 l 830 3697 l 826 3703 l
823 3707 l 813 3710 l s 799 3710 m 792 3707 l 789 3703 l 785 3697 l 785 3683 l
789 3676 l 792 3673 l 799 3669 l s 813 3669 m
819 3673 l 823 3676 l 826 3683 l 826 3697 l 823 3703 l 819 3707 l 813 3710 l s
900 3900 m 900 3840 l s 1011 3900 m 1011 3870 l
s 1122 3900 m 1122 3870 l s 1233 3900 m 1233 3870 l s 1344 3900 m 1344 3870 l s
1456 3900 m 1456 3840 l s 1567 3900 m
1567 3870 l s 1678 3900 m 1678 3870 l s 1789 3900 m 1789 3870 l s 1900 3900 m
1900 3870 l s 2011 3900 m 2011 3840 l s 2122 3900 m
2122 3870 l s 2233 3900 m 2233 3870 l s 2344 3900 m 2344 3870 l s 2456 3900 m
2456 3870 l s 2567 3900 m 2567 3840 l s 2678 3900 m
2678 3870 l s 2789 3900 m 2789 3870 l s 2900 3900 m 2900 3870 l s 3011 3900 m
3011 3870 l s 3122 3900 m 3122 3840 l s 3233 3900 m
3233 3870 l s 3344 3900 m 3344 3870 l s 3400 3900 m 900 3900 l s 3075 3651 m
3084 3654 l 3091 3659 l 3097 3667 l 3100 3676 l
3100 3685 l 3097 3694 l 3091 3701 l 3084 3707 l 3075 3710 l 3065 3710 l 3057
3707 l 3049 3701 l 3043 3694 l 3041 3685 l
3041 3676 l 3043 3667 l 3049 3659 l 3057 3654 l 3065 3651 l 3075 3651 l s 1794
2980 m 1803 2983 l 1810 2989 l 1816 2996 l
1819 3005 l 1819 3014 l 1816 3023 l 1810 3031 l 1803 3037 l 1794 3039 l 1784
3039 l 1775 3037 l 1768 3031 l 1762 3023 l
1759 3014 l 1759 3005 l 1762 2996 l 1768 2989 l 1775 2983 l 1784 2980 l 1794
2980 l s 1333 2742 m 1342 2745 l 1350 2751 l
1355 2758 l 1358 2767 l 1358 2777 l 1355 2786 l 1350 2793 l 1342 2799 l 1333
2802 l 1324 2802 l 1315 2799 l 1307 2793 l
1302 2786 l 1299 2777 l 1299 2767 l 1302 2758 l 1307 2751 l 1315 2745 l 1324
2742 l 1333 2742 l s 1136 2634 m 1145 2637 l
1153 2642 l 1158 2650 l 1161 2659 l 1161 2668 l 1158 2677 l 1153 2685 l 1145
2690 l 1136 2693 l 1127 2693 l 1118 2690 l
1110 2685 l 1105 2677 l 1102 2668 l 1102 2659 l 1105 2650 l 1110 2642 l 1118
2637 l 1127 2634 l 1136 2634 l s 1040 2571 m
1049 2573 l 1057 2579 l 1062 2587 l 1065 2595 l 1065 2605 l 1062 2614 l 1057
2621 l 1049 2627 l 1040 2630 l 1031 2630 l
1022 2627 l 1014 2621 l 1009 2614 l 1006 2605 l 1006 2595 l 1009 2587 l 1014
2579 l 1022 2573 l 1031 2571 l 1040 2571 l
s 989 2539 m 998 2542 l 1006 2548 l 1011 2555 l 1014 2564 l 1014 2574 l 1011
2583 l 1006 2590 l 998 2596 l 989 2599 l
980 2599 l 971 2596 l 963 2590 l 958 2583 l 955 2574 l 955 2564 l 958 2555 l
963 2548 l 971 2542 l 980 2539 l 989 2539 l
s 931 2512 m 940 2515 l 948 2520 l 954 2528 l 956 2537 l 956 2546 l 954 2555 l
948 2563 l 940 2568 l 931 2571 l 922 2571 l
913 2568 l 906 2563 l 900 2555 l 900 2555 l s 900 2528 m 900 2528 l 906 2520 l
913 2515 l 922 2512 l 931 2512 l s 3091 3237 m
3091 3280 l 3049 3280 l 3049 3237 l 3091 3237 l s 1810 2813 m 1810 2856 l 1768
2856 l 1768 2813 l 1810 2813 l s 1350 2666 m
1350 2708 l 1307 2708 l 1307 2666 l 1350 2666 l s 1153 2596 m 1153 2639 l 1110
2639 l 1110 2596 l 1153 2596 l s 1057 2552 m
1057 2594 l 1014 2594 l 1014 2552 l 1057 2552 l s 1006 2531 m 1006 2573 l 963
2573 l 963 2531 l 1006 2531 l s 948 2515 m
948 2557 l 906 2557 l 906 2515 l 948 2515 l s 900 2529 m 987 2562 l 1247 2660 l
1681 2824 l 2289 3053 l 3070 3348 l 3400 3473 l
s 900 2529 m 912 2536 l s 947 2556 m 987 2578 l 990 2580 l s 1025 2600 m 1069
2625 l s 1104 2644 m 1147 2669 l s 1182 2689 m
1225 2713 l s 1260 2733 m 1304 2758 l s 1339 2777 m 1382 2802 l s 1417 2822 m
1460 2846 l s 1495 2866 m 1539 2891 l s 1573 2910 m
1617 2935 l s 1652 2955 m 1681 2971 l 1695 2979 l s 1730 2999 m 1774 3024 l s
1808 3043 m 1852 3068 l s 1887 3088 m 1930 3112 l
s 1965 3132 m 2009 3157 l s 2043 3177 m 2087 3201 l s 2122 3221 m 2165 3246 l s
2200 3265 m 2243 3290 l s 2278 3310 m
2289 3316 l 2322 3334 l s 2357 3354 m 2400 3379 l s 2435 3398 m 2478 3423 l s
2513 3443 m 2557 3467 l s 2592 3487 m 2635 3512 l
s 2670 3531 m 2713 3556 l s 2748 3576 m 2792 3600 l s 2826 3620 m 2870 3645 l s
2905 3664 m 2948 3689 l s 2983 3709 m
3027 3733 l s 3061 3753 m 3070 3758 l 3105 3778 l s 3140 3797 m 3183 3822 l s
3218 3842 m 3262 3866 l s 3296 3886 m 3321 3900 l
s 3372 2162 m 3380 2166 l 3392 2178 l 3392 2094 l s 3388 2174 m 3388 2094 l s
3372 2094 m 3408 2094 l s 3508 2194 m 3436 2066 l
s 3528 2178 m 3556 2094 l s 3532 2178 m 3556 2106 l s 3584 2178 m 3556 2094 l s
3520 2178 m 3544 2178 l s 3568 2178 m
3592 2178 l s 3607 2216 m 3610 2214 l 3607 2211 l 3604 2214 l 3604 2216 l 3607
2222 l 3610 2225 l 3618 2228 l 3630 2228 l
3638 2225 l 3641 2222 l 3644 2216 l 3644 2211 l 3641 2205 l 3632 2200 l 3618
2194 l 3613 2191 l 3607 2186 l 3604 2177 l
3604 2169 l s 3630 2228 m 3635 2225 l 3638 2222 l 3641 2216 l 3641 2211 l 3638
2205 l 3630 2200 l 3618 2194 l s 3604 2174 m
3607 2177 l 3613 2177 l 3627 2172 l 3635 2172 l 3641 2174 l 3644 2177 l s 3613
2177 m 3627 2169 l 3638 2169 l 3641 2172 l
3644 2177 l 3644 2183 l s 423 3569 m 423 3449 l s 429 3569 m 429 3449 l s 429
3511 m 440 3523 l 457 3529 l 469 3529 l
486 3523 l 491 3511 l 491 3449 l s 469 3529 m 480 3523 l 486 3511 l 486 3449 l
s 406 3569 m 429 3569 l s 406 3449 m 446 3449 l
s 469 3449 m 509 3449 l s 2492 2755 m 2478 2750 l 2469 2741 l 2460 2723 l 2455
2709 l 2451 2691 l 2446 2663 l 2442 2627 l
s 2492 2755 m 2483 2750 l 2474 2741 l 2465 2723 l 2460 2709 l 2455 2691 l 2451
2663 l 2446 2627 l s 2492 2755 m 2501 2755 l
2510 2750 l 2515 2746 l 2515 2732 l 2510 2723 l 2506 2718 l 2492 2714 l 2474
2714 l s 2501 2755 m 2510 2746 l 2510 2732 l
2506 2723 l 2501 2718 l 2492 2714 l s 2474 2714 m 2492 2709 l 2501 2700 l 2506
2691 l 2506 2677 l 2501 2668 l 2497 2663 l
2483 2659 l 2474 2659 l 2465 2663 l 2460 2668 l 2455 2682 l s 2474 2714 m 2487
2709 l 2497 2700 l 2501 2691 l 2501 2677 l
2497 2668 l 2492 2663 l 2483 2659 l s 2547 2714 m 2629 2714 l s 2547 2686 m
2629 2686 l s 2689 2755 m 2675 2750 l 2666 2737 l
2661 2714 l 2661 2700 l 2666 2677 l 2675 2663 l 2689 2659 l 2698 2659 l 2711
2663 l 2721 2677 l 2725 2700 l 2725 2714 l
2721 2737 l 2711 2750 l 2698 2755 l 2689 2755 l 2679 2750 l 2675 2746 l 2670
2737 l 2666 2714 l 2666 2700 l 2670 2677 l
2675 2668 l 2679 2663 l 2689 2659 l s 2698 2659 m 2707 2663 l 2711 2668 l 2716
2677 l 2721 2700 l 2721 2714 l 2716 2737 l
2711 2746 l 2707 2750 l 2698 2755 l s 2762 2668 m 2757 2663 l 2762 2659 l 2766
2663 l 2762 2668 l s 2839 2746 m 2839 2659 l
s 2844 2755 m 2844 2659 l s 2844 2755 m 2794 2686 l 2867 2686 l s 2826 2659 m
2858 2659 l s 2890 2755 m 2890 2727 l s 2890 2737 m
2894 2746 l 2903 2755 l 2913 2755 l 2935 2741 l 2945 2741 l 2949 2746 l 2954
2755 l s 2894 2746 m 2903 2750 l 2913 2750 l
2935 2741 l s 2954 2755 m 2954 2741 l 2949 2727 l 2931 2705 l 2926 2695 l 2922
2682 l 2922 2659 l s 2949 2727 m 2926 2705 l
2922 2695 l 2917 2682 l 2917 2659 l s 900 300 m 900 360 l s 1011 300 m 1011 330
l s 1122 300 m 1122 330 l s 1233 300 m
1233 330 l s 1344 300 m 1344 330 l s 1456 300 m 1456 360 l s 1567 300 m 1567
330 l s 1678 300 m 1678 330 l s 1789 300 m
1789 330 l s 1900 300 m 1900 330 l s 2011 300 m 2011 360 l s 2122 300 m 2122
330 l s 2233 300 m 2233 330 l s 2344 300 m
2344 330 l s 2456 300 m 2456 330 l s 2567 300 m 2567 360 l s 2678 300 m 2678
330 l s 2789 300 m 2789 330 l s 2900 300 m
2900 330 l s 3011 300 m 3011 330 l s 3122 300 m 3122 360 l s 3233 300 m 3233
330 l s 3344 300 m 3344 330 l s 3400 300 m
900 300 l s 897 221 m 886 218 l 879 207 l 876 190 l 876 180 l 879 163 l 886 153
l 897 149 l 903 149 l 914 153 l 921 163 l
924 180 l 924 190 l 921 207 l 914 218 l 903 221 l 897 221 l 890 218 l 886 214 l
883 207 l 879 190 l 879 180 l 883 163 l
886 156 l 890 153 l 897 149 l s 903 149 m 910 153 l 914 156 l 917 163 l 921 180
l 921 190 l 917 207 l 914 214 l 910 218 l
903 221 l s 1332 221 m 1322 218 l 1315 207 l 1312 190 l 1312 180 l 1315 163 l
1322 153 l 1332 149 l 1339 149 l 1349 153 l
1356 163 l 1360 180 l 1360 190 l 1356 207 l 1349 218 l 1339 221 l 1332 221 l
1325 218 l 1322 214 l 1318 207 l 1315 190 l
1315 180 l 1318 163 l 1322 156 l 1325 153 l 1332 149 l s 1339 149 m 1346 153 l
1349 156 l 1353 163 l 1356 180 l 1356 190 l
1353 207 l 1349 214 l 1346 218 l 1339 221 l s 1387 156 m 1384 153 l 1387 149 l
1390 153 l 1387 156 l s 1435 221 m 1425 218 l
1418 207 l 1414 190 l 1414 180 l 1418 163 l 1425 153 l 1435 149 l 1442 149 l
1452 153 l 1459 163 l 1462 180 l 1462 190 l
1459 207 l 1452 218 l 1442 221 l 1435 221 l 1428 218 l 1425 214 l 1421 207 l
1418 190 l 1418 180 l 1421 163 l 1425 156 l
1428 153 l 1435 149 l s 1442 149 m 1449 153 l 1452 156 l 1456 163 l 1459 180 l
1459 190 l 1456 207 l 1452 214 l 1449 218 l
1442 221 l s 1504 221 m 1493 218 l 1486 207 l 1483 190 l 1483 180 l 1486 163 l
1493 153 l 1504 149 l 1510 149 l 1521 153 l
1528 163 l 1531 180 l 1531 190 l 1528 207 l 1521 218 l 1510 221 l 1504 221 l
1497 218 l 1493 214 l 1490 207 l 1486 190 l
1486 180 l 1490 163 l 1493 156 l 1497 153 l 1504 149 l s 1510 149 m 1517 153 l
1521 156 l 1524 163 l 1528 180 l 1528 190 l
1524 207 l 1521 214 l 1517 218 l 1510 221 l s 1562 207 m 1569 211 l 1579 221 l
1579 149 l s 1576 218 m 1576 149 l s 1562 149 m
1593 149 l s 1888 221 m 1877 218 l 1871 207 l 1867 190 l 1867 180 l 1871 163 l
1877 153 l 1888 149 l 1895 149 l 1905 153 l
1912 163 l 1915 180 l 1915 190 l 1912 207 l 1905 218 l 1895 221 l 1888 221 l
1881 218 l 1877 214 l 1874 207 l 1871 190 l
1871 180 l 1874 163 l 1877 156 l 1881 153 l 1888 149 l s 1895 149 m 1901 153 l
1905 156 l 1908 163 l 1912 180 l 1912 190 l
1908 207 l 1905 214 l 1901 218 l 1895 221 l s 1943 156 m 1939 153 l 1943 149 l
1946 153 l 1943 156 l s 1991 221 m 1980 218 l
1973 207 l 1970 190 l 1970 180 l 1973 163 l 1980 153 l 1991 149 l 1997 149 l
2008 153 l 2015 163 l 2018 180 l 2018 190 l
2015 207 l 2008 218 l 1997 221 l 1991 221 l 1984 218 l 1980 214 l 1977 207 l
1973 190 l 1973 180 l 1977 163 l 1980 156 l
1984 153 l 1991 149 l s 1997 149 m 2004 153 l 2008 156 l 2011 163 l 2015 180 l
2015 190 l 2011 207 l 2008 214 l 2004 218 l
1997 221 l s 2059 221 m 2049 218 l 2042 207 l 2039 190 l 2039 180 l 2042 163 l
2049 153 l 2059 149 l 2066 149 l 2076 153 l
2083 163 l 2087 180 l 2087 190 l 2083 207 l 2076 218 l 2066 221 l 2059 221 l
2052 218 l 2049 214 l 2045 207 l 2042 190 l
2042 180 l 2045 163 l 2049 156 l 2052 153 l 2059 149 l s 2066 149 m 2073 153 l
2076 156 l 2080 163 l 2083 180 l 2083 190 l
2080 207 l 2076 214 l 2073 218 l 2066 221 l s 2111 207 m 2114 204 l 2111 201 l
2107 204 l 2107 207 l 2111 214 l 2114 218 l
2124 221 l 2138 221 l 2148 218 l 2152 214 l 2155 207 l 2155 201 l 2152 194 l
2141 187 l 2124 180 l 2117 177 l 2111 170 l
2107 159 l 2107 149 l s 2138 221 m 2145 218 l 2148 214 l 2152 207 l 2152 201 l
2148 194 l 2138 187 l 2124 180 l s 2107 156 m
2111 159 l 2117 159 l 2135 153 l 2145 153 l 2152 156 l 2155 159 l s 2117 159 m
2135 149 l 2148 149 l 2152 153 l 2155 159 l
2155 166 l s 2443 221 m 2433 218 l 2426 207 l 2423 190 l 2423 180 l 2426 163 l
2433 153 l 2443 149 l 2450 149 l 2460 153 l
2467 163 l 2471 180 l 2471 190 l 2467 207 l 2460 218 l 2450 221 l 2443 221 l
2436 218 l 2433 214 l 2430 207 l 2426 190 l
2426 180 l 2430 163 l 2433 156 l 2436 153 l 2443 149 l s 2450 149 m 2457 153 l
2460 156 l 2464 163 l 2467 180 l 2467 190 l
2464 207 l 2460 214 l 2457 218 l 2450 221 l s 2498 156 m 2495 153 l 2498 149 l
2502 153 l 2498 156 l s 2546 221 m 2536 218 l
2529 207 l 2526 190 l 2526 180 l 2529 163 l 2536 153 l 2546 149 l 2553 149 l
2563 153 l 2570 163 l 2574 180 l 2574 190 l
2570 207 l 2563 218 l 2553 221 l 2546 221 l 2539 218 l 2536 214 l 2532 207 l
2529 190 l 2529 180 l 2532 163 l 2536 156 l
2539 153 l 2546 149 l s 2553 149 m 2560 153 l 2563 156 l 2567 163 l 2570 180 l
2570 190 l 2567 207 l 2563 214 l 2560 218 l
2553 221 l s 2615 221 m 2604 218 l 2598 207 l 2594 190 l 2594 180 l 2598 163 l
2604 153 l 2615 149 l 2622 149 l 2632 153 l
2639 163 l 2642 180 l 2642 190 l 2639 207 l 2632 218 l 2622 221 l 2615 221 l
2608 218 l 2604 214 l 2601 207 l 2598 190 l
2598 180 l 2601 163 l 2604 156 l 2608 153 l 2615 149 l s 2622 149 m 2628 153 l
2632 156 l 2635 163 l 2639 180 l 2639 190 l
2635 207 l 2632 214 l 2628 218 l 2622 221 l s 2666 207 m 2670 204 l 2666 201 l
2663 204 l 2663 207 l 2666 214 l 2670 218 l
2680 221 l 2694 221 l 2704 218 l 2707 211 l 2707 201 l 2704 194 l 2694 190 l
2683 190 l s 2694 221 m 2700 218 l 2704 211 l
2704 201 l 2700 194 l 2694 190 l 2700 187 l 2707 180 l 2711 173 l 2711 163 l
2707 156 l 2704 153 l 2694 149 l 2680 149 l
2670 153 l 2666 156 l 2663 163 l 2663 166 l 2666 170 l 2670 166 l 2666 163 l s
2704 183 m 2707 173 l 2707 163 l 2704 156 l
2700 153 l 2694 149 l s 2999 221 m 2989 218 l 2982 207 l 2978 190 l 2978 180 l
2982 163 l 2989 153 l 2999 149 l 3006 149 l
3016 153 l 3023 163 l 3026 180 l 3026 190 l 3023 207 l 3016 218 l 3006 221 l
2999 221 l 2992 218 l 2989 214 l 2985 207 l
2982 190 l 2982 180 l 2985 163 l 2989 156 l 2992 153 l 2999 149 l s 3006 149 m
3013 153 l 3016 156 l 3019 163 l 3023 180 l
3023 190 l 3019 207 l 3016 214 l 3013 218 l 3006 221 l s 3054 156 m 3050 153 l
3054 149 l 3057 153 l 3054 156 l s 3102 221 m
3091 218 l 3085 207 l 3081 190 l 3081 180 l 3085 163 l 3091 153 l 3102 149 l
3109 149 l 3119 153 l 3126 163 l 3129 180 l
3129 190 l 3126 207 l 3119 218 l 3109 221 l 3102 221 l 3095 218 l 3091 214 l
3088 207 l 3085 190 l 3085 180 l 3088 163 l
3091 156 l 3095 153 l 3102 149 l s 3109 149 m 3115 153 l 3119 156 l 3122 163 l
3126 180 l 3126 190 l 3122 207 l 3119 214 l
3115 218 l 3109 221 l s 3170 221 m 3160 218 l 3153 207 l 3150 190 l 3150 180 l
3153 163 l 3160 153 l 3170 149 l 3177 149 l
3187 153 l 3194 163 l 3198 180 l 3198 190 l 3194 207 l 3187 218 l 3177 221 l
3170 221 l 3163 218 l 3160 214 l 3157 207 l
3153 190 l 3153 180 l 3157 163 l 3160 156 l 3163 153 l 3170 149 l s 3177 149 m
3184 153 l 3187 156 l 3191 163 l 3194 180 l
3194 190 l 3191 207 l 3187 214 l 3184 218 l 3177 221 l s 3249 214 m 3249 149 l
s 3253 221 m 3253 149 l s 3253 221 m 3215 170 l
3270 170 l s 3239 149 m 3263 149 l s 3400 300 m 3340 300 l s 3400 400 m 3370
400 l s 3400 500 m 3370 500 l s 3400 600 m
3370 600 l s 3400 700 m 3340 700 l s 3400 800 m 3370 800 l s 3400 900 m 3370
900 l s 3400 1000 m 3370 1000 l s 3400 1100 m
3340 1100 l s 3400 1200 m 3370 1200 l s 3400 1300 m 3370 1300 l s 3400 1400 m
3370 1400 l s 3400 1500 m 3340 1500 l s 3400 1600 m
3370 1600 l s 3400 1700 m 3370 1700 l s 3400 1800 m 3370 1800 l s 3400 1900 m
3340 1900 l s 3400 1900 m 3400 300 l s 900 300 m
960 300 l s 900 400 m 930 400 l s 900 500 m 930 500 l s 900 600 m 930 600 l s
900 700 m 960 700 l s 900 800 m 930 800 l
s 900 900 m 930 900 l s 900 1000 m 930 1000 l s 900 1100 m 960 1100 l s 900
1200 m 930 1200 l s 900 1300 m 930 1300 l
s 900 1400 m 930 1400 l s 900 1500 m 960 1500 l s 900 1600 m 930 1600 l s 900
1700 m 930 1700 l s 900 1800 m 930 1800 l
s 900 1900 m 960 1900 l s 900 1900 m 900 300 l s 456 300 m 518 300 l s 562 341
m 552 338 l 545 327 l 542 310 l 542 300 l
545 283 l 552 273 l 562 269 l 569 269 l 579 273 l 586 283 l 590 300 l 590 310 l
586 327 l 579 338 l 569 341 l 562 341 l
555 338 l 552 334 l 549 327 l 545 310 l 545 300 l 549 283 l 552 276 l 555 273 l
562 269 l s 569 269 m 576 273 l 579 276 l
583 283 l 586 300 l 586 310 l 583 327 l 579 334 l 576 338 l 569 341 l s 617 276
m 614 273 l 617 269 l 621 273 l 617 276 l
s 689 317 m 686 307 l 679 300 l 669 297 l 665 297 l 655 300 l 648 307 l 645 317
l 645 321 l 648 331 l 655 338 l 665 341 l
672 341 l 682 338 l 689 331 l 693 321 l 693 300 l 689 286 l 686 279 l 679 273 l
669 269 l 658 269 l 651 273 l 648 279 l
648 283 l 651 286 l 655 283 l 651 279 l s 665 297 m 658 300 l 651 307 l 648 317
l 648 321 l 651 331 l 658 338 l 665 341 l
s 672 341 m 679 338 l 686 331 l 689 321 l 689 300 l 686 286 l 682 279 l 675 273
l 669 269 l s 754 331 m 751 327 l 754 324 l
758 327 l 758 331 l 754 338 l 747 341 l 737 341 l 727 338 l 720 331 l 717 324 l
713 310 l 713 290 l 717 279 l 723 273 l
734 269 l 741 269 l 751 273 l 758 279 l 761 290 l 761 293 l 758 303 l 751 310 l
741 314 l 737 314 l 727 310 l 720 303 l
717 293 l s 737 341 m 730 338 l 723 331 l 720 324 l 717 310 l 717 290 l 720 279
l 727 273 l 734 269 l s 741 269 m 747 273 l
754 279 l 758 290 l 758 293 l 754 303 l 747 310 l 741 314 l s 813 334 m 813 269
l s 816 341 m 816 269 l s 816 341 m 778 290 l
833 290 l s 802 269 m 826 269 l s 456 700 m 518 700 l s 562 741 m 552 738 l 545
727 l 542 710 l 542 700 l 545 683 l 552 673 l
562 669 l 569 669 l 579 673 l 586 683 l 590 700 l 590 710 l 586 727 l 579 738 l
569 741 l 562 741 l 555 738 l 552 734 l
549 727 l 545 710 l 545 700 l 549 683 l 552 676 l 555 673 l 562 669 l s 569 669
m 576 673 l 579 676 l 583 683 l 586 700 l
586 710 l 583 727 l 579 734 l 576 738 l 569 741 l s 617 676 m 614 673 l 617 669
l 621 673 l 617 676 l s 689 717 m 686 707 l
679 700 l 669 697 l 665 697 l 655 700 l 648 707 l 645 717 l 645 721 l 648 731 l
655 738 l 665 741 l 672 741 l 682 738 l
689 731 l 693 721 l 693 700 l 689 686 l 686 679 l 679 673 l 669 669 l 658 669 l
651 673 l 648 679 l 648 683 l 651 686 l
655 683 l 651 679 l s 665 697 m 658 700 l 651 707 l 648 717 l 648 721 l 651 731
l 658 738 l 665 741 l s 672 741 m 679 738 l
686 731 l 689 721 l 689 700 l 686 686 l 682 679 l 675 673 l 669 669 l s 754 731
m 751 727 l 754 724 l 758 727 l 758 731 l
754 738 l 747 741 l 737 741 l 727 738 l 720 731 l 717 724 l 713 710 l 713 690 l
717 679 l 723 673 l 734 669 l 741 669 l
751 673 l 758 679 l 761 690 l 761 693 l 758 703 l 751 710 l 741 714 l 737 714 l
727 710 l 720 703 l 717 693 l s 737 741 m
730 738 l 723 731 l 720 724 l 717 710 l 717 690 l 720 679 l 727 673 l 734 669 l
s 741 669 m 747 673 l 754 679 l 758 690 l
758 693 l 754 703 l 747 710 l 741 714 l s 785 727 m 789 724 l 785 721 l 782 724
l 782 727 l 785 734 l 789 738 l 799 741 l
813 741 l 823 738 l 826 734 l 830 727 l 830 721 l 826 714 l 816 707 l 799 700 l
792 697 l 785 690 l 782 679 l 782 669 l
s 813 741 m 819 738 l 823 734 l 826 727 l 826 721 l 823 714 l 813 707 l 799 700
l s 782 676 m 785 679 l 792 679 l 809 673 l
819 673 l 826 676 l 830 679 l s 792 679 m 809 669 l 823 669 l 826 673 l 830 679
l 830 686 l s 525 1100 m 586 1100 l s 631 1141 m
621 1138 l 614 1127 l 610 1110 l 610 1100 l 614 1083 l 621 1073 l 631 1069 l
638 1069 l 648 1073 l 655 1083 l 658 1100 l
658 1110 l 655 1127 l 648 1138 l 638 1141 l 631 1141 l 624 1138 l 621 1134 l
617 1127 l 614 1110 l 614 1100 l 617 1083 l
621 1076 l 624 1073 l 631 1069 l s 638 1069 m 645 1073 l 648 1076 l 651 1083 l
655 1100 l 655 1110 l 651 1127 l 648 1134 l
645 1138 l 638 1141 l s 686 1076 m 682 1073 l 686 1069 l 689 1073 l 686 1076 l
s 758 1117 m 754 1107 l 747 1100 l 737 1097 l
734 1097 l 723 1100 l 717 1107 l 713 1117 l 713 1121 l 717 1131 l 723 1138 l
734 1141 l 741 1141 l 751 1138 l 758 1131 l
761 1121 l 761 1100 l 758 1086 l 754 1079 l 747 1073 l 737 1069 l 727 1069 l
720 1073 l 717 1079 l 717 1083 l 720 1086 l
723 1083 l 720 1079 l s 734 1097 m 727 1100 l 720 1107 l 717 1117 l 717 1121 l
720 1131 l 727 1138 l 734 1141 l s 741 1141 m
747 1138 l 754 1131 l 758 1121 l 758 1100 l 754 1086 l 751 1079 l 744 1073 l
737 1069 l s 823 1131 m 819 1127 l 823 1124 l
826 1127 l 826 1131 l 823 1138 l 816 1141 l 806 1141 l 795 1138 l 789 1131 l
785 1124 l 782 1110 l 782 1090 l 785 1079 l
792 1073 l 802 1069 l 809 1069 l 819 1073 l 826 1079 l 830 1090 l 830 1093 l
826 1103 l 819 1110 l 809 1114 l 806 1114 l
795 1110 l 789 1103 l 785 1093 l s 806 1141 m 799 1138 l 792 1131 l 789 1124 l
785 1110 l 785 1090 l 789 1079 l 795 1073 l
802 1069 l s 809 1069 m 816 1073 l 823 1079 l 826 1090 l 826 1093 l 823 1103 l
816 1110 l 809 1114 l s 456 1500 m 518 1500 l
s 562 1541 m 552 1538 l 545 1527 l 542 1510 l 542 1500 l 545 1483 l 552 1473 l
562 1469 l 569 1469 l 579 1473 l 586 1483 l
590 1500 l 590 1510 l 586 1527 l 579 1538 l 569 1541 l 562 1541 l 555 1538 l
552 1534 l 549 1527 l 545 1510 l 545 1500 l
549 1483 l 552 1476 l 555 1473 l 562 1469 l s 569 1469 m 576 1473 l 579 1476 l
583 1483 l 586 1500 l 586 1510 l 583 1527 l
579 1534 l 576 1538 l 569 1541 l s 617 1476 m 614 1473 l 617 1469 l 621 1473 l
617 1476 l s 689 1517 m 686 1507 l 679 1500 l
669 1497 l 665 1497 l 655 1500 l 648 1507 l 645 1517 l 645 1521 l 648 1531 l
655 1538 l 665 1541 l 672 1541 l 682 1538 l
689 1531 l 693 1521 l 693 1500 l 689 1486 l 686 1479 l 679 1473 l 669 1469 l
658 1469 l 651 1473 l 648 1479 l 648 1483 l
651 1486 l 655 1483 l 651 1479 l s 665 1497 m 658 1500 l 651 1507 l 648 1517 l
648 1521 l 651 1531 l 658 1538 l 665 1541 l
s 672 1541 m 679 1538 l 686 1531 l 689 1521 l 689 1500 l 686 1486 l 682 1479 l
675 1473 l 669 1469 l s 720 1541 m 713 1507 l
720 1514 l 730 1517 l 741 1517 l 751 1514 l 758 1507 l 761 1497 l 761 1490 l
758 1479 l 751 1473 l 741 1469 l 730 1469 l
720 1473 l 717 1476 l 713 1483 l 713 1486 l 717 1490 l 720 1486 l 717 1483 l s
741 1517 m 747 1514 l 754 1507 l 758 1497 l
758 1490 l 754 1479 l 747 1473 l 741 1469 l s 720 1541 m 754 1541 l s 720 1538
m 737 1538 l 754 1541 l s 799 1541 m 789 1538 l
785 1531 l 785 1521 l 789 1514 l 799 1510 l 813 1510 l 823 1514 l 826 1521 l
826 1531 l 823 1538 l 813 1541 l 799 1541 l
792 1538 l 789 1531 l 789 1521 l 792 1514 l 799 1510 l s 813 1510 m 819 1514 l
823 1521 l 823 1531 l 819 1538 l 813 1541 l
s 799 1510 m 789 1507 l 785 1503 l 782 1497 l 782 1483 l 785 1476 l 789 1473 l
799 1469 l 813 1469 l 823 1473 l 826 1476 l
830 1483 l 830 1497 l 826 1503 l 823 1507 l 813 1510 l s 799 1510 m 792 1507 l
789 1503 l 785 1497 l 785 1483 l 789 1476 l
792 1473 l 799 1469 l s 813 1469 m 819 1473 l 823 1476 l 826 1483 l 826 1497 l
823 1503 l 819 1507 l 813 1510 l s 456 1900 m
518 1900 l s 562 1941 m 552 1938 l 545 1927 l 542 1910 l 542 1900 l 545 1883 l
552 1873 l 562 1869 l 569 1869 l 579 1873 l
586 1883 l 590 1900 l 590 1910 l 586 1927 l 579 1938 l 569 1941 l 562 1941 l
555 1938 l 552 1934 l 549 1927 l 545 1910 l
545 1900 l 549 1883 l 552 1876 l 555 1873 l 562 1869 l s 569 1869 m 576 1873 l
579 1876 l 583 1883 l 586 1900 l 586 1910 l
583 1927 l 579 1934 l 576 1938 l 569 1941 l s 617 1876 m 614 1873 l 617 1869 l
621 1873 l 617 1876 l s 689 1917 m 686 1907 l
679 1900 l 669 1897 l 665 1897 l 655 1900 l 648 1907 l 645 1917 l 645 1921 l
648 1931 l 655 1938 l 665 1941 l 672 1941 l
682 1938 l 689 1931 l 693 1921 l 693 1900 l 689 1886 l 686 1879 l 679 1873 l
669 1869 l 658 1869 l 651 1873 l 648 1879 l
648 1883 l 651 1886 l 655 1883 l 651 1879 l s 665 1897 m 658 1900 l 651 1907 l
648 1917 l 648 1921 l 651 1931 l 658 1938 l
665 1941 l s 672 1941 m 679 1938 l 686 1931 l 689 1921 l 689 1900 l 686 1886 l
682 1879 l 675 1873 l 669 1869 l s 720 1941 m
713 1907 l 720 1914 l 730 1917 l 741 1917 l 751 1914 l 758 1907 l 761 1897 l
761 1890 l 758 1879 l 751 1873 l 741 1869 l
730 1869 l 720 1873 l 717 1876 l 713 1883 l 713 1886 l 717 1890 l 720 1886 l
717 1883 l s 741 1917 m 747 1914 l 754 1907 l
758 1897 l 758 1890 l 754 1879 l 747 1873 l 741 1869 l s 720 1941 m 754 1941 l
s 720 1938 m 737 1938 l 754 1941 l s 823 1931 m
819 1927 l 823 1924 l 826 1927 l 826 1931 l 823 1938 l 816 1941 l 806 1941 l
795 1938 l 789 1931 l 785 1924 l 782 1910 l
782 1890 l 785 1879 l 792 1873 l 802 1869 l 809 1869 l 819 1873 l 826 1879 l
830 1890 l 830 1893 l 826 1903 l 819 1910 l
809 1914 l 806 1914 l 795 1910 l 789 1903 l 785 1893 l s 806 1941 m 799 1938 l
792 1931 l 789 1924 l 785 1910 l 785 1890 l
789 1879 l 795 1873 l 802 1869 l s 809 1869 m 816 1873 l 823 1879 l 826 1890 l
826 1893 l 823 1903 l 816 1910 l 809 1914 l
s 900 1900 m 900 1840 l s 1011 1900 m 1011 1870 l s 1122 1900 m 1122 1870 l s
1233 1900 m 1233 1870 l s 1344 1900 m 1344 1870 l
s 1456 1900 m 1456 1840 l s 1567 1900 m 1567 1870 l s 1678 1900 m 1678 1870 l s
1789 1900 m 1789 1870 l s 1900 1900 m
1900 1870 l s 2011 1900 m 2011 1840 l s 2122 1900 m 2122 1870 l s 2233 1900 m
2233 1870 l s 2344 1900 m 2344 1870 l s 2456 1900 m
2456 1870 l s 2567 1900 m 2567 1840 l s 2678 1900 m 2678 1870 l s 2789 1900 m
2789 1870 l s 2900 1900 m 2900 1870 l s 3011 1900 m
3011 1870 l s 3122 1900 m 3122 1840 l s 3233 1900 m 3233 1870 l s 3344 1900 m
3344 1870 l s 3400 1900 m 900 1900 l s 3075 1592 m
3084 1595 l 3091 1600 l 3097 1608 l 3100 1617 l 3100 1626 l 3097 1635 l 3091
1643 l 3084 1648 l 3075 1651 l 3065 1651 l
3057 1648 l 3049 1643 l 3043 1635 l 3041 1626 l 3041 1617 l 3043 1608 l 3049
1600 l 3057 1595 l 3065 1592 l 3075 1592 l
s 1794 995 m 1803 998 l 1810 1004 l 1816 1011 l 1819 1020 l 1819 1030 l 1816
1039 l 1810 1046 l 1803 1052 l 1794 1055 l
1784 1055 l 1775 1052 l 1768 1046 l 1762 1039 l 1759 1030 l 1759 1020 l 1762
1011 l 1768 1004 l 1775 998 l 1784 995 l
1794 995 l s 1333 788 m 1342 791 l 1350 797 l 1355 804 l 1358 813 l 1358 823 l
1355 832 l 1350 839 l 1342 845 l 1333 848 l
1324 848 l 1315 845 l 1307 839 l 1302 832 l 1299 823 l 1299 813 l 1302 804 l
1307 797 l 1315 791 l 1324 788 l 1333 788 l
s 1136 701 m 1145 704 l 1153 710 l 1158 717 l 1161 726 l 1161 736 l 1158 745 l
1153 752 l 1145 758 l 1136 761 l 1127 761 l
1118 758 l 1110 752 l 1105 745 l 1102 736 l 1102 726 l 1105 717 l 1110 710 l
1118 704 l 1127 701 l 1136 701 l s 1040 646 m
1049 649 l 1057 655 l 1062 662 l 1065 671 l 1065 681 l 1062 690 l 1057 697 l
1049 703 l 1040 706 l 1031 706 l 1022 703 l
1014 697 l 1009 690 l 1006 681 l 1006 671 l 1009 662 l 1014 655 l 1022 649 l
1031 646 l 1040 646 l s 989 624 m 998 627 l
1006 633 l 1011 640 l 1014 649 l 1014 659 l 1011 668 l 1006 675 l 998 681 l 989
684 l 980 684 l 971 681 l 963 675 l 958 668 l
955 659 l 955 649 l 958 640 l 963 633 l 971 627 l 980 624 l 989 624 l s 931 592
m 940 595 l 948 601 l 954 608 l 956 617 l
956 626 l 954 635 l 948 643 l 940 648 l 931 651 l 922 651 l 913 648 l 906 643 l
900 635 l 900 635 l s 900 608 m 900 608 l
906 601 l 913 595 l 922 592 l 931 592 l s 3091 1241 m 3091 1284 l 3049 1284 l
3049 1241 l 3091 1241 l s 1810 857 m 1810 900 l
1768 900 l 1768 857 l 1810 857 l s 1350 727 m 1350 769 l 1307 769 l 1307 727 l
1350 727 l s 1153 672 m 1153 714 l 1110 714 l
1110 672 l 1153 672 l s 1057 633 m 1057 675 l 1014 675 l 1014 633 l 1057 633 l
s 1006 619 m 1006 662 l 963 662 l 963 619 l
1006 619 l s 948 596 m 948 639 l 906 639 l 906 596 l 948 596 l s 900 615 m 987
642 l 1247 723 l 1681 858 l 2289 1046 l
3070 1288 l 3400 1391 l s 900 615 m 920 624 l s 956 641 m 987 656 l 1001 662 l
s 1038 679 m 1083 700 l s 1119 717 m 1165 738 l
s 1201 755 m 1246 776 l s 1282 793 m 1328 814 l s 1364 831 m 1409 852 l s 1446
869 m 1491 890 l s 1527 907 m 1573 928 l
s 1609 945 m 1654 966 l s 1690 983 m 1736 1004 l s 1772 1021 m 1817 1042 l s
1854 1059 m 1899 1080 l s 1935 1097 m 1981 1118 l
s 2017 1135 m 2062 1156 l s 2098 1173 m 2144 1194 l s 2180 1211 m 2225 1232 l s
2262 1249 m 2289 1261 l 2307 1270 l s 2343 1287 m
2389 1308 l s 2425 1325 m 2470 1346 l s 2506 1363 m 2552 1384 l s 2588 1401 m
2633 1422 l s 2670 1439 m 2715 1460 l s 2751 1477 m
2797 1498 l s 2833 1515 m 2878 1536 l s 2914 1553 m 2960 1574 l s 2996 1590 m
3041 1612 l s 3078 1628 m 3123 1650 l s 3159 1666 m
3205 1687 l s 3241 1704 m 3286 1725 l s 3322 1742 m 3368 1763 l s 3372 162 m
3380 166 l 3392 178 l 3392 094 l s 3388 174 m
3388 094 l s 3372 094 m 3408 094 l s 3508 194 m 3436 066 l s 3528 178 m 3556
094 l s 3532 178 m 3556 106 l s 3584 178 m
3556 094 l s 3520 178 m 3544 178 l s 3568 178 m 3592 178 l s 3607 216 m 3610
214 l 3607 211 l 3604 214 l 3604 216 l 3607 222 l
3610 225 l 3618 228 l 3630 228 l 3638 225 l 3641 222 l 3644 216 l 3644 211 l
3641 205 l 3632 200 l 3618 194 l 3613 191 l
3607 186 l 3604 177 l 3604 169 l s 3630 228 m 3635 225 l 3638 222 l 3641 216 l
3641 211 l 3638 205 l 3630 200 l 3618 194 l
s 3604 174 m 3607 177 l 3613 177 l 3627 172 l 3635 172 l 3641 174 l 3644 177 l
s 3613 177 m 3627 169 l 3638 169 l 3641 172 l
3644 177 l 3644 183 l s 423 1769 m 423 1649 l s 429 1769 m 429 1649 l s 429
1711 m 440 1723 l 457 1729 l 469 1729 l 486 1723 l
491 1711 l 491 1649 l s 469 1729 m 480 1723 l 486 1711 l 486 1649 l s 406 1769
m 429 1769 l s 406 1649 m 446 1649 l s 469 1649 m
509 1649 l s 2492 755 m 2478 750 l 2469 741 l 2460 723 l 2455 709 l 2451 691 l
2446 663 l 2442 627 l s 2492 755 m 2483 750 l
2474 741 l 2465 723 l 2460 709 l 2455 691 l 2451 663 l 2446 627 l s 2492 755 m
2501 755 l 2510 750 l 2515 746 l 2515 732 l
2510 723 l 2506 718 l 2492 714 l 2474 714 l s 2501 755 m 2510 746 l 2510 732 l
2506 723 l 2501 718 l 2492 714 l s 2474 714 m
2492 709 l 2501 700 l 2506 691 l 2506 677 l 2501 668 l 2497 663 l 2483 659 l
2474 659 l 2465 663 l 2460 668 l 2455 682 l
s 2474 714 m 2487 709 l 2497 700 l 2501 691 l 2501 677 l 2497 668 l 2492 663 l
2483 659 l s 2547 714 m 2629 714 l s 2547 686 m
2629 686 l s 2689 755 m 2675 750 l 2666 737 l 2661 714 l 2661 700 l 2666 677 l
2675 663 l 2689 659 l 2698 659 l 2711 663 l
2721 677 l 2725 700 l 2725 714 l 2721 737 l 2711 750 l 2698 755 l 2689 755 l
2679 750 l 2675 746 l 2670 737 l 2666 714 l
2666 700 l 2670 677 l 2675 668 l 2679 663 l 2689 659 l s 2698 659 m 2707 663 l
2711 668 l 2716 677 l 2721 700 l 2721 714 l
2716 737 l 2711 746 l 2707 750 l 2698 755 l s 2762 668 m 2757 663 l 2762 659 l
2766 663 l 2762 668 l s 2807 755 m 2798 709 l
2807 718 l 2821 723 l 2835 723 l 2849 718 l 2858 709 l 2862 695 l 2862 686 l
2858 673 l 2849 663 l 2835 659 l 2821 659 l
2807 663 l 2803 668 l 2798 677 l 2798 682 l 2803 686 l 2807 682 l 2803 677 l s
2835 723 m 2844 718 l 2853 709 l 2858 695 l
2858 686 l 2853 673 l 2844 663 l 2835 659 l s 2807 755 m 2853 755 l s 2807 750
m 2830 750 l 2853 755 l s 2917 755 m 2903 750 l
2894 737 l 2890 714 l 2890 700 l 2894 677 l 2903 663 l 2917 659 l 2926 659 l
2940 663 l 2949 677 l 2954 700 l 2954 714 l
2949 737 l 2940 750 l 2926 755 l 2917 755 l 2908 750 l 2903 746 l 2899 737 l
2894 714 l 2894 700 l 2899 677 l 2903 668 l
2908 663 l 2917 659 l s 2926 659 m 2935 663 l 2940 668 l 2945 677 l 2949 700 l
2949 714 l 2945 737 l 2940 746 l 2935 750 l
2926 755 l
stroke grestore
%end(plot)
%%Trailer
showpage
%%%%%%%%%%%%%%%%%%%% bkrfig2b.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
/inch {72 mul} def
/cm {72 mul 2.54 div} def
0 cm 0.5 cm translate
0.60 0.60 scale
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-.9 cm 0 cm translate % moves origin of greg file
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 21-JUN-93 18:19:01
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   595   850
%%EndComments
 17 18.4 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.132283464600  0.132948205677 scale
%%EndProlog
%%Page: 0 1
gsave
 900 4300 m
900 4360 l s 1011 4300 m 1011 4330 l s 1122 4300 m 1122 4330 l s 1233 4300 m
1233 4330 l s 1344 4300 m 1344 4330 l s 1456 4300 m
1456 4360 l s 1567 4300 m 1567 4330 l s 1678 4300 m 1678 4330 l s 1789 4300 m
1789 4330 l s 1900 4300 m 1900 4330 l s 2011 4300 m
2011 4360 l s 2122 4300 m 2122 4330 l s 2233 4300 m 2233 4330 l s 2344 4300 m
2344 4330 l s 2456 4300 m 2456 4330 l s 2567 4300 m
2567 4360 l s 2678 4300 m 2678 4330 l s 2789 4300 m 2789 4330 l s 2900 4300 m
2900 4330 l s 3011 4300 m 3011 4330 l s 3122 4300 m
3122 4360 l s 3233 4300 m 3233 4330 l s 3344 4300 m 3344 4330 l s 3400 4300 m
900 4300 l s 897 4221 m 886 4218 l 879 4207 l
876 4190 l 876 4180 l 879 4163 l 886 4153 l 897 4149 l 903 4149 l 914 4153 l
921 4163 l 924 4180 l 924 4190 l 921 4207 l
914 4218 l 903 4221 l 897 4221 l 890 4218 l 886 4214 l 883 4207 l 879 4190 l
879 4180 l 883 4163 l 886 4156 l 890 4153 l
897 4149 l s 903 4149 m 910 4153 l 914 4156 l 917 4163 l 921 4180 l 921 4190 l
917 4207 l 914 4214 l 910 4218 l 903 4221 l
s 1352 4207 m 1359 4211 l 1369 4221 l 1369 4149 l s 1366 4218 m 1366 4149 l s
1352 4149 m 1383 4149 l s 1431 4221 m 1421 4218 l
1414 4207 l 1411 4190 l 1411 4180 l 1414 4163 l 1421 4153 l 1431 4149 l 1438
4149 l 1448 4153 l 1455 4163 l 1459 4180 l
1459 4190 l 1455 4207 l 1448 4218 l 1438 4221 l 1431 4221 l 1424 4218 l 1421
4214 l 1417 4207 l 1414 4190 l 1414 4180 l
1417 4163 l 1421 4156 l 1424 4153 l 1431 4149 l s 1438 4149 m 1445 4153 l 1448
4156 l 1452 4163 l 1455 4180 l 1455 4190 l
1452 4207 l 1448 4214 l 1445 4218 l 1438 4221 l s 1479 4235 m 1522 4235 l s
1560 4259 m 1560 4213 l s 1563 4264 m 1563 4213 l
s 1563 4264 m 1536 4228 l 1575 4228 l s 1553 4213 m 1570 4213 l s 1839 4207 m
1843 4204 l 1839 4201 l 1836 4204 l 1836 4207 l
1839 4214 l 1843 4218 l 1853 4221 l 1867 4221 l 1877 4218 l 1880 4214 l 1884
4207 l 1884 4201 l 1880 4194 l 1870 4187 l
1853 4180 l 1846 4177 l 1839 4170 l 1836 4159 l 1836 4149 l s 1867 4221 m 1874
4218 l 1877 4214 l 1880 4207 l 1880 4201 l
1877 4194 l 1867 4187 l 1853 4180 l s 1836 4156 m 1839 4159 l 1846 4159 l 1863
4153 l 1874 4153 l 1880 4156 l 1884 4159 l
s 1846 4159 m 1863 4149 l 1877 4149 l 1880 4153 l 1884 4159 l 1884 4166 l s
1970 4207 m 1976 4211 l 1987 4221 l 1987 4149 l
s 1983 4218 m 1983 4149 l s 1970 4149 m 2000 4149 l s 2048 4221 m 2038 4218 l
2031 4207 l 2028 4190 l 2028 4180 l 2031 4163 l
2038 4153 l 2048 4149 l 2055 4149 l 2066 4153 l 2072 4163 l 2076 4180 l 2076
4190 l 2072 4207 l 2066 4218 l 2055 4221 l
2048 4221 l 2042 4218 l 2038 4214 l 2035 4207 l 2031 4190 l 2031 4180 l 2035
4163 l 2038 4156 l 2042 4153 l 2048 4149 l
s 2055 4149 m 2062 4153 l 2066 4156 l 2069 4163 l 2072 4180 l 2072 4190 l 2069
4207 l 2066 4214 l 2062 4218 l 2055 4221 l
s 2096 4235 m 2139 4235 l s 2177 4259 m 2177 4213 l s 2180 4264 m 2180 4213 l s
2180 4264 m 2153 4228 l 2192 4228 l s 2170 4213 m
2187 4213 l s 2395 4207 m 2398 4204 l 2395 4201 l 2391 4204 l 2391 4207 l 2395
4214 l 2398 4218 l 2409 4221 l 2422 4221 l
2433 4218 l 2436 4211 l 2436 4201 l 2433 4194 l 2422 4190 l 2412 4190 l s 2422
4221 m 2429 4218 l 2433 4211 l 2433 4201 l
2429 4194 l 2422 4190 l 2429 4187 l 2436 4180 l 2439 4173 l 2439 4163 l 2436
4156 l 2433 4153 l 2422 4149 l 2409 4149 l
2398 4153 l 2395 4156 l 2391 4163 l 2391 4166 l 2395 4170 l 2398 4166 l 2395
4163 l s 2433 4183 m 2436 4173 l 2436 4163 l
2433 4156 l 2429 4153 l 2422 4149 l s 2525 4207 m 2532 4211 l 2542 4221 l 2542
4149 l s 2539 4218 m 2539 4149 l s 2525 4149 m
2556 4149 l s 2604 4221 m 2594 4218 l 2587 4207 l 2583 4190 l 2583 4180 l 2587
4163 l 2594 4153 l 2604 4149 l 2611 4149 l
2621 4153 l 2628 4163 l 2631 4180 l 2631 4190 l 2628 4207 l 2621 4218 l 2611
4221 l 2604 4221 l 2597 4218 l 2594 4214 l
2590 4207 l 2587 4190 l 2587 4180 l 2590 4163 l 2594 4156 l 2597 4153 l 2604
4149 l s 2611 4149 m 2618 4153 l 2621 4156 l
2625 4163 l 2628 4180 l 2628 4190 l 2625 4207 l 2621 4214 l 2618 4218 l 2611
4221 l s 2651 4235 m 2695 4235 l s 2733 4259 m
2733 4213 l s 2735 4264 m 2735 4213 l s 2735 4264 m 2709 4228 l 2747 4228 l s
2726 4213 m 2743 4213 l s 2978 4214 m 2978 4149 l
s 2981 4221 m 2981 4149 l s 2981 4221 m 2944 4170 l 2998 4170 l s 2968 4149 m
2992 4149 l s 3081 4207 m 3088 4211 l 3098 4221 l
3098 4149 l s 3094 4218 m 3094 4149 l s 3081 4149 m 3112 4149 l s 3160 4221 m
3149 4218 l 3142 4207 l 3139 4190 l 3139 4180 l
3142 4163 l 3149 4153 l 3160 4149 l 3166 4149 l 3177 4153 l 3184 4163 l 3187
4180 l 3187 4190 l 3184 4207 l 3177 4218 l
3166 4221 l 3160 4221 l 3153 4218 l 3149 4214 l 3146 4207 l 3142 4190 l 3142
4180 l 3146 4163 l 3149 4156 l 3153 4153 l
3160 4149 l s 3166 4149 m 3173 4153 l 3177 4156 l 3180 4163 l 3184 4180 l 3184
4190 l 3180 4207 l 3177 4214 l 3173 4218 l
3166 4221 l s 3207 4235 m 3250 4235 l s 3289 4259 m 3289 4213 l s 3291 4264 m
3291 4213 l s 3291 4264 m 3265 4228 l 3303 4228 l
s 3281 4213 m 3298 4213 l s 3400 4300 m 3340 4300 l s 3400 4460 m 3370 4460 l s
3400 4620 m 3370 4620 l s 3400 4780 m
3370 4780 l s 3400 4940 m 3370 4940 l s 3400 5100 m 3340 5100 l s 3400 5260 m
3370 5260 l s 3400 5420 m 3370 5420 l s 3400 5580 m
3370 5580 l s 3400 5740 m 3370 5740 l s 3400 5900 m 3340 5900 l s 3400 5900 m
3400 4300 l s 900 4300 m 960 4300 l s 900 4460 m
930 4460 l s 900 4620 m 930 4620 l s 900 4780 m 930 4780 l s 900 4940 m 930
4940 l s 900 5100 m 960 5100 l s 900 5260 m
930 5260 l s 900 5420 m 930 5420 l s 900 5580 m 930 5580 l s 900 5740 m 930
5740 l s 900 5900 m 960 5900 l s 900 5900 m
900 4300 l s 387 4300 m 449 4300 l s 483 4327 m 490 4331 l 501 4341 l 501 4269
l s 497 4338 m 497 4269 l s 483 4269 m
514 4269 l s 549 4276 m 545 4273 l 549 4269 l 552 4273 l 549 4276 l s 597 4341
m 586 4338 l 579 4327 l 576 4310 l 576 4300 l
579 4283 l 586 4273 l 597 4269 l 603 4269 l 614 4273 l 621 4283 l 624 4300 l
624 4310 l 621 4327 l 614 4338 l 603 4341 l
597 4341 l 590 4338 l 586 4334 l 583 4327 l 579 4310 l 579 4300 l 583 4283 l
586 4276 l 590 4273 l 597 4269 l s 603 4269 m
610 4273 l 614 4276 l 617 4283 l 621 4300 l 621 4310 l 617 4327 l 614 4334 l
610 4338 l 603 4341 l s 686 4331 m 682 4327 l
686 4324 l 689 4327 l 689 4331 l 686 4338 l 679 4341 l 669 4341 l 658 4338 l
651 4331 l 648 4324 l 645 4310 l 645 4290 l
648 4279 l 655 4273 l 665 4269 l 672 4269 l 682 4273 l 689 4279 l 693 4290 l
693 4293 l 689 4303 l 682 4310 l 672 4314 l
669 4314 l 658 4310 l 651 4303 l 648 4293 l s 669 4341 m 662 4338 l 655 4331 l
651 4324 l 648 4310 l 648 4290 l 651 4279 l
658 4273 l 665 4269 l s 672 4269 m 679 4273 l 686 4279 l 689 4290 l 689 4293 l
686 4303 l 679 4310 l 672 4314 l s 758 4317 m
754 4307 l 747 4300 l 737 4297 l 734 4297 l 723 4300 l 717 4307 l 713 4317 l
713 4321 l 717 4331 l 723 4338 l 734 4341 l
741 4341 l 751 4338 l 758 4331 l 761 4321 l 761 4300 l 758 4286 l 754 4279 l
747 4273 l 737 4269 l 727 4269 l 720 4273 l
717 4279 l 717 4283 l 720 4286 l 723 4283 l 720 4279 l s 734 4297 m 727 4300 l
720 4307 l 717 4317 l 717 4321 l 720 4331 l
727 4338 l 734 4341 l s 741 4341 m 747 4338 l 754 4331 l 758 4321 l 758 4300 l
754 4286 l 751 4279 l 744 4273 l 737 4269 l
s 789 4341 m 782 4307 l 789 4314 l 799 4317 l 809 4317 l 819 4314 l 826 4307 l
830 4297 l 830 4290 l 826 4279 l 819 4273 l
809 4269 l 799 4269 l 789 4273 l 785 4276 l 782 4283 l 782 4286 l 785 4290 l
789 4286 l 785 4283 l s 809 4317 m 816 4314 l
823 4307 l 826 4297 l 826 4290 l 823 4279 l 816 4273 l 809 4269 l s 789 4341 m
823 4341 l s 789 4338 m 806 4338 l 823 4341 l
s 456 5100 m 518 5100 l s 552 5127 m 559 5131 l 569 5141 l 569 5069 l s 566
5138 m 566 5069 l s 552 5069 m 583 5069 l
s 617 5076 m 614 5073 l 617 5069 l 621 5073 l 617 5076 l s 665 5141 m 655 5138
l 648 5127 l 645 5110 l 645 5100 l 648 5083 l
655 5073 l 665 5069 l 672 5069 l 682 5073 l 689 5083 l 693 5100 l 693 5110 l
689 5127 l 682 5138 l 672 5141 l 665 5141 l
658 5138 l 655 5134 l 651 5127 l 648 5110 l 648 5100 l 651 5083 l 655 5076 l
658 5073 l 665 5069 l s 672 5069 m 679 5073 l
682 5076 l 686 5083 l 689 5100 l 689 5110 l 686 5127 l 682 5134 l 679 5138 l
672 5141 l s 754 5131 m 751 5127 l 754 5124 l
758 5127 l 758 5131 l 754 5138 l 747 5141 l 737 5141 l 727 5138 l 720 5131 l
717 5124 l 713 5110 l 713 5090 l 717 5079 l
723 5073 l 734 5069 l 741 5069 l 751 5073 l 758 5079 l 761 5090 l 761 5093 l
758 5103 l 751 5110 l 741 5114 l 737 5114 l
727 5110 l 720 5103 l 717 5093 l s 737 5141 m 730 5138 l 723 5131 l 720 5124 l
717 5110 l 717 5090 l 720 5079 l 727 5073 l
734 5069 l s 741 5069 m 747 5073 l 754 5079 l 758 5090 l 758 5093 l 754 5103 l
747 5110 l 741 5114 l s 826 5117 m 823 5107 l
816 5100 l 806 5097 l 802 5097 l 792 5100 l 785 5107 l 782 5117 l 782 5121 l
785 5131 l 792 5138 l 802 5141 l 809 5141 l
819 5138 l 826 5131 l 830 5121 l 830 5100 l 826 5086 l 823 5079 l 816 5073 l
806 5069 l 795 5069 l 789 5073 l 785 5079 l
785 5083 l 789 5086 l 792 5083 l 789 5079 l s 802 5097 m 795 5100 l 789 5107 l
785 5117 l 785 5121 l 789 5131 l 795 5138 l
802 5141 l s 809 5141 m 816 5138 l 823 5131 l 826 5121 l 826 5100 l 823 5086 l
819 5079 l 813 5073 l 806 5069 l s 387 5900 m
449 5900 l s 483 5927 m 490 5931 l 501 5941 l 501 5869 l s 497 5938 m 497 5869
l s 483 5869 m 514 5869 l s 549 5876 m
545 5873 l 549 5869 l 552 5873 l 549 5876 l s 597 5941 m 586 5938 l 579 5927 l
576 5910 l 576 5900 l 579 5883 l 586 5873 l
597 5869 l 603 5869 l 614 5873 l 621 5883 l 624 5900 l 624 5910 l 621 5927 l
614 5938 l 603 5941 l 597 5941 l 590 5938 l
586 5934 l 583 5927 l 579 5910 l 579 5900 l 583 5883 l 586 5876 l 590 5873 l
597 5869 l s 603 5869 m 610 5873 l 614 5876 l
617 5883 l 621 5900 l 621 5910 l 617 5927 l 614 5934 l 610 5938 l 603 5941 l s
686 5931 m 682 5927 l 686 5924 l 689 5927 l
689 5931 l 686 5938 l 679 5941 l 669 5941 l 658 5938 l 651 5931 l 648 5924 l
645 5910 l 645 5890 l 648 5879 l 655 5873 l
665 5869 l 672 5869 l 682 5873 l 689 5879 l 693 5890 l 693 5893 l 689 5903 l
682 5910 l 672 5914 l 669 5914 l 658 5910 l
651 5903 l 648 5893 l s 669 5941 m 662 5938 l 655 5931 l 651 5924 l 648 5910 l
648 5890 l 651 5879 l 658 5873 l 665 5869 l
s 672 5869 m 679 5873 l 686 5879 l 689 5890 l 689 5893 l 686 5903 l 679 5910 l
672 5914 l s 730 5941 m 720 5938 l 717 5931 l
717 5921 l 720 5914 l 730 5910 l 744 5910 l 754 5914 l 758 5921 l 758 5931 l
754 5938 l 744 5941 l 730 5941 l 723 5938 l
720 5931 l 720 5921 l 723 5914 l 730 5910 l s 744 5910 m 751 5914 l 754 5921 l
754 5931 l 751 5938 l 744 5941 l s 730 5910 m
720 5907 l 717 5903 l 713 5897 l 713 5883 l 717 5876 l 720 5873 l 730 5869 l
744 5869 l 754 5873 l 758 5876 l 761 5883 l
761 5897 l 758 5903 l 754 5907 l 744 5910 l s 730 5910 m 723 5907 l 720 5903 l
717 5897 l 717 5883 l 720 5876 l 723 5873 l
730 5869 l s 744 5869 m 751 5873 l 754 5876 l 758 5883 l 758 5897 l 754 5903 l
751 5907 l 744 5910 l s 789 5941 m 782 5907 l
789 5914 l 799 5917 l 809 5917 l 819 5914 l 826 5907 l 830 5897 l 830 5890 l
826 5879 l 819 5873 l 809 5869 l 799 5869 l
789 5873 l 785 5876 l 782 5883 l 782 5886 l 785 5890 l 789 5886 l 785 5883 l s
809 5917 m 816 5914 l 823 5907 l 826 5897 l
826 5890 l 823 5879 l 816 5873 l 809 5869 l s 789 5941 m 823 5941 l s 789 5938
m 806 5938 l 823 5941 l s 900 5900 m 900 5840 l
s 1011 5900 m 1011 5870 l s 1122 5900 m 1122 5870 l s 1233 5900 m 1233 5870 l s
1344 5900 m 1344 5870 l s 1456 5900 m
1456 5840 l s 1567 5900 m 1567 5870 l s 1678 5900 m 1678 5870 l s 1789 5900 m
1789 5870 l s 1900 5900 m 1900 5870 l s 2011 5900 m
2011 5840 l s 2122 5900 m 2122 5870 l s 2233 5900 m 2233 5870 l s 2344 5900 m
2344 5870 l s 2456 5900 m 2456 5870 l s 2567 5900 m
2567 5840 l s 2678 5900 m 2678 5870 l s 2789 5900 m 2789 5870 l s 2900 5900 m
2900 5870 l s 3011 5900 m 3011 5870 l s 3122 5900 m
3122 5840 l s 3233 5900 m 3233 5870 l s 3344 5900 m 3344 5870 l s 3400 5900 m
900 5900 l s 983 4577 m 923 4577 l 983 4577 l
s 953 4577 m 953 4542 l s 983 4542 m 923 4542 l 983 4542 l s 937 4545 m 900
4545 l 937 4545 l s 907 4545 m 907 4503 l
s 937 4503 m 900 4503 l 937 4503 l s 983 4566 m 923 4566 l 983 4566 l s 953
4566 m 953 4530 l s 983 4530 m 923 4530 l
983 4530 l s 937 4543 m 900 4543 l 937 4543 l s 907 4543 m 907 4502 l s 937
4502 m 900 4502 l 937 4502 l s 3210 5259 m
3218 5259 l 3225 5261 l 3232 5266 l 3236 5272 l 3239 5280 l 3239 5288 l 3236
5295 l 3232 5301 l 3225 5306 l 3218 5308 l
3210 5308 l 3203 5306 l 3196 5301 l 3192 5295 l 3189 5288 l 3189 5280 l 3192
5272 l 3196 5266 l 3203 5261 l 3210 5259 l
3226 5262 l 3202 5262 l 3195 5267 l 3232 5267 l 3236 5273 l 3191 5273 l 3190
5278 l 3238 5278 l 3239 5284 l 3189 5284 l
3190 5289 l 3238 5289 l 3236 5295 l 3191 5295 l 3195 5300 l 3232 5300 l 3226
5306 l 3202 5306 l s 2252 4955 m 2260 4955 l
2268 4958 l 2274 4962 l 2279 4969 l 2281 4976 l 2281 4984 l 2279 4991 l 2274
4998 l 2268 5002 l 2260 5005 l 2252 5005 l
2245 5002 l 2239 4998 l 2234 4991 l 2232 4984 l 2232 4976 l 2234 4969 l 2239
4962 l 2245 4958 l 2252 4955 l 2268 4958 l
2245 4958 l 2238 4964 l 2275 4964 l 2279 4969 l 2234 4969 l 2232 4975 l 2281
4975 l 2281 4980 l 2232 4980 l 2232 4986 l
2281 4986 l 2279 4991 l 2234 4991 l 2238 4996 l 2275 4996 l 2268 5002 l 2245
5002 l s 1743 4790 m 1751 4790 l 1758 4792 l
1764 4797 l 1769 4803 l 1771 4811 l 1771 4819 l 1769 4826 l 1764 4832 l 1758
4837 l 1751 4839 l 1743 4839 l 1735 4837 l
1729 4832 l 1724 4826 l 1722 4819 l 1722 4811 l 1724 4803 l 1729 4797 l 1735
4792 l 1743 4790 l 1759 4793 l 1735 4793 l
1728 4798 l 1765 4798 l 1769 4804 l 1724 4804 l 1723 4809 l 1771 4809 l 1771
4815 l 1722 4815 l 1723 4820 l 1771 4820 l
1769 4826 l 1724 4826 l 1728 4831 l 1765 4831 l 1759 4837 l 1735 4837 l s 1452
4693 m 1459 4693 l 1467 4696 l 1473 4700 l
1478 4707 l 1480 4714 l 1480 4722 l 1478 4729 l 1473 4736 l 1467 4740 l 1459
4743 l 1452 4743 l 1444 4740 l 1438 4736 l
1433 4729 l 1431 4722 l 1431 4714 l 1433 4707 l 1438 4700 l 1444 4696 l 1452
4693 l 1467 4696 l 1444 4696 l 1437 4702 l
1474 4702 l 1478 4707 l 1433 4707 l 1431 4713 l 1480 4713 l 1480 4718 l 1431
4718 l 1431 4724 l 1480 4724 l 1478 4729 l
1433 4729 l 1437 4735 l 1474 4735 l 1467 4740 l 1444 4740 l s 1276 4634 m 1283
4634 l 1291 4636 l 1297 4641 l 1302 4647 l
1304 4655 l 1304 4663 l 1302 4670 l 1297 4676 l 1291 4681 l 1283 4683 l 1276
4683 l 1268 4681 l 1262 4676 l 1257 4670 l
1255 4663 l 1255 4655 l 1257 4647 l 1262 4641 l 1268 4636 l 1276 4634 l 1291
4637 l 1268 4637 l 1261 4642 l 1298 4642 l
1302 4648 l 1257 4648 l 1255 4653 l 1304 4653 l 1304 4659 l 1255 4659 l 1255
4664 l 1304 4664 l 1302 4670 l 1257 4670 l
1261 4675 l 1298 4675 l 1291 4681 l 1268 4681 l s 1164 4596 m 1172 4596 l 1179
4598 l 1186 4603 l 1190 4609 l 1193 4617 l
1193 4624 l 1190 4632 l 1186 4638 l 1179 4643 l 1172 4645 l 1164 4645 l 1157
4643 l 1150 4638 l 1146 4632 l 1143 4624 l
1143 4617 l 1146 4609 l 1150 4603 l 1157 4598 l 1164 4596 l 1180 4599 l 1156
4599 l 1149 4604 l 1186 4604 l 1190 4610 l
1146 4610 l 1144 4615 l 1192 4615 l 1193 4621 l 1143 4621 l 1144 4626 l 1192
4626 l 1190 4632 l 1146 4632 l 1149 4637 l
1186 4637 l 1180 4642 l 1156 4642 l s 1091 4570 m 1098 4570 l 1106 4573 l 1112
4577 l 1117 4584 l 1119 4591 l 1119 4599 l
1117 4606 l 1112 4613 l 1106 4617 l 1098 4620 l 1091 4620 l 1083 4617 l 1077
4613 l 1072 4606 l 1070 4599 l 1070 4591 l
1072 4584 l 1077 4577 l 1083 4573 l 1091 4570 l 1106 4573 l 1083 4573 l 1076
4579 l 1113 4579 l 1117 4584 l 1072 4584 l
1070 4590 l 1119 4590 l 1119 4595 l 1070 4595 l 1070 4601 l 1119 4601 l 1117
4606 l 1072 4606 l 1076 4612 l 1113 4612 l
1106 4617 l 1083 4617 l s 1041 4553 m 1049 4553 l 1056 4555 l 1062 4560 l 1067
4566 l 1069 4574 l 1069 4581 l 1067 4589 l
1062 4595 l 1056 4600 l 1049 4602 l 1041 4602 l 1033 4600 l 1027 4595 l 1022
4589 l 1020 4581 l 1020 4574 l 1022 4566 l
1027 4560 l 1033 4555 l 1041 4553 l 1056 4556 l 1033 4556 l 1026 4561 l 1063
4561 l 1067 4567 l 1022 4567 l 1020 4572 l
1069 4572 l 1069 4578 l 1020 4578 l 1020 4583 l 1069 4583 l 1067 4588 l 1022
4588 l 1026 4594 l 1063 4594 l 1056 4599 l
1033 4599 l s 3193 5712 m 3235 5712 l 3235 5754 l 3193 5754 l 3193 5712 l 3235
5715 l 3193 5715 l 3193 5720 l 3235 5720 l
3235 5725 l 3193 5725 l 3193 5731 l 3235 5731 l 3235 5736 l 3193 5736 l 3193
5741 l 3235 5741 l 3235 5746 l 3193 5746 l
3193 5752 l 3235 5752 l s 2235 5227 m 2278 5227 l 2278 5270 l 2235 5270 l 2235
5227 l 2278 5230 l 2235 5230 l 2235 5235 l
2278 5235 l 2278 5241 l 2235 5241 l 2235 5246 l 2278 5246 l 2278 5251 l 2235
5251 l 2235 5256 l 2278 5256 l 2278 5262 l
2235 5262 l 2235 5267 l 2278 5267 l s 1726 4964 m 1768 4964 l 1768 5006 l 1726
5006 l 1726 4964 l 1768 4966 l 1726 4966 l
1726 4972 l 1768 4972 l 1768 4977 l 1726 4977 l 1726 4982 l 1768 4982 l 1768
4987 l 1726 4987 l 1726 4993 l 1768 4993 l
1768 4998 l 1726 4998 l 1726 5003 l 1768 5003 l s 1434 4810 m 1477 4810 l 1477
4852 l 1434 4852 l 1434 4810 l 1477 4813 l
1434 4813 l 1434 4818 l 1477 4818 l 1477 4823 l 1434 4823 l 1434 4829 l 1477
4829 l 1477 4834 l 1434 4834 l 1434 4839 l
1477 4839 l 1477 4845 l 1434 4845 l 1434 4850 l 1477 4850 l s 1258 4716 m 1301
4716 l 1301 4758 l 1258 4758 l 1258 4716 l
1301 4718 l 1258 4718 l 1258 4724 l 1301 4724 l 1301 4729 l 1258 4729 l 1258
4734 l 1301 4734 l 1301 4739 l 1258 4739 l
1258 4745 l 1301 4745 l 1301 4750 l 1258 4750 l 1258 4755 l 1301 4755 l s 1147
4655 m 1189 4655 l 1189 4697 l 1147 4697 l
1147 4655 l 1189 4658 l 1147 4658 l 1147 4663 l 1189 4663 l 1189 4668 l 1147
4668 l 1147 4674 l 1189 4674 l 1189 4679 l
1147 4679 l 1147 4684 l 1189 4684 l 1189 4689 l 1147 4689 l 1147 4695 l 1189
4695 l s 1073 4615 m 1116 4615 l 1116 4657 l
1073 4657 l 1073 4615 l 1116 4617 l 1073 4617 l 1073 4622 l 1116 4622 l 1116
4628 l 1073 4628 l 1073 4633 l 1116 4633 l
1116 4638 l 1073 4638 l 1073 4644 l 1116 4644 l 1116 4649 l 1073 4649 l 1073
4654 l 1116 4654 l s 1023 4587 m 1066 4587 l
1066 4629 l 1023 4629 l 1023 4587 l 1066 4589 l 1023 4589 l 1023 4595 l 1066
4595 l 1066 4600 l 1023 4600 l 1023 4605 l
1066 4605 l 1066 4611 l 1023 4611 l 1023 4616 l 1066 4616 l 1066 4621 l 1023
4621 l 1023 4627 l 1066 4627 l s 900 4525 m
1768 4879 l 3400 5544 l s 900 4525 m 911 4531 l s 945 4552 m 987 4578 l s 1021
4599 m 1064 4625 l s 1098 4646 m 1141 4672 l
s 1175 4693 m 1218 4719 l s 1252 4740 m 1294 4766 l s 1329 4787 m 1371 4813 l s
1405 4834 m 1448 4860 l s 1482 4881 m
1525 4907 l s 1559 4928 m 1601 4954 l s 1636 4975 m 1678 5001 l s 1712 5022 m
1755 5048 l s 1789 5069 m 1832 5095 l s 1866 5115 m
1909 5142 l s 1943 5162 m 1985 5189 l s 2019 5209 m 2062 5235 l s 2096 5256 m
2139 5282 l s 2173 5303 m 2216 5329 l s 2250 5350 m
2292 5376 l s 2327 5397 m 2369 5423 l s 2403 5444 m 2446 5470 l s 2480 5491 m
2523 5517 l s 2557 5538 m 2600 5564 l s 2634 5585 m
2676 5611 l s 2710 5632 m 2753 5658 l s 2787 5679 m 2830 5705 l s 2864 5726 m
2907 5752 l s 2941 5773 m 2983 5799 l s 3018 5820 m
3060 5846 l s 3094 5867 m 3137 5893 l s 3372 4162 m 3380 4166 l 3392 4178 l
3392 4094 l s 3388 4174 m 3388 4094 l s 3372 4094 m
3408 4094 l s 3508 4194 m 3436 4066 l s 3528 4178 m 3556 4094 l s 3532 4178 m
3556 4106 l s 3584 4178 m 3556 4094 l s 3520 4178 m
3544 4178 l s 3568 4178 m 3592 4178 l s 3607 4216 m 3610 4214 l 3607 4211 l
3604 4214 l 3604 4216 l 3607 4222 l 3610 4225 l
3618 4228 l 3630 4228 l 3638 4225 l 3641 4222 l 3644 4216 l 3644 4211 l 3641
4205 l 3632 4200 l 3618 4194 l 3613 4191 l
3607 4186 l 3604 4177 l 3604 4169 l s 3630 4228 m 3635 4225 l 3638 4222 l 3641
4216 l 3641 4211 l 3638 4205 l 3630 4200 l
3618 4194 l s 3604 4174 m 3607 4177 l 3613 4177 l 3627 4172 l 3635 4172 l 3641
4174 l 3644 4177 l s 3613 4177 m 3627 4169 l
3638 4169 l 3641 4172 l 3644 4177 l 3644 4183 l s 423 5669 m 423 5549 l s 429
5669 m 429 5549 l s 429 5611 m 440 5623 l
457 5629 l 469 5629 l 486 5623 l 491 5611 l 491 5549 l s 469 5629 m 480 5623 l
486 5611 l 486 5549 l s 406 5669 m 429 5669 l
s 406 5549 m 446 5549 l s 469 5549 m 509 5549 l s 2492 4755 m 2478 4750 l 2469
4741 l 2460 4723 l 2455 4709 l 2451 4691 l
2446 4663 l 2442 4627 l s 2492 4755 m 2483 4750 l 2474 4741 l 2465 4723 l 2460
4709 l 2455 4691 l 2451 4663 l 2446 4627 l
s 2492 4755 m 2501 4755 l 2510 4750 l 2515 4746 l 2515 4732 l 2510 4723 l 2506
4718 l 2492 4714 l 2474 4714 l s 2501 4755 m
2510 4746 l 2510 4732 l 2506 4723 l 2501 4718 l 2492 4714 l s 2474 4714 m 2492
4709 l 2501 4700 l 2506 4691 l 2506 4677 l
2501 4668 l 2497 4663 l 2483 4659 l 2474 4659 l 2465 4663 l 2460 4668 l 2455
4682 l s 2474 4714 m 2487 4709 l 2497 4700 l
2501 4691 l 2501 4677 l 2497 4668 l 2492 4663 l 2483 4659 l s 2547 4714 m 2629
4714 l s 2547 4686 m 2629 4686 l s 2689 4755 m
2675 4750 l 2666 4737 l 2661 4714 l 2661 4700 l 2666 4677 l 2675 4663 l 2689
4659 l 2698 4659 l 2711 4663 l 2721 4677 l
2725 4700 l 2725 4714 l 2721 4737 l 2711 4750 l 2698 4755 l 2689 4755 l 2679
4750 l 2675 4746 l 2670 4737 l 2666 4714 l
2666 4700 l 2670 4677 l 2675 4668 l 2679 4663 l 2689 4659 l s 2698 4659 m 2707
4663 l 2711 4668 l 2716 4677 l 2721 4700 l
2721 4714 l 2716 4737 l 2711 4746 l 2707 4750 l 2698 4755 l s 2762 4668 m 2757
4663 l 2762 4659 l 2766 4663 l 2762 4668 l
s 2839 4746 m 2839 4659 l s 2844 4755 m 2844 4659 l s 2844 4755 m 2794 4686 l
2867 4686 l s 2826 4659 m 2858 4659 l s 2899 4755 m
2890 4709 l 2899 4718 l 2913 4723 l 2926 4723 l 2940 4718 l 2949 4709 l 2954
4695 l 2954 4686 l 2949 4673 l 2940 4663 l
2926 4659 l 2913 4659 l 2899 4663 l 2894 4668 l 2890 4677 l 2890 4682 l 2894
4686 l 2899 4682 l 2894 4677 l s 2926 4723 m
2935 4718 l 2945 4709 l 2949 4695 l 2949 4686 l 2945 4673 l 2935 4663 l 2926
4659 l s 2899 4755 m 2945 4755 l s 2899 4750 m
2922 4750 l 2945 4755 l s 900 2300 m 900 2360 l s 1011 2300 m 1011 2330 l s
1122 2300 m 1122 2330 l s 1233 2300 m 1233 2330 l
s 1344 2300 m 1344 2330 l s 1456 2300 m 1456 2360 l s 1567 2300 m 1567 2330 l s
1678 2300 m 1678 2330 l s 1789 2300 m
1789 2330 l s 1900 2300 m 1900 2330 l s 2011 2300 m 2011 2360 l s 2122 2300 m
2122 2330 l s 2233 2300 m 2233 2330 l s 2344 2300 m
2344 2330 l s 2456 2300 m 2456 2330 l s 2567 2300 m 2567 2360 l s 2678 2300 m
2678 2330 l s 2789 2300 m 2789 2330 l s 2900 2300 m
2900 2330 l s 3011 2300 m 3011 2330 l s 3122 2300 m 3122 2360 l s 3233 2300 m
3233 2330 l s 3344 2300 m 3344 2330 l s 3400 2300 m
900 2300 l s 897 2221 m 886 2218 l 879 2207 l 876 2190 l 876 2180 l 879 2163 l
886 2153 l 897 2149 l 903 2149 l 914 2153 l
921 2163 l 924 2180 l 924 2190 l 921 2207 l 914 2218 l 903 2221 l 897 2221 l
890 2218 l 886 2214 l 883 2207 l 879 2190 l
879 2180 l 883 2163 l 886 2156 l 890 2153 l 897 2149 l s 903 2149 m 910 2153 l
914 2156 l 917 2163 l 921 2180 l 921 2190 l
917 2207 l 914 2214 l 910 2218 l 903 2221 l s 1352 2207 m 1359 2211 l 1369 2221
l 1369 2149 l s 1366 2218 m 1366 2149 l
s 1352 2149 m 1383 2149 l s 1431 2221 m 1421 2218 l 1414 2207 l 1411 2190 l
1411 2180 l 1414 2163 l 1421 2153 l 1431 2149 l
1438 2149 l 1448 2153 l 1455 2163 l 1459 2180 l 1459 2190 l 1455 2207 l 1448
2218 l 1438 2221 l 1431 2221 l 1424 2218 l
1421 2214 l 1417 2207 l 1414 2190 l 1414 2180 l 1417 2163 l 1421 2156 l 1424
2153 l 1431 2149 l s 1438 2149 m 1445 2153 l
1448 2156 l 1452 2163 l 1455 2180 l 1455 2190 l 1452 2207 l 1448 2214 l 1445
2218 l 1438 2221 l s 1479 2235 m 1522 2235 l
s 1560 2259 m 1560 2213 l s 1563 2264 m 1563 2213 l s 1563 2264 m 1536 2228 l
1575 2228 l s 1553 2213 m 1570 2213 l s 1839 2207 m
1843 2204 l 1839 2201 l 1836 2204 l 1836 2207 l 1839 2214 l 1843 2218 l 1853
2221 l 1867 2221 l 1877 2218 l 1880 2214 l
1884 2207 l 1884 2201 l 1880 2194 l 1870 2187 l 1853 2180 l 1846 2177 l 1839
2170 l 1836 2159 l 1836 2149 l s 1867 2221 m
1874 2218 l 1877 2214 l 1880 2207 l 1880 2201 l 1877 2194 l 1867 2187 l 1853
2180 l s 1836 2156 m 1839 2159 l 1846 2159 l
1863 2153 l 1874 2153 l 1880 2156 l 1884 2159 l s 1846 2159 m 1863 2149 l 1877
2149 l 1880 2153 l 1884 2159 l 1884 2166 l
s 1970 2207 m 1976 2211 l 1987 2221 l 1987 2149 l s 1983 2218 m 1983 2149 l s
1970 2149 m 2000 2149 l s 2048 2221 m 2038 2218 l
2031 2207 l 2028 2190 l 2028 2180 l 2031 2163 l 2038 2153 l 2048 2149 l 2055
2149 l 2066 2153 l 2072 2163 l 2076 2180 l
2076 2190 l 2072 2207 l 2066 2218 l 2055 2221 l 2048 2221 l 2042 2218 l 2038
2214 l 2035 2207 l 2031 2190 l 2031 2180 l
2035 2163 l 2038 2156 l 2042 2153 l 2048 2149 l s 2055 2149 m 2062 2153 l 2066
2156 l 2069 2163 l 2072 2180 l 2072 2190 l
2069 2207 l 2066 2214 l 2062 2218 l 2055 2221 l s 2096 2235 m 2139 2235 l s
2177 2259 m 2177 2213 l s 2180 2264 m 2180 2213 l
s 2180 2264 m 2153 2228 l 2192 2228 l s 2170 2213 m 2187 2213 l s 2395 2207 m
2398 2204 l 2395 2201 l 2391 2204 l 2391 2207 l
2395 2214 l 2398 2218 l 2409 2221 l 2422 2221 l 2433 2218 l 2436 2211 l 2436
2201 l 2433 2194 l 2422 2190 l 2412 2190 l
s 2422 2221 m 2429 2218 l 2433 2211 l 2433 2201 l 2429 2194 l 2422 2190 l 2429
2187 l 2436 2180 l 2439 2173 l 2439 2163 l
2436 2156 l 2433 2153 l 2422 2149 l 2409 2149 l 2398 2153 l 2395 2156 l 2391
2163 l 2391 2166 l 2395 2170 l 2398 2166 l
2395 2163 l s 2433 2183 m 2436 2173 l 2436 2163 l 2433 2156 l 2429 2153 l 2422
2149 l s 2525 2207 m 2532 2211 l 2542 2221 l
2542 2149 l s 2539 2218 m 2539 2149 l s 2525 2149 m 2556 2149 l s 2604 2221 m
2594 2218 l 2587 2207 l 2583 2190 l 2583 2180 l
2587 2163 l 2594 2153 l 2604 2149 l 2611 2149 l 2621 2153 l 2628 2163 l 2631
2180 l 2631 2190 l 2628 2207 l 2621 2218 l
2611 2221 l 2604 2221 l 2597 2218 l 2594 2214 l 2590 2207 l 2587 2190 l 2587
2180 l 2590 2163 l 2594 2156 l 2597 2153 l
2604 2149 l s 2611 2149 m 2618 2153 l 2621 2156 l 2625 2163 l 2628 2180 l 2628
2190 l 2625 2207 l 2621 2214 l 2618 2218 l
2611 2221 l s 2651 2235 m 2695 2235 l s 2733 2259 m 2733 2213 l s 2735 2264 m
2735 2213 l s 2735 2264 m 2709 2228 l 2747 2228 l
s 2726 2213 m 2743 2213 l s 2978 2214 m 2978 2149 l s 2981 2221 m 2981 2149 l s
2981 2221 m 2944 2170 l 2998 2170 l s 2968 2149 m
2992 2149 l s 3081 2207 m 3088 2211 l 3098 2221 l 3098 2149 l s 3094 2218 m
3094 2149 l s 3081 2149 m 3112 2149 l s 3160 2221 m
3149 2218 l 3142 2207 l 3139 2190 l 3139 2180 l 3142 2163 l 3149 2153 l 3160
2149 l 3166 2149 l 3177 2153 l 3184 2163 l
3187 2180 l 3187 2190 l 3184 2207 l 3177 2218 l 3166 2221 l 3160 2221 l 3153
2218 l 3149 2214 l 3146 2207 l 3142 2190 l
3142 2180 l 3146 2163 l 3149 2156 l 3153 2153 l 3160 2149 l s 3166 2149 m 3173
2153 l 3177 2156 l 3180 2163 l 3184 2180 l
3184 2190 l 3180 2207 l 3177 2214 l 3173 2218 l 3166 2221 l s 3207 2235 m 3250
2235 l s 3289 2259 m 3289 2213 l s 3291 2264 m
3291 2213 l s 3291 2264 m 3265 2228 l 3303 2228 l s 3281 2213 m 3298 2213 l s
3400 2300 m 3340 2300 l s 3400 2460 m 3370 2460 l
s 3400 2620 m 3370 2620 l s 3400 2780 m 3370 2780 l s 3400 2940 m 3370 2940 l s
3400 3100 m 3340 3100 l s 3400 3260 m
3370 3260 l s 3400 3420 m 3370 3420 l s 3400 3580 m 3370 3580 l s 3400 3740 m
3370 3740 l s 3400 3900 m 3340 3900 l s 3400 3900 m
3400 2300 l s 900 2300 m 960 2300 l s 900 2460 m 930 2460 l s 900 2620 m 930
2620 l s 900 2780 m 930 2780 l s 900 2940 m
930 2940 l s 900 3100 m 960 3100 l s 900 3260 m 930 3260 l s 900 3420 m 930
3420 l s 900 3580 m 930 3580 l s 900 3740 m
930 3740 l s 900 3900 m 960 3900 l s 900 3900 m 900 2300 l s 456 2300 m 518
2300 l s 552 2327 m 559 2331 l 569 2341 l
569 2269 l s 566 2338 m 566 2269 l s 552 2269 m 583 2269 l s 617 2276 m 614
2273 l 617 2269 l 621 2273 l 617 2276 l s 665 2341 m
655 2338 l 648 2327 l 645 2310 l 645 2300 l 648 2283 l 655 2273 l 665 2269 l
672 2269 l 682 2273 l 689 2283 l 693 2300 l
693 2310 l 689 2327 l 682 2338 l 672 2341 l 665 2341 l 658 2338 l 655 2334 l
651 2327 l 648 2310 l 648 2300 l 651 2283 l
655 2276 l 658 2273 l 665 2269 l s 672 2269 m 679 2273 l 682 2276 l 686 2283 l
689 2300 l 689 2310 l 686 2327 l 682 2334 l
679 2338 l 672 2341 l s 717 2327 m 720 2324 l 717 2321 l 713 2324 l 713 2327 l
717 2334 l 720 2338 l 730 2341 l 744 2341 l
754 2338 l 758 2334 l 761 2327 l 761 2321 l 758 2314 l 747 2307 l 730 2300 l
723 2297 l 717 2290 l 713 2279 l 713 2269 l
s 744 2341 m 751 2338 l 754 2334 l 758 2327 l 758 2321 l 754 2314 l 744 2307 l
730 2300 l s 713 2276 m 717 2279 l 723 2279 l
741 2273 l 751 2273 l 758 2276 l 761 2279 l s 723 2279 m 741 2269 l 754 2269 l
758 2273 l 761 2279 l 761 2286 l s 813 2334 m
813 2269 l s 816 2341 m 816 2269 l s 816 2341 m 778 2290 l 833 2290 l s 802
2269 m 826 2269 l s 387 3100 m 449 3100 l
s 483 3127 m 490 3131 l 501 3141 l 501 3069 l s 497 3138 m 497 3069 l s 483
3069 m 514 3069 l s 549 3076 m 545 3073 l
549 3069 l 552 3073 l 549 3076 l s 597 3141 m 586 3138 l 579 3127 l 576 3110 l
576 3100 l 579 3083 l 586 3073 l 597 3069 l
603 3069 l 614 3073 l 621 3083 l 624 3100 l 624 3110 l 621 3127 l 614 3138 l
603 3141 l 597 3141 l 590 3138 l 586 3134 l
583 3127 l 579 3110 l 579 3100 l 583 3083 l 586 3076 l 590 3073 l 597 3069 l s
603 3069 m 610 3073 l 614 3076 l 617 3083 l
621 3100 l 621 3110 l 617 3127 l 614 3134 l 610 3138 l 603 3141 l s 648 3127 m
651 3124 l 648 3121 l 645 3124 l 645 3127 l
648 3134 l 651 3138 l 662 3141 l 675 3141 l 686 3138 l 689 3134 l 693 3127 l
693 3121 l 689 3114 l 679 3107 l 662 3100 l
655 3097 l 648 3090 l 645 3079 l 645 3069 l s 675 3141 m 682 3138 l 686 3134 l
689 3127 l 689 3121 l 686 3114 l 675 3107 l
662 3100 l s 645 3076 m 648 3079 l 655 3079 l 672 3073 l 682 3073 l 689 3076 l
693 3079 l s 655 3079 m 672 3069 l 686 3069 l
689 3073 l 693 3079 l 693 3086 l s 717 3127 m 720 3124 l 717 3121 l 713 3124 l
713 3127 l 717 3134 l 720 3138 l 730 3141 l
744 3141 l 754 3138 l 758 3131 l 758 3121 l 754 3114 l 744 3110 l 734 3110 l s
744 3141 m 751 3138 l 754 3131 l 754 3121 l
751 3114 l 744 3110 l 751 3107 l 758 3100 l 761 3093 l 761 3083 l 758 3076 l
754 3073 l 744 3069 l 730 3069 l 720 3073 l
717 3076 l 713 3083 l 713 3086 l 717 3090 l 720 3086 l 717 3083 l s 754 3103 m
758 3093 l 758 3083 l 754 3076 l 751 3073 l
744 3069 l s 789 3141 m 782 3107 l 789 3114 l 799 3117 l 809 3117 l 819 3114 l
826 3107 l 830 3097 l 830 3090 l 826 3079 l
819 3073 l 809 3069 l 799 3069 l 789 3073 l 785 3076 l 782 3083 l 782 3086 l
785 3090 l 789 3086 l 785 3083 l s 809 3117 m
816 3114 l 823 3107 l 826 3097 l 826 3090 l 823 3079 l 816 3073 l 809 3069 l s
789 3141 m 823 3141 l s 789 3138 m 806 3138 l
823 3141 l s 456 3900 m 518 3900 l s 552 3927 m 559 3931 l 569 3941 l 569 3869
l s 566 3938 m 566 3869 l s 552 3869 m
583 3869 l s 617 3876 m 614 3873 l 617 3869 l 621 3873 l 617 3876 l s 665 3941
m 655 3938 l 648 3927 l 645 3910 l 645 3900 l
648 3883 l 655 3873 l 665 3869 l 672 3869 l 682 3873 l 689 3883 l 693 3900 l
693 3910 l 689 3927 l 682 3938 l 672 3941 l
665 3941 l 658 3938 l 655 3934 l 651 3927 l 648 3910 l 648 3900 l 651 3883 l
655 3876 l 658 3873 l 665 3869 l s 672 3869 m
679 3873 l 682 3876 l 686 3883 l 689 3900 l 689 3910 l 686 3927 l 682 3934 l
679 3938 l 672 3941 l s 717 3927 m 720 3924 l
717 3921 l 713 3924 l 713 3927 l 717 3934 l 720 3938 l 730 3941 l 744 3941 l
754 3938 l 758 3934 l 761 3927 l 761 3921 l
758 3914 l 747 3907 l 730 3900 l 723 3897 l 717 3890 l 713 3879 l 713 3869 l s
744 3941 m 751 3938 l 754 3934 l 758 3927 l
758 3921 l 754 3914 l 744 3907 l 730 3900 l s 713 3876 m 717 3879 l 723 3879 l
741 3873 l 751 3873 l 758 3876 l 761 3879 l
s 723 3879 m 741 3869 l 754 3869 l 758 3873 l 761 3879 l 761 3886 l s 785 3927
m 789 3924 l 785 3921 l 782 3924 l 782 3927 l
785 3934 l 789 3938 l 799 3941 l 813 3941 l 823 3938 l 826 3931 l 826 3921 l
823 3914 l 813 3910 l 802 3910 l s 813 3941 m
819 3938 l 823 3931 l 823 3921 l 819 3914 l 813 3910 l 819 3907 l 826 3900 l
830 3893 l 830 3883 l 826 3876 l 823 3873 l
813 3869 l 799 3869 l 789 3873 l 785 3876 l 782 3883 l 782 3886 l 785 3890 l
789 3886 l 785 3883 l s 823 3903 m 826 3893 l
826 3883 l 823 3876 l 819 3873 l 813 3869 l s 900 3900 m 900 3840 l s 1011 3900
m 1011 3870 l s 1122 3900 m 1122 3870 l
s 1233 3900 m 1233 3870 l s 1344 3900 m 1344 3870 l s 1456 3900 m 1456 3840 l s
1567 3900 m 1567 3870 l s 1678 3900 m
1678 3870 l s 1789 3900 m 1789 3870 l s 1900 3900 m 1900 3870 l s 2011 3900 m
2011 3840 l s 2122 3900 m 2122 3870 l s 2233 3900 m
2233 3870 l s 2344 3900 m 2344 3870 l s 2456 3900 m 2456 3870 l s 2567 3900 m
2567 3840 l s 2678 3900 m 2678 3870 l s 2789 3900 m
2789 3870 l s 2900 3900 m 2900 3870 l s 3011 3900 m 3011 3870 l s 3122 3900 m
3122 3840 l s 3233 3900 m 3233 3870 l s 3344 3900 m
3344 3870 l s 3400 3900 m 900 3900 l s 983 2542 m 923 2542 l 983 2542 l s 953
2542 m 953 2512 l s 983 2512 m 923 2512 l
983 2512 l s 937 2556 m 900 2556 l 937 2556 l s 907 2556 m 907 2537 l s 937
2537 m 900 2537 l 937 2537 l s 983 2533 m
923 2533 l 983 2533 l s 953 2533 m 953 2504 l s 983 2504 m 923 2504 l 983 2504
l s 937 2554 m 900 2554 l 937 2554 l s 907 2554 m
907 2536 l s 937 2536 m 900 2536 l 937 2536 l s 3210 3168 m 3218 3168 l 3225
3170 l 3232 3175 l 3236 3181 l 3239 3188 l
3239 3196 l 3236 3204 l 3232 3210 l 3225 3215 l 3218 3217 l 3210 3217 l 3203
3215 l 3196 3210 l 3192 3204 l 3189 3196 l
3189 3188 l 3192 3181 l 3196 3175 l 3203 3170 l 3210 3168 l 3226 3170 l 3202
3170 l 3195 3176 l 3232 3176 l 3236 3181 l
3191 3181 l 3190 3187 l 3238 3187 l 3239 3192 l 3189 3192 l 3190 3198 l 3238
3198 l 3236 3203 l 3191 3203 l 3195 3209 l
3232 3209 l 3226 3214 l 3202 3214 l s 2252 2899 m 2260 2899 l 2268 2901 l 2274
2906 l 2279 2912 l 2281 2919 l 2281 2927 l
2279 2935 l 2274 2941 l 2268 2946 l 2260 2948 l 2252 2948 l 2245 2946 l 2239
2941 l 2234 2935 l 2232 2927 l 2232 2919 l
2234 2912 l 2239 2906 l 2245 2901 l 2252 2899 l 2268 2901 l 2245 2901 l 2238
2907 l 2275 2907 l 2279 2912 l 2234 2912 l
2232 2918 l 2281 2918 l 2281 2923 l 2232 2923 l 2232 2929 l 2281 2929 l 2279
2934 l 2234 2934 l 2238 2940 l 2275 2940 l
2268 2945 l 2245 2945 l s 1743 2754 m 1751 2754 l 1758 2756 l 1764 2761 l 1769
2767 l 1771 2774 l 1771 2782 l 1769 2790 l
1764 2796 l 1758 2801 l 1751 2803 l 1743 2803 l 1735 2801 l 1729 2796 l 1724
2790 l 1722 2782 l 1722 2774 l 1724 2767 l
1729 2761 l 1735 2756 l 1743 2754 l 1759 2756 l 1735 2756 l 1728 2762 l 1765
2762 l 1769 2767 l 1724 2767 l 1723 2773 l
1771 2773 l 1771 2778 l 1722 2778 l 1723 2784 l 1771 2784 l 1769 2789 l 1724
2789 l 1728 2795 l 1765 2795 l 1759 2800 l
1735 2800 l s 1452 2670 m 1459 2670 l 1467 2672 l 1473 2677 l 1478 2683 l 1480
2691 l 1480 2699 l 1478 2706 l 1473 2712 l
1467 2717 l 1459 2719 l 1452 2719 l 1444 2717 l 1438 2712 l 1433 2706 l 1431
2699 l 1431 2691 l 1433 2683 l 1438 2677 l
1444 2672 l 1452 2670 l 1467 2673 l 1444 2673 l 1437 2678 l 1474 2678 l 1478
2684 l 1433 2684 l 1431 2689 l 1480 2689 l
1480 2695 l 1431 2695 l 1431 2700 l 1480 2700 l 1478 2706 l 1433 2706 l 1437
2711 l 1474 2711 l 1467 2717 l 1444 2717 l
s 1276 2619 m 1283 2619 l 1291 2621 l 1297 2626 l 1302 2632 l 1304 2640 l 1304
2648 l 1302 2655 l 1297 2661 l 1291 2666 l
1283 2668 l 1276 2668 l 1268 2666 l 1262 2661 l 1257 2655 l 1255 2648 l 1255
2640 l 1257 2632 l 1262 2626 l 1268 2621 l
1276 2619 l 1291 2622 l 1268 2622 l 1261 2627 l 1298 2627 l 1302 2633 l 1257
2633 l 1255 2638 l 1304 2638 l 1304 2644 l
1255 2644 l 1255 2649 l 1304 2649 l 1302 2655 l 1257 2655 l 1261 2660 l 1298
2660 l 1291 2666 l 1268 2666 l s 1164 2587 m
1172 2587 l 1179 2589 l 1186 2594 l 1190 2600 l 1193 2607 l 1193 2615 l 1190
2623 l 1186 2629 l 1179 2634 l 1172 2636 l
1164 2636 l 1157 2634 l 1150 2629 l 1146 2623 l 1143 2615 l 1143 2607 l 1146
2600 l 1150 2594 l 1157 2589 l 1164 2587 l
1180 2589 l 1156 2589 l 1149 2595 l 1186 2595 l 1190 2600 l 1146 2600 l 1144
2606 l 1192 2606 l 1193 2611 l 1143 2611 l
1144 2617 l 1192 2617 l 1190 2622 l 1146 2622 l 1149 2628 l 1186 2628 l 1180
2633 l 1156 2633 l s 1091 2565 m 1098 2565 l
1106 2567 l 1112 2572 l 1117 2578 l 1119 2586 l 1119 2594 l 1117 2601 l 1112
2607 l 1106 2612 l 1098 2614 l 1091 2614 l
1083 2612 l 1077 2607 l 1072 2601 l 1070 2594 l 1070 2586 l 1072 2578 l 1077
2572 l 1083 2567 l 1091 2565 l 1106 2568 l
1083 2568 l 1076 2573 l 1113 2573 l 1117 2579 l 1072 2579 l 1070 2584 l 1119
2584 l 1119 2590 l 1070 2590 l 1070 2595 l
1119 2595 l 1117 2601 l 1072 2601 l 1076 2606 l 1113 2606 l 1106 2612 l 1083
2612 l s 1041 2550 m 1049 2550 l 1056 2553 l
1062 2557 l 1067 2564 l 1069 2571 l 1069 2579 l 1067 2586 l 1062 2593 l 1056
2597 l 1049 2600 l 1041 2600 l 1033 2597 l
1027 2593 l 1022 2586 l 1020 2579 l 1020 2571 l 1022 2564 l 1027 2557 l 1033
2553 l 1041 2550 l 1056 2553 l 1033 2553 l
1026 2559 l 1063 2559 l 1067 2564 l 1022 2564 l 1020 2570 l 1069 2570 l 1069
2575 l 1020 2575 l 1020 2581 l 1069 2581 l
1067 2586 l 1022 2586 l 1026 2592 l 1063 2592 l 1056 2597 l 1033 2597 l s 3193
3541 m 3235 3541 l 3235 3583 l 3193 3583 l
3193 3541 l 3235 3544 l 3193 3544 l 3193 3549 l 3235 3549 l 3235 3554 l 3193
3554 l 3193 3559 l 3235 3559 l 3235 3565 l
3193 3565 l 3193 3570 l 3235 3570 l 3235 3575 l 3193 3575 l 3193 3581 l 3235
3581 l s 2235 3119 m 2278 3119 l 2278 3162 l
2235 3162 l 2235 3119 l 2278 3122 l 2235 3122 l 2235 3127 l 2278 3127 l 2278
3132 l 2235 3132 l 2235 3138 l 2278 3138 l
2278 3143 l 2235 3143 l 2235 3148 l 2278 3148 l 2278 3154 l 2235 3154 l 2235
3159 l 2278 3159 l s 1726 2893 m 1768 2893 l
1768 2935 l 1726 2935 l 1726 2893 l 1768 2895 l 1726 2895 l 1726 2901 l 1768
2901 l 1768 2906 l 1726 2906 l 1726 2911 l
1768 2911 l 1768 2917 l 1726 2917 l 1726 2922 l 1768 2922 l 1768 2927 l 1726
2927 l 1726 2932 l 1768 2932 l s 1434 2762 m
1477 2762 l 1477 2805 l 1434 2805 l 1434 2762 l 1477 2765 l 1434 2765 l 1434
2770 l 1477 2770 l 1477 2776 l 1434 2776 l
1434 2781 l 1477 2781 l 1477 2786 l 1434 2786 l 1434 2792 l 1477 2792 l 1477
2797 l 1434 2797 l 1434 2802 l 1477 2802 l
s 1258 2683 m 1301 2683 l 1301 2726 l 1258 2726 l 1258 2683 l 1301 2686 l 1258
2686 l 1258 2691 l 1301 2691 l 1301 2696 l
1258 2696 l 1258 2702 l 1301 2702 l 1301 2707 l 1258 2707 l 1258 2712 l 1301
2712 l 1301 2718 l 1258 2718 l 1258 2723 l
1301 2723 l s 1147 2633 m 1189 2633 l 1189 2675 l 1147 2675 l 1147 2633 l 1189
2635 l 1147 2635 l 1147 2641 l 1189 2641 l
1189 2646 l 1147 2646 l 1147 2651 l 1189 2651 l 1189 2657 l 1147 2657 l 1147
2662 l 1189 2662 l 1189 2667 l 1147 2667 l
1147 2672 l 1189 2672 l s 1073 2599 m 1116 2599 l 1116 2642 l 1073 2642 l 1073
2599 l 1116 2602 l 1073 2602 l 1073 2607 l
1116 2607 l 1116 2613 l 1073 2613 l 1073 2618 l 1116 2618 l 1116 2623 l 1073
2623 l 1073 2629 l 1116 2629 l 1116 2634 l
1073 2634 l 1073 2639 l 1116 2639 l s 1023 2577 m 1066 2577 l 1066 2619 l 1023
2619 l 1023 2577 l 1066 2579 l 1023 2579 l
1023 2585 l 1066 2585 l 1066 2590 l 1023 2590 l 1023 2595 l 1066 2595 l 1066
2601 l 1023 2601 l 1023 2606 l 1066 2606 l
1066 2611 l 1023 2611 l 1023 2617 l 1066 2617 l s 900 2532 m 1768 2794 l 3400
3287 l s 924 2543 m 970 2564 l s 1006 2580 m
1052 2601 l s 1088 2617 m 1134 2638 l s 1170 2654 m 1216 2675 l s 1252 2692 m
1298 2712 l s 1334 2729 m 1380 2749 l s 1416 2766 m
1462 2787 l s 1498 2803 m 1544 2824 l s 1580 2840 m 1626 2861 l s 1662 2877 m
1708 2898 l s 1744 2914 m 1768 2925 l 1790 2935 l
s 1826 2952 m 1872 2972 l s 1908 2989 m 1953 3009 l s 1990 3026 m 2035 3047 l s
2072 3063 m 2117 3084 l s 2154 3100 m
2199 3121 l s 2236 3137 m 2281 3158 l s 2318 3174 m 2363 3195 l s 2400 3212 m
2445 3232 l s 2482 3249 m 2527 3269 l s 2564 3286 m
2609 3306 l s 2646 3323 m 2691 3344 l s 2728 3360 m 2773 3381 l s 2810 3397 m
2855 3418 l s 2892 3434 m 2937 3455 l s 2974 3472 m
3019 3492 l s 3056 3509 m 3101 3529 l s 3138 3546 m 3183 3566 l s 3220 3583 m
3265 3604 l s 3302 3620 m 3347 3641 l s 3384 3657 m
3400 3665 l s 3372 2162 m 3380 2166 l 3392 2178 l 3392 2094 l s 3388 2174 m
3388 2094 l s 3372 2094 m 3408 2094 l s 3508 2194 m
3436 2066 l s 3528 2178 m 3556 2094 l s 3532 2178 m 3556 2106 l s 3584 2178 m
3556 2094 l s 3520 2178 m 3544 2178 l s 3568 2178 m
3592 2178 l s 3607 2216 m 3610 2214 l 3607 2211 l 3604 2214 l 3604 2216 l 3607
2222 l 3610 2225 l 3618 2228 l 3630 2228 l
3638 2225 l 3641 2222 l 3644 2216 l 3644 2211 l 3641 2205 l 3632 2200 l 3618
2194 l 3613 2191 l 3607 2186 l 3604 2177 l
3604 2169 l s 3630 2228 m 3635 2225 l 3638 2222 l 3641 2216 l 3641 2211 l 3638
2205 l 3630 2200 l 3618 2194 l s 3604 2174 m
3607 2177 l 3613 2177 l 3627 2172 l 3635 2172 l 3641 2174 l 3644 2177 l s 3613
2177 m 3627 2169 l 3638 2169 l 3641 2172 l
3644 2177 l 3644 2183 l s 423 3669 m 423 3549 l s 429 3669 m 429 3549 l s 429
3611 m 440 3623 l 457 3629 l 469 3629 l
486 3623 l 491 3611 l 491 3549 l s 469 3629 m 480 3623 l 486 3611 l 486 3549 l
s 406 3669 m 429 3669 l s 406 3549 m 446 3549 l
s 469 3549 m 509 3549 l s 2492 2755 m 2478 2750 l 2469 2741 l 2460 2723 l 2455
2709 l 2451 2691 l 2446 2663 l 2442 2627 l
s 2492 2755 m 2483 2750 l 2474 2741 l 2465 2723 l 2460 2709 l 2455 2691 l 2451
2663 l 2446 2627 l s 2492 2755 m 2501 2755 l
2510 2750 l 2515 2746 l 2515 2732 l 2510 2723 l 2506 2718 l 2492 2714 l 2474
2714 l s 2501 2755 m 2510 2746 l 2510 2732 l
2506 2723 l 2501 2718 l 2492 2714 l s 2474 2714 m 2492 2709 l 2501 2700 l 2506
2691 l 2506 2677 l 2501 2668 l 2497 2663 l
2483 2659 l 2474 2659 l 2465 2663 l 2460 2668 l 2455 2682 l s 2474 2714 m 2487
2709 l 2497 2700 l 2501 2691 l 2501 2677 l
2497 2668 l 2492 2663 l 2483 2659 l s 2547 2714 m 2629 2714 l s 2547 2686 m
2629 2686 l s 2689 2755 m 2675 2750 l 2666 2737 l
2661 2714 l 2661 2700 l 2666 2677 l 2675 2663 l 2689 2659 l 2698 2659 l 2711
2663 l 2721 2677 l 2725 2700 l 2725 2714 l
2721 2737 l 2711 2750 l 2698 2755 l 2689 2755 l 2679 2750 l 2675 2746 l 2670
2737 l 2666 2714 l 2666 2700 l 2670 2677 l
2675 2668 l 2679 2663 l 2689 2659 l s 2698 2659 m 2707 2663 l 2711 2668 l 2716
2677 l 2721 2700 l 2721 2714 l 2716 2737 l
2711 2746 l 2707 2750 l 2698 2755 l s 2762 2668 m 2757 2663 l 2762 2659 l 2766
2663 l 2762 2668 l s 2839 2746 m 2839 2659 l
s 2844 2755 m 2844 2659 l s 2844 2755 m 2794 2686 l 2867 2686 l s 2826 2659 m
2858 2659 l s 2890 2755 m 2890 2727 l s 2890 2737 m
2894 2746 l 2903 2755 l 2913 2755 l 2935 2741 l 2945 2741 l 2949 2746 l 2954
2755 l s 2894 2746 m 2903 2750 l 2913 2750 l
2935 2741 l s 2954 2755 m 2954 2741 l 2949 2727 l 2931 2705 l 2926 2695 l 2922
2682 l 2922 2659 l s 2949 2727 m 2926 2705 l
2922 2695 l 2917 2682 l 2917 2659 l s 900 300 m 900 360 l s 1011 300 m 1011 330
l s 1122 300 m 1122 330 l s 1233 300 m
1233 330 l s 1344 300 m 1344 330 l s 1456 300 m 1456 360 l s 1567 300 m 1567
330 l s 1678 300 m 1678 330 l s 1789 300 m
1789 330 l s 1900 300 m 1900 330 l s 2011 300 m 2011 360 l s 2122 300 m 2122
330 l s 2233 300 m 2233 330 l s 2344 300 m
2344 330 l s 2456 300 m 2456 330 l s 2567 300 m 2567 360 l s 2678 300 m 2678
330 l s 2789 300 m 2789 330 l s 2900 300 m
2900 330 l s 3011 300 m 3011 330 l s 3122 300 m 3122 360 l s 3233 300 m 3233
330 l s 3344 300 m 3344 330 l s 3400 300 m
900 300 l s 897 221 m 886 218 l 879 207 l 876 190 l 876 180 l 879 163 l 886 153
l 897 149 l 903 149 l 914 153 l 921 163 l
924 180 l 924 190 l 921 207 l 914 218 l 903 221 l 897 221 l 890 218 l 886 214 l
883 207 l 879 190 l 879 180 l 883 163 l
886 156 l 890 153 l 897 149 l s 903 149 m 910 153 l 914 156 l 917 163 l 921 180
l 921 190 l 917 207 l 914 214 l 910 218 l
903 221 l s 1352 207 m 1359 211 l 1369 221 l 1369 149 l s 1366 218 m 1366 149 l
s 1352 149 m 1383 149 l s 1431 221 m 1421 218 l
1414 207 l 1411 190 l 1411 180 l 1414 163 l 1421 153 l 1431 149 l 1438 149 l
1448 153 l 1455 163 l 1459 180 l 1459 190 l
1455 207 l 1448 218 l 1438 221 l 1431 221 l 1424 218 l 1421 214 l 1417 207 l
1414 190 l 1414 180 l 1417 163 l 1421 156 l
1424 153 l 1431 149 l s 1438 149 m 1445 153 l 1448 156 l 1452 163 l 1455 180 l
1455 190 l 1452 207 l 1448 214 l 1445 218 l
1438 221 l s 1479 235 m 1522 235 l s 1560 259 m 1560 213 l s 1563 264 m 1563
213 l s 1563 264 m 1536 228 l 1575 228 l
s 1553 213 m 1570 213 l s 1839 207 m 1843 204 l 1839 201 l 1836 204 l 1836 207
l 1839 214 l 1843 218 l 1853 221 l 1867 221 l
1877 218 l 1880 214 l 1884 207 l 1884 201 l 1880 194 l 1870 187 l 1853 180 l
1846 177 l 1839 170 l 1836 159 l 1836 149 l
s 1867 221 m 1874 218 l 1877 214 l 1880 207 l 1880 201 l 1877 194 l 1867 187 l
1853 180 l s 1836 156 m 1839 159 l 1846 159 l
1863 153 l 1874 153 l 1880 156 l 1884 159 l s 1846 159 m 1863 149 l 1877 149 l
1880 153 l 1884 159 l 1884 166 l s 1970 207 m
1976 211 l 1987 221 l 1987 149 l s 1983 218 m 1983 149 l s 1970 149 m 2000 149
l s 2048 221 m 2038 218 l 2031 207 l 2028 190 l
2028 180 l 2031 163 l 2038 153 l 2048 149 l 2055 149 l 2066 153 l 2072 163 l
2076 180 l 2076 190 l 2072 207 l 2066 218 l
2055 221 l 2048 221 l 2042 218 l 2038 214 l 2035 207 l 2031 190 l 2031 180 l
2035 163 l 2038 156 l 2042 153 l 2048 149 l
s 2055 149 m 2062 153 l 2066 156 l 2069 163 l 2072 180 l 2072 190 l 2069 207 l
2066 214 l 2062 218 l 2055 221 l s 2096 235 m
2139 235 l s 2177 259 m 2177 213 l s 2180 264 m 2180 213 l s 2180 264 m 2153
228 l 2192 228 l s 2170 213 m 2187 213 l
s 2395 207 m 2398 204 l 2395 201 l 2391 204 l 2391 207 l 2395 214 l 2398 218 l
2409 221 l 2422 221 l 2433 218 l 2436 211 l
2436 201 l 2433 194 l 2422 190 l 2412 190 l s 2422 221 m 2429 218 l 2433 211 l
2433 201 l 2429 194 l 2422 190 l 2429 187 l
2436 180 l 2439 173 l 2439 163 l 2436 156 l 2433 153 l 2422 149 l 2409 149 l
2398 153 l 2395 156 l 2391 163 l 2391 166 l
2395 170 l 2398 166 l 2395 163 l s 2433 183 m 2436 173 l 2436 163 l 2433 156 l
2429 153 l 2422 149 l s 2525 207 m 2532 211 l
2542 221 l 2542 149 l s 2539 218 m 2539 149 l s 2525 149 m 2556 149 l s 2604
221 m 2594 218 l 2587 207 l 2583 190 l 2583 180 l
2587 163 l 2594 153 l 2604 149 l 2611 149 l 2621 153 l 2628 163 l 2631 180 l
2631 190 l 2628 207 l 2621 218 l 2611 221 l
2604 221 l 2597 218 l 2594 214 l 2590 207 l 2587 190 l 2587 180 l 2590 163 l
2594 156 l 2597 153 l 2604 149 l s 2611 149 m
2618 153 l 2621 156 l 2625 163 l 2628 180 l 2628 190 l 2625 207 l 2621 214 l
2618 218 l 2611 221 l s 2651 235 m 2695 235 l
s 2733 259 m 2733 213 l s 2735 264 m 2735 213 l s 2735 264 m 2709 228 l 2747
228 l s 2726 213 m 2743 213 l s 2978 214 m
2978 149 l s 2981 221 m 2981 149 l s 2981 221 m 2944 170 l 2998 170 l s 2968
149 m 2992 149 l s 3081 207 m 3088 211 l
3098 221 l 3098 149 l s 3094 218 m 3094 149 l s 3081 149 m 3112 149 l s 3160
221 m 3149 218 l 3142 207 l 3139 190 l 3139 180 l
3142 163 l 3149 153 l 3160 149 l 3166 149 l 3177 153 l 3184 163 l 3187 180 l
3187 190 l 3184 207 l 3177 218 l 3166 221 l
3160 221 l 3153 218 l 3149 214 l 3146 207 l 3142 190 l 3142 180 l 3146 163 l
3149 156 l 3153 153 l 3160 149 l s 3166 149 m
3173 153 l 3177 156 l 3180 163 l 3184 180 l 3184 190 l 3180 207 l 3177 214 l
3173 218 l 3166 221 l s 3207 235 m 3250 235 l
s 3289 259 m 3289 213 l s 3291 264 m 3291 213 l s 3291 264 m 3265 228 l 3303
228 l s 3281 213 m 3298 213 l s 3400 300 m
3340 300 l s 3400 500 m 3370 500 l s 3400 700 m 3370 700 l s 3400 900 m 3370
900 l s 3400 1100 m 3370 1100 l s 3400 1300 m
3340 1300 l s 3400 1500 m 3370 1500 l s 3400 1700 m 3370 1700 l s 3400 1900 m
3370 1900 l s 3400 1900 m 3400 300 l s 900 300 m
960 300 l s 900 500 m 930 500 l s 900 700 m 930 700 l s 900 900 m 930 900 l s
900 1100 m 930 1100 l s 900 1300 m 960 1300 l
s 900 1500 m 930 1500 l s 900 1700 m 930 1700 l s 900 1900 m 930 1900 l s 900
1900 m 900 300 l s 387 300 m 449 300 l s 494 341 m
483 338 l 477 327 l 473 310 l 473 300 l 477 283 l 483 273 l 494 269 l 501 269 l
511 273 l 518 283 l 521 300 l 521 310 l
518 327 l 511 338 l 501 341 l 494 341 l 487 338 l 483 334 l 480 327 l 477 310 l
477 300 l 480 283 l 483 276 l 487 273 l
494 269 l s 501 269 m 507 273 l 511 276 l 514 283 l 518 300 l 518 310 l 514 327
l 511 334 l 507 338 l 501 341 l s 549 276 m
545 273 l 549 269 l 552 273 l 549 276 l s 621 317 m 617 307 l 610 300 l 600 297
l 597 297 l 586 300 l 579 307 l 576 317 l
576 321 l 579 331 l 586 338 l 597 341 l 603 341 l 614 338 l 621 331 l 624 321 l
624 300 l 621 286 l 617 279 l 610 273 l
600 269 l 590 269 l 583 273 l 579 279 l 579 283 l 583 286 l 586 283 l 583 279 l
s 597 297 m 590 300 l 583 307 l 579 317 l
579 321 l 583 331 l 590 338 l 597 341 l s 603 341 m 610 338 l 617 331 l 621 321
l 621 300 l 617 286 l 614 279 l 607 273 l
600 269 l s 686 331 m 682 327 l 686 324 l 689 327 l 689 331 l 686 338 l 679 341
l 669 341 l 658 338 l 651 331 l 648 324 l
645 310 l 645 290 l 648 279 l 655 273 l 665 269 l 672 269 l 682 273 l 689 279 l
693 290 l 693 293 l 689 303 l 682 310 l
672 314 l 669 314 l 658 310 l 651 303 l 648 293 l s 669 341 m 662 338 l 655 331
l 651 324 l 648 310 l 648 290 l 651 279 l
658 273 l 665 269 l s 672 269 m 679 273 l 686 279 l 689 290 l 689 293 l 686 303
l 679 310 l 672 314 l s 717 327 m 720 324 l
717 321 l 713 324 l 713 327 l 717 334 l 720 338 l 730 341 l 744 341 l 754 338 l
758 334 l 761 327 l 761 321 l 758 314 l
747 307 l 730 300 l 723 297 l 717 290 l 713 279 l 713 269 l s 744 341 m 751 338
l 754 334 l 758 327 l 758 321 l 754 314 l
744 307 l 730 300 l s 713 276 m 717 279 l 723 279 l 741 273 l 751 273 l 758 276
l 761 279 l s 723 279 m 741 269 l 754 269 l
758 273 l 761 279 l 761 286 l s 789 341 m 782 307 l 789 314 l 799 317 l 809 317
l 819 314 l 826 307 l 830 297 l 830 290 l
826 279 l 819 273 l 809 269 l 799 269 l 789 273 l 785 276 l 782 283 l 782 286 l
785 290 l 789 286 l 785 283 l s 809 317 m
816 314 l 823 307 l 826 297 l 826 290 l 823 279 l 816 273 l 809 269 l s 789 341
m 823 341 l s 789 338 m 806 338 l 823 341 l
s 456 1300 m 518 1300 l s 562 1341 m 552 1338 l 545 1327 l 542 1310 l 542 1300
l 545 1283 l 552 1273 l 562 1269 l 569 1269 l
579 1273 l 586 1283 l 590 1300 l 590 1310 l 586 1327 l 579 1338 l 569 1341 l
562 1341 l 555 1338 l 552 1334 l 549 1327 l
545 1310 l 545 1300 l 549 1283 l 552 1276 l 555 1273 l 562 1269 l s 569 1269 m
576 1273 l 579 1276 l 583 1283 l 586 1300 l
586 1310 l 583 1327 l 579 1334 l 576 1338 l 569 1341 l s 617 1276 m 614 1273 l
617 1269 l 621 1273 l 617 1276 l s 689 1317 m
686 1307 l 679 1300 l 669 1297 l 665 1297 l 655 1300 l 648 1307 l 645 1317 l
645 1321 l 648 1331 l 655 1338 l 665 1341 l
672 1341 l 682 1338 l 689 1331 l 693 1321 l 693 1300 l 689 1286 l 686 1279 l
679 1273 l 669 1269 l 658 1269 l 651 1273 l
648 1279 l 648 1283 l 651 1286 l 655 1283 l 651 1279 l s 665 1297 m 658 1300 l
651 1307 l 648 1317 l 648 1321 l 651 1331 l
658 1338 l 665 1341 l s 672 1341 m 679 1338 l 686 1331 l 689 1321 l 689 1300 l
686 1286 l 682 1279 l 675 1273 l 669 1269 l
s 754 1331 m 751 1327 l 754 1324 l 758 1327 l 758 1331 l 754 1338 l 747 1341 l
737 1341 l 727 1338 l 720 1331 l 717 1324 l
713 1310 l 713 1290 l 717 1279 l 723 1273 l 734 1269 l 741 1269 l 751 1273 l
758 1279 l 761 1290 l 761 1293 l 758 1303 l
751 1310 l 741 1314 l 737 1314 l 727 1310 l 720 1303 l 717 1293 l s 737 1341 m
730 1338 l 723 1331 l 720 1324 l 717 1310 l
717 1290 l 720 1279 l 727 1273 l 734 1269 l s 741 1269 m 747 1273 l 754 1279 l
758 1290 l 758 1293 l 754 1303 l 747 1310 l
741 1314 l s 785 1327 m 789 1324 l 785 1321 l 782 1324 l 782 1327 l 785 1334 l
789 1338 l 799 1341 l 813 1341 l 823 1338 l
826 1334 l 830 1327 l 830 1321 l 826 1314 l 816 1307 l 799 1300 l 792 1297 l
785 1290 l 782 1279 l 782 1269 l s 813 1341 m
819 1338 l 823 1334 l 826 1327 l 826 1321 l 823 1314 l 813 1307 l 799 1300 l s
782 1276 m 785 1279 l 792 1279 l 809 1273 l
819 1273 l 826 1276 l 830 1279 l s 792 1279 m 809 1269 l 823 1269 l 826 1273 l
830 1279 l 830 1286 l s 900 1900 m 900 1840 l
s 1011 1900 m 1011 1870 l s 1122 1900 m 1122 1870 l s 1233 1900 m 1233 1870 l s
1344 1900 m 1344 1870 l s 1456 1900 m
1456 1840 l s 1567 1900 m 1567 1870 l s 1678 1900 m 1678 1870 l s 1789 1900 m
1789 1870 l s 1900 1900 m 1900 1870 l s 2011 1900 m
2011 1840 l s 2122 1900 m 2122 1870 l s 2233 1900 m 2233 1870 l s 2344 1900 m
2344 1870 l s 2456 1900 m 2456 1870 l s 2567 1900 m
2567 1840 l s 2678 1900 m 2678 1870 l s 2789 1900 m 2789 1870 l s 2900 1900 m
2900 1870 l s 3011 1900 m 3011 1870 l s 3122 1900 m
3122 1840 l s 3233 1900 m 3233 1870 l s 3344 1900 m 3344 1870 l s 3400 1900 m
900 1900 l s 983 486 m 923 486 l 983 486 l
s 953 486 m 953 429 l s 983 429 m 923 429 l 983 429 l s 937 461 m 900 461 l 937
461 l s 907 461 m 907 431 l s 937 431 m
900 431 l 937 431 l s 983 477 m 923 477 l 983 477 l s 953 477 m 953 421 l s 983
421 m 923 421 l 983 421 l s 937 460 m
900 460 l 937 460 l s 907 460 m 907 430 l s 937 430 m 900 430 l 937 430 l s
3210 1135 m 3218 1135 l 3225 1137 l 3232 1142 l
3236 1148 l 3239 1155 l 3239 1163 l 3236 1171 l 3232 1177 l 3225 1182 l 3218
1184 l 3210 1184 l 3203 1182 l 3196 1177 l
3192 1171 l 3189 1163 l 3189 1155 l 3192 1148 l 3196 1142 l 3203 1137 l 3210
1135 l 3226 1137 l 3202 1137 l 3195 1143 l
3232 1143 l 3236 1148 l 3191 1148 l 3190 1154 l 3238 1154 l 3239 1159 l 3189
1159 l 3190 1165 l 3238 1165 l 3236 1170 l
3191 1170 l 3195 1176 l 3232 1176 l 3226 1181 l 3202 1181 l s 2252 844 m 2260
844 l 2268 846 l 2274 851 l 2279 857 l 2281 864 l
2281 872 l 2279 880 l 2274 886 l 2268 891 l 2260 893 l 2252 893 l 2245 891 l
2239 886 l 2234 880 l 2232 872 l 2232 864 l
2234 857 l 2239 851 l 2245 846 l 2252 844 l 2268 846 l 2245 846 l 2238 852 l
2275 852 l 2279 857 l 2234 857 l 2232 863 l
2281 863 l 2281 868 l 2232 868 l 2232 874 l 2281 874 l 2279 879 l 2234 879 l
2238 885 l 2275 885 l 2268 890 l 2245 890 l
s 1743 688 m 1751 688 l 1758 691 l 1764 695 l 1769 701 l 1771 709 l 1771 717 l
1769 724 l 1764 730 l 1758 735 l 1751 738 l
1743 738 l 1735 735 l 1729 730 l 1724 724 l 1722 717 l 1722 709 l 1724 701 l
1729 695 l 1735 691 l 1743 688 l 1759 691 l
1735 691 l 1728 696 l 1765 696 l 1769 702 l 1724 702 l 1723 707 l 1771 707 l
1771 713 l 1722 713 l 1723 718 l 1771 718 l
1769 724 l 1724 724 l 1728 729 l 1765 729 l 1759 735 l 1735 735 l s 1452 599 m
1459 599 l 1467 601 l 1473 606 l 1478 612 l
1480 620 l 1480 628 l 1478 635 l 1473 641 l 1467 646 l 1459 648 l 1452 648 l
1444 646 l 1438 641 l 1433 635 l 1431 628 l
1431 620 l 1433 612 l 1438 606 l 1444 601 l 1452 599 l 1467 602 l 1444 602 l
1437 607 l 1474 607 l 1478 613 l 1433 613 l
1431 618 l 1480 618 l 1480 624 l 1431 624 l 1431 629 l 1480 629 l 1478 635 l
1433 635 l 1437 640 l 1474 640 l 1467 646 l
1444 646 l s 1276 545 m 1283 545 l 1291 547 l 1297 552 l 1302 558 l 1304 566 l
1304 574 l 1302 581 l 1297 587 l 1291 592 l
1283 594 l 1276 594 l 1268 592 l 1262 587 l 1257 581 l 1255 574 l 1255 566 l
1257 558 l 1262 552 l 1268 547 l 1276 545 l
1291 548 l 1268 548 l 1261 553 l 1298 553 l 1302 559 l 1257 559 l 1255 564 l
1304 564 l 1304 570 l 1255 570 l 1255 575 l
1304 575 l 1302 581 l 1257 581 l 1261 586 l 1298 586 l 1291 592 l 1268 592 l s
1164 511 m 1172 511 l 1179 513 l 1186 518 l
1190 524 l 1193 531 l 1193 539 l 1190 547 l 1186 553 l 1179 558 l 1172 560 l
1164 560 l 1157 558 l 1150 553 l 1146 547 l
1143 539 l 1143 531 l 1146 524 l 1150 518 l 1157 513 l 1164 511 l 1180 513 l
1156 513 l 1149 519 l 1186 519 l 1190 524 l
1146 524 l 1144 530 l 1192 530 l 1193 535 l 1143 535 l 1144 541 l 1192 541 l
1190 546 l 1146 546 l 1149 552 l 1186 552 l
1180 557 l 1156 557 l s 1091 488 m 1098 488 l 1106 490 l 1112 495 l 1117 501 l
1119 509 l 1119 517 l 1117 524 l 1112 530 l
1106 535 l 1098 537 l 1091 537 l 1083 535 l 1077 530 l 1072 524 l 1070 517 l
1070 509 l 1072 501 l 1077 495 l 1083 490 l
1091 488 l 1106 491 l 1083 491 l 1076 496 l 1113 496 l 1117 502 l 1072 502 l
1070 507 l 1119 507 l 1119 513 l 1070 513 l
1070 518 l 1119 518 l 1117 524 l 1072 524 l 1076 529 l 1113 529 l 1106 535 l
1083 535 l s 1041 473 m 1049 473 l 1056 475 l
1062 480 l 1067 486 l 1069 493 l 1069 501 l 1067 509 l 1062 515 l 1056 520 l
1049 522 l 1041 522 l 1033 520 l 1027 515 l
1022 509 l 1020 501 l 1020 493 l 1022 486 l 1027 480 l 1033 475 l 1041 473 l
1056 475 l 1033 475 l 1026 481 l 1063 481 l
1067 486 l 1022 486 l 1020 492 l 1069 492 l 1069 497 l 1020 497 l 1020 503 l
1069 503 l 1067 508 l 1022 508 l 1026 514 l
1063 514 l 1056 519 l 1033 519 l s 3193 1515 m 3235 1515 l 3235 1558 l 3193
1558 l 3193 1515 l 3235 1518 l 3193 1518 l
3193 1523 l 3235 1523 l 3235 1529 l 3193 1529 l 3193 1534 l 3235 1534 l 3235
1539 l 3193 1539 l 3193 1544 l 3235 1544 l
3235 1550 l 3193 1550 l 3193 1555 l 3235 1555 l s 2235 1067 m 2278 1067 l 2278
1109 l 2235 1109 l 2235 1067 l 2278 1070 l
2235 1070 l 2235 1075 l 2278 1075 l 2278 1080 l 2235 1080 l 2235 1086 l 2278
1086 l 2278 1091 l 2235 1091 l 2235 1096 l
2278 1096 l 2278 1101 l 2235 1101 l 2235 1107 l 2278 1107 l s 1434 692 m 1477
692 l 1477 734 l 1434 734 l 1434 692 l 1477 694 l
1434 694 l 1434 700 l 1477 700 l 1477 705 l 1434 705 l 1434 710 l 1477 710 l
1477 715 l 1434 715 l 1434 721 l 1477 721 l
1477 726 l 1434 726 l 1434 731 l 1477 731 l s 1258 609 m 1301 609 l 1301 651 l
1258 651 l 1258 609 l 1301 612 l 1258 612 l
1258 617 l 1301 617 l 1301 622 l 1258 622 l 1258 628 l 1301 628 l 1301 633 l
1258 633 l 1258 638 l 1301 638 l 1301 644 l
1258 644 l 1258 649 l 1301 649 l s 1147 557 m 1189 557 l 1189 599 l 1147 599 l
1147 557 l 1189 559 l 1147 559 l 1147 565 l
1189 565 l 1189 570 l 1147 570 l 1147 575 l 1189 575 l 1189 581 l 1147 581 l
1147 586 l 1189 586 l 1189 591 l 1147 591 l
1147 597 l 1189 597 l s 1073 522 m 1116 522 l 1116 565 l 1073 565 l 1073 522 l
1116 525 l 1073 525 l 1073 530 l 1116 530 l
1116 536 l 1073 536 l 1073 541 l 1116 541 l 1116 546 l 1073 546 l 1073 552 l
1116 552 l 1116 557 l 1073 557 l 1073 562 l
1116 562 l s 1023 499 m 1066 499 l 1066 541 l 1023 541 l 1023 499 l 1066 502 l
1023 502 l 1023 507 l 1066 507 l 1066 512 l
1023 512 l 1023 518 l 1066 518 l 1066 523 l 1023 523 l 1023 528 l 1066 528 l
1066 534 l 1023 534 l 1023 539 l 1066 539 l
s 900 453 m 1768 722 l 3400 1228 l s 900 453 m 929 466 l s 965 483 m 1011 504 l
s 1047 521 m 1092 542 l s 1128 559 m 1174 580 l
s 1210 597 m 1255 618 l s 1292 635 m 1337 656 l s 1373 673 m 1419 694 l s 1455
711 m 1500 732 l s 1536 749 m 1582 770 l
s 1618 787 m 1663 808 l s 1700 825 m 1745 846 l s 1781 863 m 1827 884 l s 1863
901 m 1908 922 l s 1944 939 m 1990 960 l
s 2026 977 m 2071 998 l s 2108 1015 m 2153 1036 l s 2189 1053 m 2235 1074 l s
2271 1090 m 2316 1112 l s 2352 1128 m 2398 1150 l
s 2434 1166 m 2479 1188 l s 2516 1204 m 2561 1225 l s 2597 1242 m 2643 1263 l s
2679 1280 m 2724 1301 l s 2760 1318 m
2806 1339 l s 2842 1356 m 2887 1377 l s 2924 1394 m 2969 1415 l s 3005 1432 m
3051 1453 l s 3087 1470 m 3132 1491 l s 3168 1508 m
3214 1529 l s 3250 1546 m 3295 1567 l s 3332 1584 m 3377 1605 l s 3372 162 m
3380 166 l 3392 178 l 3392 094 l s 3388 174 m
3388 094 l s 3372 094 m 3408 094 l s 3508 194 m 3436 066 l s 3528 178 m 3556
094 l s 3532 178 m 3556 106 l s 3584 178 m
3556 094 l s 3520 178 m 3544 178 l s 3568 178 m 3592 178 l s 3607 216 m 3610
214 l 3607 211 l 3604 214 l 3604 216 l 3607 222 l
3610 225 l 3618 228 l 3630 228 l 3638 225 l 3641 222 l 3644 216 l 3644 211 l
3641 205 l 3632 200 l 3618 194 l 3613 191 l
3607 186 l 3604 177 l 3604 169 l s 3630 228 m 3635 225 l 3638 222 l 3641 216 l
3641 211 l 3638 205 l 3630 200 l 3618 194 l
s 3604 174 m 3607 177 l 3613 177 l 3627 172 l 3635 172 l 3641 174 l 3644 177 l
s 3613 177 m 3627 169 l 3638 169 l 3641 172 l
3644 177 l 3644 183 l s 423 1669 m 423 1549 l s 429 1669 m 429 1549 l s 429
1611 m 440 1623 l 457 1629 l 469 1629 l 486 1623 l
491 1611 l 491 1549 l s 469 1629 m 480 1623 l 486 1611 l 486 1549 l s 406 1669
m 429 1669 l s 406 1549 m 446 1549 l s 469 1549 m
509 1549 l s 2492 755 m 2478 750 l 2469 741 l 2460 723 l 2455 709 l 2451 691 l
2446 663 l 2442 627 l s 2492 755 m 2483 750 l
2474 741 l 2465 723 l 2460 709 l 2455 691 l 2451 663 l 2446 627 l s 2492 755 m
2501 755 l 2510 750 l 2515 746 l 2515 732 l
2510 723 l 2506 718 l 2492 714 l 2474 714 l s 2501 755 m 2510 746 l 2510 732 l
2506 723 l 2501 718 l 2492 714 l s 2474 714 m
2492 709 l 2501 700 l 2506 691 l 2506 677 l 2501 668 l 2497 663 l 2483 659 l
2474 659 l 2465 663 l 2460 668 l 2455 682 l
s 2474 714 m 2487 709 l 2497 700 l 2501 691 l 2501 677 l 2497 668 l 2492 663 l
2483 659 l s 2547 714 m 2629 714 l s 2547 686 m
2629 686 l s 2689 755 m 2675 750 l 2666 737 l 2661 714 l 2661 700 l 2666 677 l
2675 663 l 2689 659 l 2698 659 l 2711 663 l
2721 677 l 2725 700 l 2725 714 l 2721 737 l 2711 750 l 2698 755 l 2689 755 l
2679 750 l 2675 746 l 2670 737 l 2666 714 l
2666 700 l 2670 677 l 2675 668 l 2679 663 l 2689 659 l s 2698 659 m 2707 663 l
2711 668 l 2716 677 l 2721 700 l 2721 714 l
2716 737 l 2711 746 l 2707 750 l 2698 755 l s 2762 668 m 2757 663 l 2762 659 l
2766 663 l 2762 668 l s 2807 755 m 2798 709 l
2807 718 l 2821 723 l 2835 723 l 2849 718 l 2858 709 l 2862 695 l 2862 686 l
2858 673 l 2849 663 l 2835 659 l 2821 659 l
2807 663 l 2803 668 l 2798 677 l 2798 682 l 2803 686 l 2807 682 l 2803 677 l s
2835 723 m 2844 718 l 2853 709 l 2858 695 l
2858 686 l 2853 673 l 2844 663 l 2835 659 l s 2807 755 m 2853 755 l s 2807 750
m 2830 750 l 2853 755 l s 2917 755 m 2903 750 l
2894 737 l 2890 714 l 2890 700 l 2894 677 l 2903 663 l 2917 659 l 2926 659 l
2940 663 l 2949 677 l 2954 700 l 2954 714 l
2949 737 l 2940 750 l 2926 755 l 2917 755 l 2908 750 l 2903 746 l 2899 737 l
2894 714 l 2894 700 l 2899 677 l 2903 668 l
2908 663 l 2917 659 l s 2926 659 m 2935 663 l 2940 668 l 2945 677 l 2949 700 l
2949 714 l 2945 737 l 2940 746 l 2935 750 l
2926 755 l
stroke grestore
%end(plot)
%%Trailer
showpage
%%%%%%%%%%%%%%%%%%%% bkrfig3.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
/inch {72 mul} def
/cm {72 mul 2.54 div} def
0 cm 0.5 cm translate
0.60 0.60 scale
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-.9 cm 0 cm translate % moves origin of greg file
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 22-JUN-93 12:06:46
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   595   850
%%EndComments
 17 18.4 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.132283464600  0.132948205677 scale
%%EndProlog
%%Page: 0 1
gsave
 900 4300 m
900 4360 l s 1079 4300 m 1079 4330 l s 1257 4300 m 1257 4330 l s 1436 4300 m
1436 4330 l s 1614 4300 m 1614 4360 l s 1793 4300 m
1793 4330 l s 1971 4300 m 1971 4330 l s 2150 4300 m 2150 4330 l s 2329 4300 m
2329 4360 l s 2507 4300 m 2507 4330 l s 2686 4300 m
2686 4330 l s 2864 4300 m 2864 4330 l s 3043 4300 m 3043 4360 l s 3221 4300 m
3221 4330 l s 3400 4300 m 3400 4330 l s 3400 4300 m
900 4300 l s 897 4221 m 886 4218 l 879 4207 l 876 4190 l 876 4180 l 879 4163 l
886 4153 l 897 4149 l 903 4149 l 914 4153 l
921 4163 l 924 4180 l 924 4190 l 921 4207 l 914 4218 l 903 4221 l 897 4221 l
890 4218 l 886 4214 l 883 4207 l 879 4190 l
879 4180 l 883 4163 l 886 4156 l 890 4153 l 897 4149 l s 903 4149 m 910 4153 l
914 4156 l 917 4163 l 921 4180 l 921 4190 l
917 4207 l 914 4214 l 910 4218 l 903 4221 l s 1525 4221 m 1515 4218 l 1508 4207
l 1505 4190 l 1505 4180 l 1508 4163 l
1515 4153 l 1525 4149 l 1532 4149 l 1542 4153 l 1549 4163 l 1553 4180 l 1553
4190 l 1549 4207 l 1542 4218 l 1532 4221 l
1525 4221 l 1518 4218 l 1515 4214 l 1511 4207 l 1508 4190 l 1508 4180 l 1511
4163 l 1515 4156 l 1518 4153 l 1525 4149 l
s 1532 4149 m 1539 4153 l 1542 4156 l 1546 4163 l 1549 4180 l 1549 4190 l 1546
4207 l 1542 4214 l 1539 4218 l 1532 4221 l
s 1580 4156 m 1577 4153 l 1580 4149 l 1583 4153 l 1580 4156 l s 1628 4221 m
1618 4218 l 1611 4207 l 1607 4190 l 1607 4180 l
1611 4163 l 1618 4153 l 1628 4149 l 1635 4149 l 1645 4153 l 1652 4163 l 1655
4180 l 1655 4190 l 1652 4207 l 1645 4218 l
1635 4221 l 1628 4221 l 1621 4218 l 1618 4214 l 1614 4207 l 1611 4190 l 1611
4180 l 1614 4163 l 1618 4156 l 1621 4153 l
1628 4149 l s 1635 4149 m 1642 4153 l 1645 4156 l 1649 4163 l 1652 4180 l 1652
4190 l 1649 4207 l 1645 4214 l 1642 4218 l
1635 4221 l s 1679 4207 m 1683 4204 l 1679 4201 l 1676 4204 l 1676 4207 l 1679
4214 l 1683 4218 l 1693 4221 l 1707 4221 l
1717 4218 l 1721 4214 l 1724 4207 l 1724 4201 l 1721 4194 l 1710 4187 l 1693
4180 l 1686 4177 l 1679 4170 l 1676 4159 l
1676 4149 l s 1707 4221 m 1714 4218 l 1717 4214 l 1721 4207 l 1721 4201 l 1717
4194 l 1707 4187 l 1693 4180 l s 1676 4156 m
1679 4159 l 1686 4159 l 1703 4153 l 1714 4153 l 1721 4156 l 1724 4159 l s 1686
4159 m 1703 4149 l 1717 4149 l 1721 4153 l
1724 4159 l 1724 4166 l s 2239 4221 m 2229 4218 l 2222 4207 l 2219 4190 l 2219
4180 l 2222 4163 l 2229 4153 l 2239 4149 l
2246 4149 l 2257 4153 l 2263 4163 l 2267 4180 l 2267 4190 l 2263 4207 l 2257
4218 l 2246 4221 l 2239 4221 l 2233 4218 l
2229 4214 l 2226 4207 l 2222 4190 l 2222 4180 l 2226 4163 l 2229 4156 l 2233
4153 l 2239 4149 l s 2246 4149 m 2253 4153 l
2257 4156 l 2260 4163 l 2263 4180 l 2263 4190 l 2260 4207 l 2257 4214 l 2253
4218 l 2246 4221 l s 2294 4156 m 2291 4153 l
2294 4149 l 2298 4153 l 2294 4156 l s 2342 4221 m 2332 4218 l 2325 4207 l 2322
4190 l 2322 4180 l 2325 4163 l 2332 4153 l
2342 4149 l 2349 4149 l 2359 4153 l 2366 4163 l 2370 4180 l 2370 4190 l 2366
4207 l 2359 4218 l 2349 4221 l 2342 4221 l
2335 4218 l 2332 4214 l 2329 4207 l 2325 4190 l 2325 4180 l 2329 4163 l 2332
4156 l 2335 4153 l 2342 4149 l s 2349 4149 m
2356 4153 l 2359 4156 l 2363 4163 l 2366 4180 l 2366 4190 l 2363 4207 l 2359
4214 l 2356 4218 l 2349 4221 l s 2421 4214 m
2421 4149 l s 2425 4221 m 2425 4149 l s 2425 4221 m 2387 4170 l 2442 4170 l s
2411 4149 m 2435 4149 l s 2954 4221 m 2943 4218 l
2937 4207 l 2933 4190 l 2933 4180 l 2937 4163 l 2943 4153 l 2954 4149 l 2961
4149 l 2971 4153 l 2978 4163 l 2981 4180 l
2981 4190 l 2978 4207 l 2971 4218 l 2961 4221 l 2954 4221 l 2947 4218 l 2943
4214 l 2940 4207 l 2937 4190 l 2937 4180 l
2940 4163 l 2943 4156 l 2947 4153 l 2954 4149 l s 2961 4149 m 2967 4153 l 2971
4156 l 2974 4163 l 2978 4180 l 2978 4190 l
2974 4207 l 2971 4214 l 2967 4218 l 2961 4221 l s 3009 4156 m 3005 4153 l 3009
4149 l 3012 4153 l 3009 4156 l s 3057 4221 m
3046 4218 l 3039 4207 l 3036 4190 l 3036 4180 l 3039 4163 l 3046 4153 l 3057
4149 l 3063 4149 l 3074 4153 l 3081 4163 l
3084 4180 l 3084 4190 l 3081 4207 l 3074 4218 l 3063 4221 l 3057 4221 l 3050
4218 l 3046 4214 l 3043 4207 l 3039 4190 l
3039 4180 l 3043 4163 l 3046 4156 l 3050 4153 l 3057 4149 l s 3063 4149 m 3070
4153 l 3074 4156 l 3077 4163 l 3081 4180 l
3081 4190 l 3077 4207 l 3074 4214 l 3070 4218 l 3063 4221 l s 3146 4211 m 3142
4207 l 3146 4204 l 3149 4207 l 3149 4211 l
3146 4218 l 3139 4221 l 3129 4221 l 3118 4218 l 3111 4211 l 3108 4204 l 3105
4190 l 3105 4170 l 3108 4159 l 3115 4153 l
3125 4149 l 3132 4149 l 3142 4153 l 3149 4159 l 3153 4170 l 3153 4173 l 3149
4183 l 3142 4190 l 3132 4194 l 3129 4194 l
3118 4190 l 3111 4183 l 3108 4173 l s 3129 4221 m 3122 4218 l 3115 4211 l 3111
4204 l 3108 4190 l 3108 4170 l 3111 4159 l
3118 4153 l 3125 4149 l s 3132 4149 m 3139 4153 l 3146 4159 l 3149 4170 l 3149
4173 l 3146 4183 l 3139 4190 l 3132 4194 l
s 3400 4300 m 3340 4300 l s 3400 4380 m 3370 4380 l s 3400 4460 m 3370 4460 l s
3400 4540 m 3370 4540 l s 3400 4620 m
3370 4620 l s 3400 4700 m 3340 4700 l s 3400 4780 m 3370 4780 l s 3400 4860 m
3370 4860 l s 3400 4940 m 3370 4940 l s 3400 5020 m
3370 5020 l s 3400 5100 m 3340 5100 l s 3400 5180 m 3370 5180 l s 3400 5260 m
3370 5260 l s 3400 5340 m 3370 5340 l s 3400 5420 m
3370 5420 l s 3400 5500 m 3340 5500 l s 3400 5580 m 3370 5580 l s 3400 5660 m
3370 5660 l s 3400 5740 m 3370 5740 l s 3400 5820 m
3370 5820 l s 3400 5900 m 3340 5900 l s 3400 5900 m 3400 4300 l s 900 4300 m
960 4300 l s 900 4380 m 930 4380 l s 900 4460 m
930 4460 l s 900 4540 m 930 4540 l s 900 4620 m 930 4620 l s 900 4700 m 960
4700 l s 900 4780 m 930 4780 l s 900 4860 m
930 4860 l s 900 4940 m 930 4940 l s 900 5020 m 930 5020 l s 900 5100 m 960
5100 l s 900 5180 m 930 5180 l s 900 5260 m
930 5260 l s 900 5340 m 930 5340 l s 900 5420 m 930 5420 l s 900 5500 m 960
5500 l s 900 5580 m 930 5580 l s 900 5660 m
930 5660 l s 900 5740 m 930 5740 l s 900 5820 m 930 5820 l s 900 5900 m 960
5900 l s 900 5900 m 900 4300 l s 525 4300 m
586 4300 l s 631 4341 m 621 4338 l 614 4327 l 610 4310 l 610 4300 l 614 4283 l
621 4273 l 631 4269 l 638 4269 l 648 4273 l
655 4283 l 658 4300 l 658 4310 l 655 4327 l 648 4338 l 638 4341 l 631 4341 l
624 4338 l 621 4334 l 617 4327 l 614 4310 l
614 4300 l 617 4283 l 621 4276 l 624 4273 l 631 4269 l s 638 4269 m 645 4273 l
648 4276 l 651 4283 l 655 4300 l 655 4310 l
651 4327 l 648 4334 l 645 4338 l 638 4341 l s 686 4276 m 682 4273 l 686 4269 l
689 4273 l 686 4276 l s 717 4327 m 720 4324 l
717 4321 l 713 4324 l 713 4327 l 717 4334 l 720 4338 l 730 4341 l 744 4341 l
754 4338 l 758 4331 l 758 4321 l 754 4314 l
744 4310 l 734 4310 l s 744 4341 m 751 4338 l 754 4331 l 754 4321 l 751 4314 l
744 4310 l 751 4307 l 758 4300 l 761 4293 l
761 4283 l 758 4276 l 754 4273 l 744 4269 l 730 4269 l 720 4273 l 717 4276 l
713 4283 l 713 4286 l 717 4290 l 720 4286 l
717 4283 l s 754 4303 m 758 4293 l 758 4283 l 754 4276 l 751 4273 l 744 4269 l
s 792 4327 m 799 4331 l 809 4341 l 809 4269 l
s 806 4338 m 806 4269 l s 792 4269 m 823 4269 l s 456 4700 m 518 4700 l s 562
4741 m 552 4738 l 545 4727 l 542 4710 l
542 4700 l 545 4683 l 552 4673 l 562 4669 l 569 4669 l 579 4673 l 586 4683 l
590 4700 l 590 4710 l 586 4727 l 579 4738 l
569 4741 l 562 4741 l 555 4738 l 552 4734 l 549 4727 l 545 4710 l 545 4700 l
549 4683 l 552 4676 l 555 4673 l 562 4669 l
s 569 4669 m 576 4673 l 579 4676 l 583 4683 l 586 4700 l 586 4710 l 583 4727 l
579 4734 l 576 4738 l 569 4741 l s 617 4676 m
614 4673 l 617 4669 l 621 4673 l 617 4676 l s 648 4727 m 651 4724 l 648 4721 l
645 4724 l 645 4727 l 648 4734 l 651 4738 l
662 4741 l 675 4741 l 686 4738 l 689 4731 l 689 4721 l 686 4714 l 675 4710 l
665 4710 l s 675 4741 m 682 4738 l 686 4731 l
686 4721 l 682 4714 l 675 4710 l 682 4707 l 689 4700 l 693 4693 l 693 4683 l
689 4676 l 686 4673 l 675 4669 l 662 4669 l
651 4673 l 648 4676 l 645 4683 l 645 4686 l 648 4690 l 651 4686 l 648 4683 l s
686 4703 m 689 4693 l 689 4683 l 686 4676 l
682 4673 l 675 4669 l s 734 4741 m 723 4738 l 717 4727 l 713 4710 l 713 4700 l
717 4683 l 723 4673 l 734 4669 l 741 4669 l
751 4673 l 758 4683 l 761 4700 l 761 4710 l 758 4727 l 751 4738 l 741 4741 l
734 4741 l 727 4738 l 723 4734 l 720 4727 l
717 4710 l 717 4700 l 720 4683 l 723 4676 l 727 4673 l 734 4669 l s 741 4669 m
747 4673 l 751 4676 l 754 4683 l 758 4700 l
758 4710 l 754 4727 l 751 4734 l 747 4738 l 741 4741 l s 789 4741 m 782 4707 l
789 4714 l 799 4717 l 809 4717 l 819 4714 l
826 4707 l 830 4697 l 830 4690 l 826 4679 l 819 4673 l 809 4669 l 799 4669 l
789 4673 l 785 4676 l 782 4683 l 782 4686 l
785 4690 l 789 4686 l 785 4683 l s 809 4717 m 816 4714 l 823 4707 l 826 4697 l
826 4690 l 823 4679 l 816 4673 l 809 4669 l
s 789 4741 m 823 4741 l s 789 4738 m 806 4738 l 823 4741 l s 593 5100 m 655
5100 l s 699 5141 m 689 5138 l 682 5127 l
679 5110 l 679 5100 l 682 5083 l 689 5073 l 699 5069 l 706 5069 l 717 5073 l
723 5083 l 727 5100 l 727 5110 l 723 5127 l
717 5138 l 706 5141 l 699 5141 l 693 5138 l 689 5134 l 686 5127 l 682 5110 l
682 5100 l 686 5083 l 689 5076 l 693 5073 l
699 5069 l s 706 5069 m 713 5073 l 717 5076 l 720 5083 l 723 5100 l 723 5110 l
720 5127 l 717 5134 l 713 5138 l 706 5141 l
s 754 5076 m 751 5073 l 754 5069 l 758 5073 l 754 5076 l s 785 5127 m 789 5124
l 785 5121 l 782 5124 l 782 5127 l 785 5134 l
789 5138 l 799 5141 l 813 5141 l 823 5138 l 826 5131 l 826 5121 l 823 5114 l
813 5110 l 802 5110 l s 813 5141 m 819 5138 l
823 5131 l 823 5121 l 819 5114 l 813 5110 l 819 5107 l 826 5100 l 830 5093 l
830 5083 l 826 5076 l 823 5073 l 813 5069 l
799 5069 l 789 5073 l 785 5076 l 782 5083 l 782 5086 l 785 5090 l 789 5086 l
785 5083 l s 823 5103 m 826 5093 l 826 5083 l
823 5076 l 819 5073 l 813 5069 l s 456 5500 m 518 5500 l s 562 5541 m 552 5538
l 545 5527 l 542 5510 l 542 5500 l 545 5483 l
552 5473 l 562 5469 l 569 5469 l 579 5473 l 586 5483 l 590 5500 l 590 5510 l
586 5527 l 579 5538 l 569 5541 l 562 5541 l
555 5538 l 552 5534 l 549 5527 l 545 5510 l 545 5500 l 549 5483 l 552 5476 l
555 5473 l 562 5469 l s 569 5469 m 576 5473 l
579 5476 l 583 5483 l 586 5500 l 586 5510 l 583 5527 l 579 5534 l 576 5538 l
569 5541 l s 617 5476 m 614 5473 l 617 5469 l
621 5473 l 617 5476 l s 648 5527 m 651 5524 l 648 5521 l 645 5524 l 645 5527 l
648 5534 l 651 5538 l 662 5541 l 675 5541 l
686 5538 l 689 5534 l 693 5527 l 693 5521 l 689 5514 l 679 5507 l 662 5500 l
655 5497 l 648 5490 l 645 5479 l 645 5469 l
s 675 5541 m 682 5538 l 686 5534 l 689 5527 l 689 5521 l 686 5514 l 675 5507 l
662 5500 l s 645 5476 m 648 5479 l 655 5479 l
672 5473 l 682 5473 l 689 5476 l 693 5479 l s 655 5479 m 672 5469 l 686 5469 l
689 5473 l 693 5479 l 693 5486 l s 758 5517 m
754 5507 l 747 5500 l 737 5497 l 734 5497 l 723 5500 l 717 5507 l 713 5517 l
713 5521 l 717 5531 l 723 5538 l 734 5541 l
741 5541 l 751 5538 l 758 5531 l 761 5521 l 761 5500 l 758 5486 l 754 5479 l
747 5473 l 737 5469 l 727 5469 l 720 5473 l
717 5479 l 717 5483 l 720 5486 l 723 5483 l 720 5479 l s 734 5497 m 727 5500 l
720 5507 l 717 5517 l 717 5521 l 720 5531 l
727 5538 l 734 5541 l s 741 5541 m 747 5538 l 754 5531 l 758 5521 l 758 5500 l
754 5486 l 751 5479 l 744 5473 l 737 5469 l
s 789 5541 m 782 5507 l 789 5514 l 799 5517 l 809 5517 l 819 5514 l 826 5507 l
830 5497 l 830 5490 l 826 5479 l 819 5473 l
809 5469 l 799 5469 l 789 5473 l 785 5476 l 782 5483 l 782 5486 l 785 5490 l
789 5486 l 785 5483 l s 809 5517 m 816 5514 l
823 5507 l 826 5497 l 826 5490 l 823 5479 l 816 5473 l 809 5469 l s 789 5541 m
823 5541 l s 789 5538 m 806 5538 l 823 5541 l
s 525 5900 m 586 5900 l s 631 5941 m 621 5938 l 614 5927 l 610 5910 l 610 5900
l 614 5883 l 621 5873 l 631 5869 l 638 5869 l
648 5873 l 655 5883 l 658 5900 l 658 5910 l 655 5927 l 648 5938 l 638 5941 l
631 5941 l 624 5938 l 621 5934 l 617 5927 l
614 5910 l 614 5900 l 617 5883 l 621 5876 l 624 5873 l 631 5869 l s 638 5869 m
645 5873 l 648 5876 l 651 5883 l 655 5900 l
655 5910 l 651 5927 l 648 5934 l 645 5938 l 638 5941 l s 686 5876 m 682 5873 l
686 5869 l 689 5873 l 686 5876 l s 717 5927 m
720 5924 l 717 5921 l 713 5924 l 713 5927 l 717 5934 l 720 5938 l 730 5941 l
744 5941 l 754 5938 l 758 5934 l 761 5927 l
761 5921 l 758 5914 l 747 5907 l 730 5900 l 723 5897 l 717 5890 l 713 5879 l
713 5869 l s 744 5941 m 751 5938 l 754 5934 l
758 5927 l 758 5921 l 754 5914 l 744 5907 l 730 5900 l s 713 5876 m 717 5879 l
723 5879 l 741 5873 l 751 5873 l 758 5876 l
761 5879 l s 723 5879 m 741 5869 l 754 5869 l 758 5873 l 761 5879 l 761 5886 l
s 826 5917 m 823 5907 l 816 5900 l 806 5897 l
802 5897 l 792 5900 l 785 5907 l 782 5917 l 782 5921 l 785 5931 l 792 5938 l
802 5941 l 809 5941 l 819 5938 l 826 5931 l
830 5921 l 830 5900 l 826 5886 l 823 5879 l 816 5873 l 806 5869 l 795 5869 l
789 5873 l 785 5879 l 785 5883 l 789 5886 l
792 5883 l 789 5879 l s 802 5897 m 795 5900 l 789 5907 l 785 5917 l 785 5921 l
789 5931 l 795 5938 l 802 5941 l s 809 5941 m
816 5938 l 823 5931 l 826 5921 l 826 5900 l 823 5886 l 819 5879 l 813 5873 l
806 5869 l s 900 5900 m 900 5840 l s 1079 5900 m
1079 5870 l s 1257 5900 m 1257 5870 l s 1436 5900 m 1436 5870 l s 1614 5900 m
1614 5840 l s 1793 5900 m 1793 5870 l s 1971 5900 m
1971 5870 l s 2150 5900 m 2150 5870 l s 2329 5900 m 2329 5840 l s 2507 5900 m
2507 5870 l s 2686 5900 m 2686 5870 l s 2864 5900 m
2864 5870 l s 3043 5900 m 3043 5840 l s 3221 5900 m 3221 5870 l s 3400 5900 m
3400 5870 l s 3400 5900 m 900 5900 l s 3137 5760 m
3146 5763 l 3153 5768 l 3159 5776 l 3162 5785 l 3162 5794 l 3159 5803 l 3153
5811 l 3146 5816 l 3137 5819 l 3127 5819 l
3119 5816 l 3111 5811 l 3105 5803 l 3103 5794 l 3103 5785 l 3105 5776 l 3111
5768 l 3119 5763 l 3127 5760 l 3137 5760 l
s 2333 5244 m 2342 5247 l 2350 5252 l 2355 5260 l 2358 5269 l 2358 5278 l 2355
5287 l 2350 5295 l 2342 5300 l 2333 5303 l
2324 5303 l 2315 5300 l 2307 5295 l 2302 5287 l 2299 5278 l 2299 5269 l 2302
5260 l 2307 5252 l 2315 5247 l 2324 5244 l
2333 5244 l s 1897 4967 m 1906 4970 l 1913 4975 l 1919 4983 l 1922 4992 l 1922
5001 l 1919 5010 l 1913 5018 l 1906 5023 l
1897 5026 l 1887 5026 l 1878 5023 l 1871 5018 l 1865 5010 l 1862 5001 l 1862
4992 l 1865 4983 l 1871 4975 l 1878 4970 l
1887 4967 l 1897 4967 l s 1634 4802 m 1642 4805 l 1650 4810 l 1656 4818 l 1658
4827 l 1658 4836 l 1656 4845 l 1650 4853 l
1642 4858 l 1634 4861 l 1624 4861 l 1615 4858 l 1608 4853 l 1602 4845 l 1599
4836 l 1599 4827 l 1602 4818 l 1608 4810 l
1615 4805 l 1624 4802 l 1634 4802 l s 1463 4694 m 1472 4697 l 1479 4703 l 1485
4710 l 1488 4719 l 1488 4728 l 1485 4737 l
1479 4745 l 1472 4751 l 1463 4753 l 1453 4753 l 1444 4751 l 1437 4745 l 1431
4737 l 1428 4728 l 1428 4719 l 1431 4710 l
1437 4703 l 1444 4697 l 1453 4694 l 1463 4694 l s 1346 4621 m 1355 4624 l 1362
4629 l 1368 4637 l 1371 4646 l 1371 4655 l
1368 4664 l 1362 4672 l 1355 4677 l 1346 4680 l 1336 4680 l 1327 4677 l 1320
4672 l 1314 4664 l 1311 4655 l 1311 4646 l
1314 4637 l 1320 4629 l 1327 4624 l 1336 4621 l 1346 4621 l s 1262 4569 m 1271
4572 l 1278 4578 l 1284 4585 l 1287 4594 l
1287 4604 l 1284 4613 l 1278 4620 l 1271 4626 l 1262 4629 l 1252 4629 l 1244
4626 l 1236 4620 l 1230 4613 l 1228 4604 l
1228 4594 l 1230 4585 l 1236 4578 l 1244 4572 l 1252 4569 l 1262 4569 l s 1200
4529 m 1209 4532 l 1216 4537 l 1222 4545 l
1225 4554 l 1225 4563 l 1222 4572 l 1216 4580 l 1209 4585 l 1200 4588 l 1190
4588 l 1182 4585 l 1174 4580 l 1168 4572 l
1166 4563 l 1166 4554 l 1168 4545 l 1174 4537 l 1182 4532 l 1190 4529 l 1200
4529 l s 1153 4501 m 1162 4504 l 1169 4509 l
1175 4517 l 1178 4526 l 1178 4535 l 1175 4544 l 1169 4552 l 1162 4557 l 1153
4560 l 1143 4560 l 1134 4557 l 1127 4552 l
1121 4544 l 1118 4535 l 1118 4526 l 1121 4517 l 1127 4509 l 1134 4504 l 1143
4501 l 1153 4501 l s 1087 4459 m 1096 4462 l
1103 4468 l 1109 4475 l 1112 4484 l 1112 4493 l 1109 4502 l 1103 4510 l 1096
4516 l 1087 4518 l 1078 4518 l 1069 4516 l
1061 4510 l 1055 4502 l 1053 4493 l 1053 4484 l 1055 4475 l 1061 4468 l 1069
4462 l 1078 4459 l 1087 4459 l s 1015 4416 m
1024 4419 l 1031 4425 l 1037 4433 l 1040 4441 l 1040 4451 l 1037 4460 l 1031
4467 l 1024 4473 l 1015 4476 l 1006 4476 l
997 4473 l 989 4467 l 983 4460 l 981 4451 l 981 4441 l 983 4433 l 989 4425 l
997 4419 l 1006 4416 l 1015 4416 l s 944 4372 m
953 4375 l 961 4381 l 966 4388 l 969 4397 l 969 4406 l 966 4415 l 961 4423 l
953 4428 l 944 4431 l 935 4431 l 926 4428 l
918 4423 l 913 4415 l 910 4406 l 910 4397 l 913 4388 l 918 4381 l 926 4375 l
935 4372 l 944 4372 l s 900 4379 m 1793 4891 l
2686 5404 l 3400 5814 l s 3340 4162 m 3348 4166 l 3360 4178 l 3360 4094 l s
3356 4174 m 3356 4094 l s 3340 4094 m 3376 4094 l
s 3476 4194 m 3404 4066 l s 3496 4178 m 3524 4094 l s 3500 4178 m 3524 4106 l s
3552 4178 m 3524 4094 l s 3488 4178 m
3512 4178 l s 3536 4178 m 3560 4178 l s 206 5740 m 206 5684 l s 210 5740 m 210
5684 l s 210 5728 m 218 5736 l 230 5740 l
238 5740 l 250 5736 l 254 5728 l 254 5684 l s 238 5740 m 246 5736 l 250 5728 l
250 5684 l s 254 5728 m 262 5736 l 274 5740 l
282 5740 l 294 5736 l 298 5728 l 298 5684 l s 282 5740 m 290 5736 l 294 5728 l
294 5684 l s 194 5740 m 210 5740 l s 194 5684 m
222 5684 l s 238 5684 m 266 5684 l s 282 5684 m 310 5684 l s 362 5784 m 354
5776 l 346 5764 l 338 5748 l 334 5728 l 334 5712 l
338 5692 l 346 5676 l 354 5664 l 362 5656 l s 354 5776 m 346 5760 l 342 5748 l
338 5728 l 338 5712 l 342 5692 l 346 5680 l
354 5664 l s 394 5768 m 394 5684 l s 398 5768 m 398 5684 l s 398 5728 m 406
5736 l 418 5740 l 426 5740 l 438 5736 l 442 5728 l
442 5684 l s 426 5740 m 434 5736 l 438 5728 l 438 5684 l s 382 5768 m 398 5768
l s 382 5684 m 410 5684 l s 426 5684 m
454 5684 l s 467 5689 m 473 5689 l 478 5686 l 481 5681 l 495 5639 l 498 5633 l
501 5630 l s 473 5689 m 476 5686 l 478 5681 l
492 5639 l 495 5633 l 501 5630 l 506 5630 l s 509 5689 m 506 5684 l 501 5675 l
473 5644 l 467 5636 l 464 5630 l s 556 5784 m
548 5776 l 540 5764 l 532 5748 l 528 5728 l 528 5712 l 532 5692 l 540 5676 l
548 5664 l 556 5656 l s 548 5776 m 540 5760 l
536 5748 l 532 5728 l 532 5712 l 536 5692 l 540 5680 l 548 5664 l s 580 5768 m
608 5684 l s 584 5768 m 608 5696 l s 636 5768 m
608 5684 l s 572 5768 m 596 5768 l s 620 5768 m 644 5768 l s 660 5784 m 668
5776 l 676 5764 l 684 5748 l 688 5728 l 688 5712 l
684 5692 l 676 5676 l 668 5664 l 660 5656 l s 668 5776 m 676 5760 l 680 5748 l
684 5728 l 684 5712 l 680 5692 l 676 5680 l
668 5664 l s 716 5784 m 724 5776 l 732 5764 l 740 5748 l 744 5728 l 744 5712 l
740 5692 l 732 5676 l 724 5664 l 716 5656 l
s 724 5776 m 732 5760 l 736 5748 l 740 5728 l 740 5712 l 736 5692 l 732 5680 l
724 5664 l s 2492 4755 m 2478 4750 l 2469 4741 l
2460 4723 l 2455 4709 l 2451 4691 l 2446 4663 l 2442 4627 l s 2492 4755 m 2483
4750 l 2474 4741 l 2465 4723 l 2460 4709 l
2455 4691 l 2451 4663 l 2446 4627 l s 2492 4755 m 2501 4755 l 2510 4750 l 2515
4746 l 2515 4732 l 2510 4723 l 2506 4718 l
2492 4714 l 2474 4714 l s 2501 4755 m 2510 4746 l 2510 4732 l 2506 4723 l 2501
4718 l 2492 4714 l s 2474 4714 m 2492 4709 l
2501 4700 l 2506 4691 l 2506 4677 l 2501 4668 l 2497 4663 l 2483 4659 l 2474
4659 l 2465 4663 l 2460 4668 l 2455 4682 l
s 2474 4714 m 2487 4709 l 2497 4700 l 2501 4691 l 2501 4677 l 2497 4668 l 2492
4663 l 2483 4659 l s 2547 4714 m 2629 4714 l
s 2547 4686 m 2629 4686 l s 2689 4755 m 2675 4750 l 2666 4737 l 2661 4714 l
2661 4700 l 2666 4677 l 2675 4663 l 2689 4659 l
2698 4659 l 2711 4663 l 2721 4677 l 2725 4700 l 2725 4714 l 2721 4737 l 2711
4750 l 2698 4755 l 2689 4755 l 2679 4750 l
2675 4746 l 2670 4737 l 2666 4714 l 2666 4700 l 2670 4677 l 2675 4668 l 2679
4663 l 2689 4659 l s 2698 4659 m 2707 4663 l
2711 4668 l 2716 4677 l 2721 4700 l 2721 4714 l 2716 4737 l 2711 4746 l 2707
4750 l 2698 4755 l s 2762 4668 m 2757 4663 l
2762 4659 l 2766 4663 l 2762 4668 l s 2839 4746 m 2839 4659 l s 2844 4755 m
2844 4659 l s 2844 4755 m 2794 4686 l 2867 4686 l
s 2826 4659 m 2858 4659 l s 2899 4755 m 2890 4709 l 2899 4718 l 2913 4723 l
2926 4723 l 2940 4718 l 2949 4709 l 2954 4695 l
2954 4686 l 2949 4673 l 2940 4663 l 2926 4659 l 2913 4659 l 2899 4663 l 2894
4668 l 2890 4677 l 2890 4682 l 2894 4686 l
2899 4682 l 2894 4677 l s 2926 4723 m 2935 4718 l 2945 4709 l 2949 4695 l 2949
4686 l 2945 4673 l 2935 4663 l 2926 4659 l
s 2899 4755 m 2945 4755 l s 2899 4750 m 2922 4750 l 2945 4755 l s 900 2300 m
900 2360 l s 1079 2300 m 1079 2330 l s 1257 2300 m
1257 2330 l s 1436 2300 m 1436 2330 l s 1614 2300 m 1614 2360 l s 1793 2300 m
1793 2330 l s 1971 2300 m 1971 2330 l s 2150 2300 m
2150 2330 l s 2329 2300 m 2329 2360 l s 2507 2300 m 2507 2330 l s 2686 2300 m
2686 2330 l s 2864 2300 m 2864 2330 l s 3043 2300 m
3043 2360 l s 3221 2300 m 3221 2330 l s 3400 2300 m 3400 2330 l s 3400 2300 m
900 2300 l s 897 2221 m 886 2218 l 879 2207 l
876 2190 l 876 2180 l 879 2163 l 886 2153 l 897 2149 l 903 2149 l 914 2153 l
921 2163 l 924 2180 l 924 2190 l 921 2207 l
914 2218 l 903 2221 l 897 2221 l 890 2218 l 886 2214 l 883 2207 l 879 2190 l
879 2180 l 883 2163 l 886 2156 l 890 2153 l
897 2149 l s 903 2149 m 910 2153 l 914 2156 l 917 2163 l 921 2180 l 921 2190 l
917 2207 l 914 2214 l 910 2218 l 903 2221 l
s 1525 2221 m 1515 2218 l 1508 2207 l 1505 2190 l 1505 2180 l 1508 2163 l 1515
2153 l 1525 2149 l 1532 2149 l 1542 2153 l
1549 2163 l 1553 2180 l 1553 2190 l 1549 2207 l 1542 2218 l 1532 2221 l 1525
2221 l 1518 2218 l 1515 2214 l 1511 2207 l
1508 2190 l 1508 2180 l 1511 2163 l 1515 2156 l 1518 2153 l 1525 2149 l s 1532
2149 m 1539 2153 l 1542 2156 l 1546 2163 l
1549 2180 l 1549 2190 l 1546 2207 l 1542 2214 l 1539 2218 l 1532 2221 l s 1580
2156 m 1577 2153 l 1580 2149 l 1583 2153 l
1580 2156 l s 1628 2221 m 1618 2218 l 1611 2207 l 1607 2190 l 1607 2180 l 1611
2163 l 1618 2153 l 1628 2149 l 1635 2149 l
1645 2153 l 1652 2163 l 1655 2180 l 1655 2190 l 1652 2207 l 1645 2218 l 1635
2221 l 1628 2221 l 1621 2218 l 1618 2214 l
1614 2207 l 1611 2190 l 1611 2180 l 1614 2163 l 1618 2156 l 1621 2153 l 1628
2149 l s 1635 2149 m 1642 2153 l 1645 2156 l
1649 2163 l 1652 2180 l 1652 2190 l 1649 2207 l 1645 2214 l 1642 2218 l 1635
2221 l s 1679 2207 m 1683 2204 l 1679 2201 l
1676 2204 l 1676 2207 l 1679 2214 l 1683 2218 l 1693 2221 l 1707 2221 l 1717
2218 l 1721 2214 l 1724 2207 l 1724 2201 l
1721 2194 l 1710 2187 l 1693 2180 l 1686 2177 l 1679 2170 l 1676 2159 l 1676
2149 l s 1707 2221 m 1714 2218 l 1717 2214 l
1721 2207 l 1721 2201 l 1717 2194 l 1707 2187 l 1693 2180 l s 1676 2156 m 1679
2159 l 1686 2159 l 1703 2153 l 1714 2153 l
1721 2156 l 1724 2159 l s 1686 2159 m 1703 2149 l 1717 2149 l 1721 2153 l 1724
2159 l 1724 2166 l s 2239 2221 m 2229 2218 l
2222 2207 l 2219 2190 l 2219 2180 l 2222 2163 l 2229 2153 l 2239 2149 l 2246
2149 l 2257 2153 l 2263 2163 l 2267 2180 l
2267 2190 l 2263 2207 l 2257 2218 l 2246 2221 l 2239 2221 l 2233 2218 l 2229
2214 l 2226 2207 l 2222 2190 l 2222 2180 l
2226 2163 l 2229 2156 l 2233 2153 l 2239 2149 l s 2246 2149 m 2253 2153 l 2257
2156 l 2260 2163 l 2263 2180 l 2263 2190 l
2260 2207 l 2257 2214 l 2253 2218 l 2246 2221 l s 2294 2156 m 2291 2153 l 2294
2149 l 2298 2153 l 2294 2156 l s 2342 2221 m
2332 2218 l 2325 2207 l 2322 2190 l 2322 2180 l 2325 2163 l 2332 2153 l 2342
2149 l 2349 2149 l 2359 2153 l 2366 2163 l
2370 2180 l 2370 2190 l 2366 2207 l 2359 2218 l 2349 2221 l 2342 2221 l 2335
2218 l 2332 2214 l 2329 2207 l 2325 2190 l
2325 2180 l 2329 2163 l 2332 2156 l 2335 2153 l 2342 2149 l s 2349 2149 m 2356
2153 l 2359 2156 l 2363 2163 l 2366 2180 l
2366 2190 l 2363 2207 l 2359 2214 l 2356 2218 l 2349 2221 l s 2421 2214 m 2421
2149 l s 2425 2221 m 2425 2149 l s 2425 2221 m
2387 2170 l 2442 2170 l s 2411 2149 m 2435 2149 l s 2954 2221 m 2943 2218 l
2937 2207 l 2933 2190 l 2933 2180 l 2937 2163 l
2943 2153 l 2954 2149 l 2961 2149 l 2971 2153 l 2978 2163 l 2981 2180 l 2981
2190 l 2978 2207 l 2971 2218 l 2961 2221 l
2954 2221 l 2947 2218 l 2943 2214 l 2940 2207 l 2937 2190 l 2937 2180 l 2940
2163 l 2943 2156 l 2947 2153 l 2954 2149 l
s 2961 2149 m 2967 2153 l 2971 2156 l 2974 2163 l 2978 2180 l 2978 2190 l 2974
2207 l 2971 2214 l 2967 2218 l 2961 2221 l
s 3009 2156 m 3005 2153 l 3009 2149 l 3012 2153 l 3009 2156 l s 3057 2221 m
3046 2218 l 3039 2207 l 3036 2190 l 3036 2180 l
3039 2163 l 3046 2153 l 3057 2149 l 3063 2149 l 3074 2153 l 3081 2163 l 3084
2180 l 3084 2190 l 3081 2207 l 3074 2218 l
3063 2221 l 3057 2221 l 3050 2218 l 3046 2214 l 3043 2207 l 3039 2190 l 3039
2180 l 3043 2163 l 3046 2156 l 3050 2153 l
3057 2149 l s 3063 2149 m 3070 2153 l 3074 2156 l 3077 2163 l 3081 2180 l 3081
2190 l 3077 2207 l 3074 2214 l 3070 2218 l
3063 2221 l s 3146 2211 m 3142 2207 l 3146 2204 l 3149 2207 l 3149 2211 l 3146
2218 l 3139 2221 l 3129 2221 l 3118 2218 l
3111 2211 l 3108 2204 l 3105 2190 l 3105 2170 l 3108 2159 l 3115 2153 l 3125
2149 l 3132 2149 l 3142 2153 l 3149 2159 l
3153 2170 l 3153 2173 l 3149 2183 l 3142 2190 l 3132 2194 l 3129 2194 l 3118
2190 l 3111 2183 l 3108 2173 l s 3129 2221 m
3122 2218 l 3115 2211 l 3111 2204 l 3108 2190 l 3108 2170 l 3111 2159 l 3118
2153 l 3125 2149 l s 3132 2149 m 3139 2153 l
3146 2159 l 3149 2170 l 3149 2173 l 3146 2183 l 3139 2190 l 3132 2194 l s 3400
2300 m 3340 2300 l s 3400 2380 m 3370 2380 l
s 3400 2460 m 3370 2460 l s 3400 2540 m 3370 2540 l s 3400 2620 m 3370 2620 l s
3400 2700 m 3340 2700 l s 3400 2780 m
3370 2780 l s 3400 2860 m 3370 2860 l s 3400 2940 m 3370 2940 l s 3400 3020 m
3370 3020 l s 3400 3100 m 3340 3100 l s 3400 3180 m
3370 3180 l s 3400 3260 m 3370 3260 l s 3400 3340 m 3370 3340 l s 3400 3420 m
3370 3420 l s 3400 3500 m 3340 3500 l s 3400 3580 m
3370 3580 l s 3400 3660 m 3370 3660 l s 3400 3740 m 3370 3740 l s 3400 3820 m
3370 3820 l s 3400 3900 m 3340 3900 l s 3400 3900 m
3400 2300 l s 900 2300 m 960 2300 l s 900 2380 m 930 2380 l s 900 2460 m 930
2460 l s 900 2540 m 930 2540 l s 900 2620 m
930 2620 l s 900 2700 m 960 2700 l s 900 2780 m 930 2780 l s 900 2860 m 930
2860 l s 900 2940 m 930 2940 l s 900 3020 m
930 3020 l s 900 3100 m 960 3100 l s 900 3180 m 930 3180 l s 900 3260 m 930
3260 l s 900 3340 m 930 3340 l s 900 3420 m
930 3420 l s 900 3500 m 960 3500 l s 900 3580 m 930 3580 l s 900 3660 m 930
3660 l s 900 3740 m 930 3740 l s 900 3820 m
930 3820 l s 900 3900 m 960 3900 l s 900 3900 m 900 2300 l s 525 2300 m 586
2300 l s 631 2341 m 621 2338 l 614 2327 l
610 2310 l 610 2300 l 614 2283 l 621 2273 l 631 2269 l 638 2269 l 648 2273 l
655 2283 l 658 2300 l 658 2310 l 655 2327 l
648 2338 l 638 2341 l 631 2341 l 624 2338 l 621 2334 l 617 2327 l 614 2310 l
614 2300 l 617 2283 l 621 2276 l 624 2273 l
631 2269 l s 638 2269 m 645 2273 l 648 2276 l 651 2283 l 655 2300 l 655 2310 l
651 2327 l 648 2334 l 645 2338 l 638 2341 l
s 686 2276 m 682 2273 l 686 2269 l 689 2273 l 686 2276 l s 717 2327 m 720 2324
l 717 2321 l 713 2324 l 713 2327 l 717 2334 l
720 2338 l 730 2341 l 744 2341 l 754 2338 l 758 2331 l 758 2321 l 754 2314 l
744 2310 l 734 2310 l s 744 2341 m 751 2338 l
754 2331 l 754 2321 l 751 2314 l 744 2310 l 751 2307 l 758 2300 l 761 2293 l
761 2283 l 758 2276 l 754 2273 l 744 2269 l
730 2269 l 720 2273 l 717 2276 l 713 2283 l 713 2286 l 717 2290 l 720 2286 l
717 2283 l s 754 2303 m 758 2293 l 758 2283 l
754 2276 l 751 2273 l 744 2269 l s 792 2327 m 799 2331 l 809 2341 l 809 2269 l
s 806 2338 m 806 2269 l s 792 2269 m 823 2269 l
s 456 2700 m 518 2700 l s 562 2741 m 552 2738 l 545 2727 l 542 2710 l 542 2700
l 545 2683 l 552 2673 l 562 2669 l 569 2669 l
579 2673 l 586 2683 l 590 2700 l 590 2710 l 586 2727 l 579 2738 l 569 2741 l
562 2741 l 555 2738 l 552 2734 l 549 2727 l
545 2710 l 545 2700 l 549 2683 l 552 2676 l 555 2673 l 562 2669 l s 569 2669 m
576 2673 l 579 2676 l 583 2683 l 586 2700 l
586 2710 l 583 2727 l 579 2734 l 576 2738 l 569 2741 l s 617 2676 m 614 2673 l
617 2669 l 621 2673 l 617 2676 l s 648 2727 m
651 2724 l 648 2721 l 645 2724 l 645 2727 l 648 2734 l 651 2738 l 662 2741 l
675 2741 l 686 2738 l 689 2731 l 689 2721 l
686 2714 l 675 2710 l 665 2710 l s 675 2741 m 682 2738 l 686 2731 l 686 2721 l
682 2714 l 675 2710 l 682 2707 l 689 2700 l
693 2693 l 693 2683 l 689 2676 l 686 2673 l 675 2669 l 662 2669 l 651 2673 l
648 2676 l 645 2683 l 645 2686 l 648 2690 l
651 2686 l 648 2683 l s 686 2703 m 689 2693 l 689 2683 l 686 2676 l 682 2673 l
675 2669 l s 734 2741 m 723 2738 l 717 2727 l
713 2710 l 713 2700 l 717 2683 l 723 2673 l 734 2669 l 741 2669 l 751 2673 l
758 2683 l 761 2700 l 761 2710 l 758 2727 l
751 2738 l 741 2741 l 734 2741 l 727 2738 l 723 2734 l 720 2727 l 717 2710 l
717 2700 l 720 2683 l 723 2676 l 727 2673 l
734 2669 l s 741 2669 m 747 2673 l 751 2676 l 754 2683 l 758 2700 l 758 2710 l
754 2727 l 751 2734 l 747 2738 l 741 2741 l
s 789 2741 m 782 2707 l 789 2714 l 799 2717 l 809 2717 l 819 2714 l 826 2707 l
830 2697 l 830 2690 l 826 2679 l 819 2673 l
809 2669 l 799 2669 l 789 2673 l 785 2676 l 782 2683 l 782 2686 l 785 2690 l
789 2686 l 785 2683 l s 809 2717 m 816 2714 l
823 2707 l 826 2697 l 826 2690 l 823 2679 l 816 2673 l 809 2669 l s 789 2741 m
823 2741 l s 789 2738 m 806 2738 l 823 2741 l
s 593 3100 m 655 3100 l s 699 3141 m 689 3138 l 682 3127 l 679 3110 l 679 3100
l 682 3083 l 689 3073 l 699 3069 l 706 3069 l
717 3073 l 723 3083 l 727 3100 l 727 3110 l 723 3127 l 717 3138 l 706 3141 l
699 3141 l 693 3138 l 689 3134 l 686 3127 l
682 3110 l 682 3100 l 686 3083 l 689 3076 l 693 3073 l 699 3069 l s 706 3069 m
713 3073 l 717 3076 l 720 3083 l 723 3100 l
723 3110 l 720 3127 l 717 3134 l 713 3138 l 706 3141 l s 754 3076 m 751 3073 l
754 3069 l 758 3073 l 754 3076 l s 785 3127 m
789 3124 l 785 3121 l 782 3124 l 782 3127 l 785 3134 l 789 3138 l 799 3141 l
813 3141 l 823 3138 l 826 3131 l 826 3121 l
823 3114 l 813 3110 l 802 3110 l s 813 3141 m 819 3138 l 823 3131 l 823 3121 l
819 3114 l 813 3110 l 819 3107 l 826 3100 l
830 3093 l 830 3083 l 826 3076 l 823 3073 l 813 3069 l 799 3069 l 789 3073 l
785 3076 l 782 3083 l 782 3086 l 785 3090 l
789 3086 l 785 3083 l s 823 3103 m 826 3093 l 826 3083 l 823 3076 l 819 3073 l
813 3069 l s 456 3500 m 518 3500 l s 562 3541 m
552 3538 l 545 3527 l 542 3510 l 542 3500 l 545 3483 l 552 3473 l 562 3469 l
569 3469 l 579 3473 l 586 3483 l 590 3500 l
590 3510 l 586 3527 l 579 3538 l 569 3541 l 562 3541 l 555 3538 l 552 3534 l
549 3527 l 545 3510 l 545 3500 l 549 3483 l
552 3476 l 555 3473 l 562 3469 l s 569 3469 m 576 3473 l 579 3476 l 583 3483 l
586 3500 l 586 3510 l 583 3527 l 579 3534 l
576 3538 l 569 3541 l s 617 3476 m 614 3473 l 617 3469 l 621 3473 l 617 3476 l
s 648 3527 m 651 3524 l 648 3521 l 645 3524 l
645 3527 l 648 3534 l 651 3538 l 662 3541 l 675 3541 l 686 3538 l 689 3534 l
693 3527 l 693 3521 l 689 3514 l 679 3507 l
662 3500 l 655 3497 l 648 3490 l 645 3479 l 645 3469 l s 675 3541 m 682 3538 l
686 3534 l 689 3527 l 689 3521 l 686 3514 l
675 3507 l 662 3500 l s 645 3476 m 648 3479 l 655 3479 l 672 3473 l 682 3473 l
689 3476 l 693 3479 l s 655 3479 m 672 3469 l
686 3469 l 689 3473 l 693 3479 l 693 3486 l s 758 3517 m 754 3507 l 747 3500 l
737 3497 l 734 3497 l 723 3500 l 717 3507 l
713 3517 l 713 3521 l 717 3531 l 723 3538 l 734 3541 l 741 3541 l 751 3538 l
758 3531 l 761 3521 l 761 3500 l 758 3486 l
754 3479 l 747 3473 l 737 3469 l 727 3469 l 720 3473 l 717 3479 l 717 3483 l
720 3486 l 723 3483 l 720 3479 l s 734 3497 m
727 3500 l 720 3507 l 717 3517 l 717 3521 l 720 3531 l 727 3538 l 734 3541 l s
741 3541 m 747 3538 l 754 3531 l 758 3521 l
758 3500 l 754 3486 l 751 3479 l 744 3473 l 737 3469 l s 789 3541 m 782 3507 l
789 3514 l 799 3517 l 809 3517 l 819 3514 l
826 3507 l 830 3497 l 830 3490 l 826 3479 l 819 3473 l 809 3469 l 799 3469 l
789 3473 l 785 3476 l 782 3483 l 782 3486 l
785 3490 l 789 3486 l 785 3483 l s 809 3517 m 816 3514 l 823 3507 l 826 3497 l
826 3490 l 823 3479 l 816 3473 l 809 3469 l
s 789 3541 m 823 3541 l s 789 3538 m 806 3538 l 823 3541 l s 525 3900 m 586
3900 l s 631 3941 m 621 3938 l 614 3927 l
610 3910 l 610 3900 l 614 3883 l 621 3873 l 631 3869 l 638 3869 l 648 3873 l
655 3883 l 658 3900 l 658 3910 l 655 3927 l
648 3938 l 638 3941 l 631 3941 l 624 3938 l 621 3934 l 617 3927 l 614 3910 l
614 3900 l 617 3883 l 621 3876 l 624 3873 l
631 3869 l s 638 3869 m 645 3873 l 648 3876 l 651 3883 l 655 3900 l 655 3910 l
651 3927 l 648 3934 l 645 3938 l 638 3941 l
s 686 3876 m 682 3873 l 686 3869 l 689 3873 l 686 3876 l s 717 3927 m 720 3924
l 717 3921 l 713 3924 l 713 3927 l 717 3934 l
720 3938 l 730 3941 l 744 3941 l 754 3938 l 758 3934 l 761 3927 l 761 3921 l
758 3914 l 747 3907 l 730 3900 l 723 3897 l
717 3890 l 713 3879 l 713 3869 l s 744 3941 m 751 3938 l 754 3934 l 758 3927 l
758 3921 l 754 3914 l 744 3907 l 730 3900 l
s 713 3876 m 717 3879 l 723 3879 l 741 3873 l 751 3873 l 758 3876 l 761 3879 l
s 723 3879 m 741 3869 l 754 3869 l 758 3873 l
761 3879 l 761 3886 l s 826 3917 m 823 3907 l 816 3900 l 806 3897 l 802 3897 l
792 3900 l 785 3907 l 782 3917 l 782 3921 l
785 3931 l 792 3938 l 802 3941 l 809 3941 l 819 3938 l 826 3931 l 830 3921 l
830 3900 l 826 3886 l 823 3879 l 816 3873 l
806 3869 l 795 3869 l 789 3873 l 785 3879 l 785 3883 l 789 3886 l 792 3883 l
789 3879 l s 802 3897 m 795 3900 l 789 3907 l
785 3917 l 785 3921 l 789 3931 l 795 3938 l 802 3941 l s 809 3941 m 816 3938 l
823 3931 l 826 3921 l 826 3900 l 823 3886 l
819 3879 l 813 3873 l 806 3869 l s 900 3900 m 900 3840 l s 1079 3900 m 1079
3870 l s 1257 3900 m 1257 3870 l s 1436 3900 m
1436 3870 l s 1614 3900 m 1614 3840 l s 1793 3900 m 1793 3870 l s 1971 3900 m
1971 3870 l s 2150 3900 m 2150 3870 l s 2329 3900 m
2329 3840 l s 2507 3900 m 2507 3870 l s 2686 3900 m 2686 3870 l s 2864 3900 m
2864 3870 l s 3043 3900 m 3043 3840 l s 3221 3900 m
3221 3870 l s 3400 3900 m 3400 3870 l s 3400 3900 m 900 3900 l s 3137 3734 m
3146 3737 l 3153 3742 l 3159 3750 l 3162 3759 l
3162 3768 l 3159 3777 l 3153 3785 l 3146 3790 l 3137 3793 l 3127 3793 l 3119
3790 l 3111 3785 l 3105 3777 l 3103 3768 l
3103 3759 l 3105 3750 l 3111 3742 l 3119 3737 l 3127 3734 l 3137 3734 l s 2333
3225 m 2342 3228 l 2350 3233 l 2355 3241 l
2358 3250 l 2358 3259 l 2355 3268 l 2350 3276 l 2342 3281 l 2333 3284 l 2324
3284 l 2315 3281 l 2307 3276 l 2302 3268 l
2299 3259 l 2299 3250 l 2302 3241 l 2307 3233 l 2315 3228 l 2324 3225 l 2333
3225 l s 1897 2953 m 1906 2956 l 1913 2961 l
1919 2969 l 1922 2978 l 1922 2987 l 1919 2996 l 1913 3004 l 1906 3009 l 1897
3012 l 1887 3012 l 1878 3009 l 1871 3004 l
1865 2996 l 1862 2987 l 1862 2978 l 1865 2969 l 1871 2961 l 1878 2956 l 1887
2953 l 1897 2953 l s 1634 2790 m 1642 2793 l
1650 2799 l 1656 2806 l 1658 2815 l 1658 2825 l 1656 2834 l 1650 2841 l 1642
2847 l 1634 2850 l 1624 2850 l 1615 2847 l
1608 2841 l 1602 2834 l 1599 2825 l 1599 2815 l 1602 2806 l 1608 2799 l 1615
2793 l 1624 2790 l 1634 2790 l s 1463 2684 m
1472 2687 l 1479 2693 l 1485 2700 l 1488 2709 l 1488 2719 l 1485 2728 l 1479
2735 l 1472 2741 l 1463 2744 l 1453 2744 l
1444 2741 l 1437 2735 l 1431 2728 l 1428 2719 l 1428 2709 l 1431 2700 l 1437
2693 l 1444 2687 l 1453 2684 l 1463 2684 l
s 1346 2613 m 1355 2616 l 1362 2621 l 1368 2629 l 1371 2638 l 1371 2647 l 1368
2656 l 1362 2664 l 1355 2669 l 1346 2672 l
1336 2672 l 1327 2669 l 1320 2664 l 1314 2656 l 1311 2647 l 1311 2638 l 1314
2629 l 1320 2621 l 1327 2616 l 1336 2613 l
1346 2613 l s 1262 2563 m 1271 2566 l 1278 2571 l 1284 2579 l 1287 2588 l 1287
2597 l 1284 2606 l 1278 2614 l 1271 2619 l
1262 2622 l 1252 2622 l 1244 2619 l 1236 2614 l 1230 2606 l 1228 2597 l 1228
2588 l 1230 2579 l 1236 2571 l 1244 2566 l
1252 2563 l 1262 2563 l s 1200 2524 m 1209 2527 l 1216 2532 l 1222 2540 l 1225
2549 l 1225 2558 l 1222 2567 l 1216 2575 l
1209 2580 l 1200 2583 l 1190 2583 l 1182 2580 l 1174 2575 l 1168 2567 l 1166
2558 l 1166 2549 l 1168 2540 l 1174 2532 l
1182 2527 l 1190 2524 l 1200 2524 l s 1153 2496 m 1162 2499 l 1169 2504 l 1175
2512 l 1178 2521 l 1178 2530 l 1175 2539 l
1169 2547 l 1162 2552 l 1153 2555 l 1143 2555 l 1134 2552 l 1127 2547 l 1121
2539 l 1118 2530 l 1118 2521 l 1121 2512 l
1127 2504 l 1134 2499 l 1143 2496 l 1153 2496 l s 1087 2457 m 1096 2459 l 1103
2465 l 1109 2473 l 1112 2481 l 1112 2491 l
1109 2500 l 1103 2507 l 1096 2513 l 1087 2516 l 1078 2516 l 1069 2513 l 1061
2507 l 1055 2500 l 1053 2491 l 1053 2481 l
1055 2473 l 1061 2465 l 1069 2459 l 1078 2457 l 1087 2457 l s 1015 2414 m 1024
2416 l 1031 2422 l 1037 2430 l 1040 2438 l
1040 2448 l 1037 2457 l 1031 2464 l 1024 2470 l 1015 2473 l 1006 2473 l 997
2470 l 989 2464 l 983 2457 l 981 2448 l 981 2438 l
983 2430 l 989 2422 l 997 2416 l 1006 2414 l 1015 2414 l s 944 2373 m 953 2376
l 961 2382 l 966 2389 l 969 2398 l 969 2407 l
966 2416 l 961 2424 l 953 2429 l 944 2432 l 935 2432 l 926 2429 l 918 2424 l
913 2416 l 910 2407 l 910 2398 l 913 2389 l
918 2382 l 926 2376 l 935 2373 l 944 2373 l s 900 2379 m 1793 2891 l 2686 3404
l 3400 3814 l s 3340 2162 m 3348 2166 l
3360 2178 l 3360 2094 l s 3356 2174 m 3356 2094 l s 3340 2094 m 3376 2094 l s
3476 2194 m 3404 2066 l s 3496 2178 m 3524 2094 l
s 3500 2178 m 3524 2106 l s 3552 2178 m 3524 2094 l s 3488 2178 m 3512 2178 l s
3536 2178 m 3560 2178 l s 206 3740 m 206 3684 l
s 210 3740 m 210 3684 l s 210 3728 m 218 3736 l 230 3740 l 238 3740 l 250 3736
l 254 3728 l 254 3684 l s 238 3740 m 246 3736 l
250 3728 l 250 3684 l s 254 3728 m 262 3736 l 274 3740 l 282 3740 l 294 3736 l
298 3728 l 298 3684 l s 282 3740 m 290 3736 l
294 3728 l 294 3684 l s 194 3740 m 210 3740 l s 194 3684 m 222 3684 l s 238
3684 m 266 3684 l s 282 3684 m 310 3684 l
s 362 3784 m 354 3776 l 346 3764 l 338 3748 l 334 3728 l 334 3712 l 338 3692 l
346 3676 l 354 3664 l 362 3656 l s 354 3776 m
346 3760 l 342 3748 l 338 3728 l 338 3712 l 342 3692 l 346 3680 l 354 3664 l s
394 3768 m 394 3684 l s 398 3768 m 398 3684 l
s 398 3728 m 406 3736 l 418 3740 l 426 3740 l 438 3736 l 442 3728 l 442 3684 l
s 426 3740 m 434 3736 l 438 3728 l 438 3684 l
s 382 3768 m 398 3768 l s 382 3684 m 410 3684 l s 426 3684 m 454 3684 l s 467
3689 m 473 3689 l 478 3686 l 481 3681 l
495 3639 l 498 3633 l 501 3630 l s 473 3689 m 476 3686 l 478 3681 l 492 3639 l
495 3633 l 501 3630 l 506 3630 l s 509 3689 m
506 3684 l 501 3675 l 473 3644 l 467 3636 l 464 3630 l s 556 3784 m 548 3776 l
540 3764 l 532 3748 l 528 3728 l 528 3712 l
532 3692 l 540 3676 l 548 3664 l 556 3656 l s 548 3776 m 540 3760 l 536 3748 l
532 3728 l 532 3712 l 536 3692 l 540 3680 l
548 3664 l s 580 3768 m 608 3684 l s 584 3768 m 608 3696 l s 636 3768 m 608
3684 l s 572 3768 m 596 3768 l s 620 3768 m
644 3768 l s 660 3784 m 668 3776 l 676 3764 l 684 3748 l 688 3728 l 688 3712 l
684 3692 l 676 3676 l 668 3664 l 660 3656 l
s 668 3776 m 676 3760 l 680 3748 l 684 3728 l 684 3712 l 680 3692 l 676 3680 l
668 3664 l s 716 3784 m 724 3776 l 732 3764 l
740 3748 l 744 3728 l 744 3712 l 740 3692 l 732 3676 l 724 3664 l 716 3656 l s
724 3776 m 732 3760 l 736 3748 l 740 3728 l
740 3712 l 736 3692 l 732 3680 l 724 3664 l s 2492 2755 m 2478 2750 l 2469 2741
l 2460 2723 l 2455 2709 l 2451 2691 l
2446 2663 l 2442 2627 l s 2492 2755 m 2483 2750 l 2474 2741 l 2465 2723 l 2460
2709 l 2455 2691 l 2451 2663 l 2446 2627 l
s 2492 2755 m 2501 2755 l 2510 2750 l 2515 2746 l 2515 2732 l 2510 2723 l 2506
2718 l 2492 2714 l 2474 2714 l s 2501 2755 m
2510 2746 l 2510 2732 l 2506 2723 l 2501 2718 l 2492 2714 l s 2474 2714 m 2492
2709 l 2501 2700 l 2506 2691 l 2506 2677 l
2501 2668 l 2497 2663 l 2483 2659 l 2474 2659 l 2465 2663 l 2460 2668 l 2455
2682 l s 2474 2714 m 2487 2709 l 2497 2700 l
2501 2691 l 2501 2677 l 2497 2668 l 2492 2663 l 2483 2659 l s 2547 2714 m 2629
2714 l s 2547 2686 m 2629 2686 l s 2689 2755 m
2675 2750 l 2666 2737 l 2661 2714 l 2661 2700 l 2666 2677 l 2675 2663 l 2689
2659 l 2698 2659 l 2711 2663 l 2721 2677 l
2725 2700 l 2725 2714 l 2721 2737 l 2711 2750 l 2698 2755 l 2689 2755 l 2679
2750 l 2675 2746 l 2670 2737 l 2666 2714 l
2666 2700 l 2670 2677 l 2675 2668 l 2679 2663 l 2689 2659 l s 2698 2659 m 2707
2663 l 2711 2668 l 2716 2677 l 2721 2700 l
2721 2714 l 2716 2737 l 2711 2746 l 2707 2750 l 2698 2755 l s 2762 2668 m 2757
2663 l 2762 2659 l 2766 2663 l 2762 2668 l
s 2839 2746 m 2839 2659 l s 2844 2755 m 2844 2659 l s 2844 2755 m 2794 2686 l
2867 2686 l s 2826 2659 m 2858 2659 l s 2890 2755 m
2890 2727 l s 2890 2737 m 2894 2746 l 2903 2755 l 2913 2755 l 2935 2741 l 2945
2741 l 2949 2746 l 2954 2755 l s 2894 2746 m
2903 2750 l 2913 2750 l 2935 2741 l s 2954 2755 m 2954 2741 l 2949 2727 l 2931
2705 l 2926 2695 l 2922 2682 l 2922 2659 l
s 2949 2727 m 2926 2705 l 2922 2695 l 2917 2682 l 2917 2659 l s 900 300 m 900
360 l s 1079 300 m 1079 330 l s 1257 300 m
1257 330 l s 1436 300 m 1436 330 l s 1614 300 m 1614 360 l s 1793 300 m 1793
330 l s 1971 300 m 1971 330 l s 2150 300 m
2150 330 l s 2329 300 m 2329 360 l s 2507 300 m 2507 330 l s 2686 300 m 2686
330 l s 2864 300 m 2864 330 l s 3043 300 m
3043 360 l s 3221 300 m 3221 330 l s 3400 300 m 3400 330 l s 3400 300 m 900 300
l s 897 221 m 886 218 l 879 207 l 876 190 l
876 180 l 879 163 l 886 153 l 897 149 l 903 149 l 914 153 l 921 163 l 924 180 l
924 190 l 921 207 l 914 218 l 903 221 l
897 221 l 890 218 l 886 214 l 883 207 l 879 190 l 879 180 l 883 163 l 886 156 l
890 153 l 897 149 l s 903 149 m 910 153 l
914 156 l 917 163 l 921 180 l 921 190 l 917 207 l 914 214 l 910 218 l 903 221 l
s 1525 221 m 1515 218 l 1508 207 l 1505 190 l
1505 180 l 1508 163 l 1515 153 l 1525 149 l 1532 149 l 1542 153 l 1549 163 l
1553 180 l 1553 190 l 1549 207 l 1542 218 l
1532 221 l 1525 221 l 1518 218 l 1515 214 l 1511 207 l 1508 190 l 1508 180 l
1511 163 l 1515 156 l 1518 153 l 1525 149 l
s 1532 149 m 1539 153 l 1542 156 l 1546 163 l 1549 180 l 1549 190 l 1546 207 l
1542 214 l 1539 218 l 1532 221 l s 1580 156 m
1577 153 l 1580 149 l 1583 153 l 1580 156 l s 1628 221 m 1618 218 l 1611 207 l
1607 190 l 1607 180 l 1611 163 l 1618 153 l
1628 149 l 1635 149 l 1645 153 l 1652 163 l 1655 180 l 1655 190 l 1652 207 l
1645 218 l 1635 221 l 1628 221 l 1621 218 l
1618 214 l 1614 207 l 1611 190 l 1611 180 l 1614 163 l 1618 156 l 1621 153 l
1628 149 l s 1635 149 m 1642 153 l 1645 156 l
1649 163 l 1652 180 l 1652 190 l 1649 207 l 1645 214 l 1642 218 l 1635 221 l s
1679 207 m 1683 204 l 1679 201 l 1676 204 l
1676 207 l 1679 214 l 1683 218 l 1693 221 l 1707 221 l 1717 218 l 1721 214 l
1724 207 l 1724 201 l 1721 194 l 1710 187 l
1693 180 l 1686 177 l 1679 170 l 1676 159 l 1676 149 l s 1707 221 m 1714 218 l
1717 214 l 1721 207 l 1721 201 l 1717 194 l
1707 187 l 1693 180 l s 1676 156 m 1679 159 l 1686 159 l 1703 153 l 1714 153 l
1721 156 l 1724 159 l s 1686 159 m 1703 149 l
1717 149 l 1721 153 l 1724 159 l 1724 166 l s 2239 221 m 2229 218 l 2222 207 l
2219 190 l 2219 180 l 2222 163 l 2229 153 l
2239 149 l 2246 149 l 2257 153 l 2263 163 l 2267 180 l 2267 190 l 2263 207 l
2257 218 l 2246 221 l 2239 221 l 2233 218 l
2229 214 l 2226 207 l 2222 190 l 2222 180 l 2226 163 l 2229 156 l 2233 153 l
2239 149 l s 2246 149 m 2253 153 l 2257 156 l
2260 163 l 2263 180 l 2263 190 l 2260 207 l 2257 214 l 2253 218 l 2246 221 l s
2294 156 m 2291 153 l 2294 149 l 2298 153 l
2294 156 l s 2342 221 m 2332 218 l 2325 207 l 2322 190 l 2322 180 l 2325 163 l
2332 153 l 2342 149 l 2349 149 l 2359 153 l
2366 163 l 2370 180 l 2370 190 l 2366 207 l 2359 218 l 2349 221 l 2342 221 l
2335 218 l 2332 214 l 2329 207 l 2325 190 l
2325 180 l 2329 163 l 2332 156 l 2335 153 l 2342 149 l s 2349 149 m 2356 153 l
2359 156 l 2363 163 l 2366 180 l 2366 190 l
2363 207 l 2359 214 l 2356 218 l 2349 221 l s 2421 214 m 2421 149 l s 2425 221
m 2425 149 l s 2425 221 m 2387 170 l 2442 170 l
s 2411 149 m 2435 149 l s 2954 221 m 2943 218 l 2937 207 l 2933 190 l 2933 180
l 2937 163 l 2943 153 l 2954 149 l 2961 149 l
2971 153 l 2978 163 l 2981 180 l 2981 190 l 2978 207 l 2971 218 l 2961 221 l
2954 221 l 2947 218 l 2943 214 l 2940 207 l
2937 190 l 2937 180 l 2940 163 l 2943 156 l 2947 153 l 2954 149 l s 2961 149 m
2967 153 l 2971 156 l 2974 163 l 2978 180 l
2978 190 l 2974 207 l 2971 214 l 2967 218 l 2961 221 l s 3009 156 m 3005 153 l
3009 149 l 3012 153 l 3009 156 l s 3057 221 m
3046 218 l 3039 207 l 3036 190 l 3036 180 l 3039 163 l 3046 153 l 3057 149 l
3063 149 l 3074 153 l 3081 163 l 3084 180 l
3084 190 l 3081 207 l 3074 218 l 3063 221 l 3057 221 l 3050 218 l 3046 214 l
3043 207 l 3039 190 l 3039 180 l 3043 163 l
3046 156 l 3050 153 l 3057 149 l s 3063 149 m 3070 153 l 3074 156 l 3077 163 l
3081 180 l 3081 190 l 3077 207 l 3074 214 l
3070 218 l 3063 221 l s 3146 211 m 3142 207 l 3146 204 l 3149 207 l 3149 211 l
3146 218 l 3139 221 l 3129 221 l 3118 218 l
3111 211 l 3108 204 l 3105 190 l 3105 170 l 3108 159 l 3115 153 l 3125 149 l
3132 149 l 3142 153 l 3149 159 l 3153 170 l
3153 173 l 3149 183 l 3142 190 l 3132 194 l 3129 194 l 3118 190 l 3111 183 l
3108 173 l s 3129 221 m 3122 218 l 3115 211 l
3111 204 l 3108 190 l 3108 170 l 3111 159 l 3118 153 l 3125 149 l s 3132 149 m
3139 153 l 3146 159 l 3149 170 l 3149 173 l
3146 183 l 3139 190 l 3132 194 l s 3400 300 m 3340 300 l s 3400 380 m 3370 380
l s 3400 460 m 3370 460 l s 3400 540 m
3370 540 l s 3400 620 m 3370 620 l s 3400 700 m 3340 700 l s 3400 780 m 3370
780 l s 3400 860 m 3370 860 l s 3400 940 m
3370 940 l s 3400 1020 m 3370 1020 l s 3400 1100 m 3340 1100 l s 3400 1180 m
3370 1180 l s 3400 1260 m 3370 1260 l s 3400 1340 m
3370 1340 l s 3400 1420 m 3370 1420 l s 3400 1500 m 3340 1500 l s 3400 1580 m
3370 1580 l s 3400 1660 m 3370 1660 l s 3400 1740 m
3370 1740 l s 3400 1820 m 3370 1820 l s 3400 1900 m 3340 1900 l s 3400 1900 m
3400 300 l s 900 300 m 960 300 l s 900 380 m
930 380 l s 900 460 m 930 460 l s 900 540 m 930 540 l s 900 620 m 930 620 l s
900 700 m 960 700 l s 900 780 m 930 780 l
s 900 860 m 930 860 l s 900 940 m 930 940 l s 900 1020 m 930 1020 l s 900 1100
m 960 1100 l s 900 1180 m 930 1180 l s 900 1260 m
930 1260 l s 900 1340 m 930 1340 l s 900 1420 m 930 1420 l s 900 1500 m 960
1500 l s 900 1580 m 930 1580 l s 900 1660 m
930 1660 l s 900 1740 m 930 1740 l s 900 1820 m 930 1820 l s 900 1900 m 960
1900 l s 900 1900 m 900 300 l s 525 300 m
586 300 l s 631 341 m 621 338 l 614 327 l 610 310 l 610 300 l 614 283 l 621 273
l 631 269 l 638 269 l 648 273 l 655 283 l
658 300 l 658 310 l 655 327 l 648 338 l 638 341 l 631 341 l 624 338 l 621 334 l
617 327 l 614 310 l 614 300 l 617 283 l
621 276 l 624 273 l 631 269 l s 638 269 m 645 273 l 648 276 l 651 283 l 655 300
l 655 310 l 651 327 l 648 334 l 645 338 l
638 341 l s 686 276 m 682 273 l 686 269 l 689 273 l 686 276 l s 717 327 m 720
324 l 717 321 l 713 324 l 713 327 l 717 334 l
720 338 l 730 341 l 744 341 l 754 338 l 758 331 l 758 321 l 754 314 l 744 310 l
734 310 l s 744 341 m 751 338 l 754 331 l
754 321 l 751 314 l 744 310 l 751 307 l 758 300 l 761 293 l 761 283 l 758 276 l
754 273 l 744 269 l 730 269 l 720 273 l
717 276 l 713 283 l 713 286 l 717 290 l 720 286 l 717 283 l s 754 303 m 758 293
l 758 283 l 754 276 l 751 273 l 744 269 l
s 792 327 m 799 331 l 809 341 l 809 269 l s 806 338 m 806 269 l s 792 269 m 823
269 l s 456 700 m 518 700 l s 562 741 m
552 738 l 545 727 l 542 710 l 542 700 l 545 683 l 552 673 l 562 669 l 569 669 l
579 673 l 586 683 l 590 700 l 590 710 l
586 727 l 579 738 l 569 741 l 562 741 l 555 738 l 552 734 l 549 727 l 545 710 l
545 700 l 549 683 l 552 676 l 555 673 l
562 669 l s 569 669 m 576 673 l 579 676 l 583 683 l 586 700 l 586 710 l 583 727
l 579 734 l 576 738 l 569 741 l s 617 676 m
614 673 l 617 669 l 621 673 l 617 676 l s 648 727 m 651 724 l 648 721 l 645 724
l 645 727 l 648 734 l 651 738 l 662 741 l
675 741 l 686 738 l 689 731 l 689 721 l 686 714 l 675 710 l 665 710 l s 675 741
m 682 738 l 686 731 l 686 721 l 682 714 l
675 710 l 682 707 l 689 700 l 693 693 l 693 683 l 689 676 l 686 673 l 675 669 l
662 669 l 651 673 l 648 676 l 645 683 l
645 686 l 648 690 l 651 686 l 648 683 l s 686 703 m 689 693 l 689 683 l 686 676
l 682 673 l 675 669 l s 734 741 m 723 738 l
717 727 l 713 710 l 713 700 l 717 683 l 723 673 l 734 669 l 741 669 l 751 673 l
758 683 l 761 700 l 761 710 l 758 727 l
751 738 l 741 741 l 734 741 l 727 738 l 723 734 l 720 727 l 717 710 l 717 700 l
720 683 l 723 676 l 727 673 l 734 669 l
s 741 669 m 747 673 l 751 676 l 754 683 l 758 700 l 758 710 l 754 727 l 751 734
l 747 738 l 741 741 l s 789 741 m 782 707 l
789 714 l 799 717 l 809 717 l 819 714 l 826 707 l 830 697 l 830 690 l 826 679 l
819 673 l 809 669 l 799 669 l 789 673 l
785 676 l 782 683 l 782 686 l 785 690 l 789 686 l 785 683 l s 809 717 m 816 714
l 823 707 l 826 697 l 826 690 l 823 679 l
816 673 l 809 669 l s 789 741 m 823 741 l s 789 738 m 806 738 l 823 741 l s 593
1100 m 655 1100 l s 699 1141 m 689 1138 l
682 1127 l 679 1110 l 679 1100 l 682 1083 l 689 1073 l 699 1069 l 706 1069 l
717 1073 l 723 1083 l 727 1100 l 727 1110 l
723 1127 l 717 1138 l 706 1141 l 699 1141 l 693 1138 l 689 1134 l 686 1127 l
682 1110 l 682 1100 l 686 1083 l 689 1076 l
693 1073 l 699 1069 l s 706 1069 m 713 1073 l 717 1076 l 720 1083 l 723 1100 l
723 1110 l 720 1127 l 717 1134 l 713 1138 l
706 1141 l s 754 1076 m 751 1073 l 754 1069 l 758 1073 l 754 1076 l s 785 1127
m 789 1124 l 785 1121 l 782 1124 l 782 1127 l
785 1134 l 789 1138 l 799 1141 l 813 1141 l 823 1138 l 826 1131 l 826 1121 l
823 1114 l 813 1110 l 802 1110 l s 813 1141 m
819 1138 l 823 1131 l 823 1121 l 819 1114 l 813 1110 l 819 1107 l 826 1100 l
830 1093 l 830 1083 l 826 1076 l 823 1073 l
813 1069 l 799 1069 l 789 1073 l 785 1076 l 782 1083 l 782 1086 l 785 1090 l
789 1086 l 785 1083 l s 823 1103 m 826 1093 l
826 1083 l 823 1076 l 819 1073 l 813 1069 l s 456 1500 m 518 1500 l s 562 1541
m 552 1538 l 545 1527 l 542 1510 l 542 1500 l
545 1483 l 552 1473 l 562 1469 l 569 1469 l 579 1473 l 586 1483 l 590 1500 l
590 1510 l 586 1527 l 579 1538 l 569 1541 l
562 1541 l 555 1538 l 552 1534 l 549 1527 l 545 1510 l 545 1500 l 549 1483 l
552 1476 l 555 1473 l 562 1469 l s 569 1469 m
576 1473 l 579 1476 l 583 1483 l 586 1500 l 586 1510 l 583 1527 l 579 1534 l
576 1538 l 569 1541 l s 617 1476 m 614 1473 l
617 1469 l 621 1473 l 617 1476 l s 648 1527 m 651 1524 l 648 1521 l 645 1524 l
645 1527 l 648 1534 l 651 1538 l 662 1541 l
675 1541 l 686 1538 l 689 1534 l 693 1527 l 693 1521 l 689 1514 l 679 1507 l
662 1500 l 655 1497 l 648 1490 l 645 1479 l
645 1469 l s 675 1541 m 682 1538 l 686 1534 l 689 1527 l 689 1521 l 686 1514 l
675 1507 l 662 1500 l s 645 1476 m 648 1479 l
655 1479 l 672 1473 l 682 1473 l 689 1476 l 693 1479 l s 655 1479 m 672 1469 l
686 1469 l 689 1473 l 693 1479 l 693 1486 l
s 758 1517 m 754 1507 l 747 1500 l 737 1497 l 734 1497 l 723 1500 l 717 1507 l
713 1517 l 713 1521 l 717 1531 l 723 1538 l
734 1541 l 741 1541 l 751 1538 l 758 1531 l 761 1521 l 761 1500 l 758 1486 l
754 1479 l 747 1473 l 737 1469 l 727 1469 l
720 1473 l 717 1479 l 717 1483 l 720 1486 l 723 1483 l 720 1479 l s 734 1497 m
727 1500 l 720 1507 l 717 1517 l 717 1521 l
720 1531 l 727 1538 l 734 1541 l s 741 1541 m 747 1538 l 754 1531 l 758 1521 l
758 1500 l 754 1486 l 751 1479 l 744 1473 l
737 1469 l s 789 1541 m 782 1507 l 789 1514 l 799 1517 l 809 1517 l 819 1514 l
826 1507 l 830 1497 l 830 1490 l 826 1479 l
819 1473 l 809 1469 l 799 1469 l 789 1473 l 785 1476 l 782 1483 l 782 1486 l
785 1490 l 789 1486 l 785 1483 l s 809 1517 m
816 1514 l 823 1507 l 826 1497 l 826 1490 l 823 1479 l 816 1473 l 809 1469 l s
789 1541 m 823 1541 l s 789 1538 m 806 1538 l
823 1541 l s 525 1900 m 586 1900 l s 631 1941 m 621 1938 l 614 1927 l 610 1910
l 610 1900 l 614 1883 l 621 1873 l 631 1869 l
638 1869 l 648 1873 l 655 1883 l 658 1900 l 658 1910 l 655 1927 l 648 1938 l
638 1941 l 631 1941 l 624 1938 l 621 1934 l
617 1927 l 614 1910 l 614 1900 l 617 1883 l 621 1876 l 624 1873 l 631 1869 l s
638 1869 m 645 1873 l 648 1876 l 651 1883 l
655 1900 l 655 1910 l 651 1927 l 648 1934 l 645 1938 l 638 1941 l s 686 1876 m
682 1873 l 686 1869 l 689 1873 l 686 1876 l
s 717 1927 m 720 1924 l 717 1921 l 713 1924 l 713 1927 l 717 1934 l 720 1938 l
730 1941 l 744 1941 l 754 1938 l 758 1934 l
761 1927 l 761 1921 l 758 1914 l 747 1907 l 730 1900 l 723 1897 l 717 1890 l
713 1879 l 713 1869 l s 744 1941 m 751 1938 l
754 1934 l 758 1927 l 758 1921 l 754 1914 l 744 1907 l 730 1900 l s 713 1876 m
717 1879 l 723 1879 l 741 1873 l 751 1873 l
758 1876 l 761 1879 l s 723 1879 m 741 1869 l 754 1869 l 758 1873 l 761 1879 l
761 1886 l s 826 1917 m 823 1907 l 816 1900 l
806 1897 l 802 1897 l 792 1900 l 785 1907 l 782 1917 l 782 1921 l 785 1931 l
792 1938 l 802 1941 l 809 1941 l 819 1938 l
826 1931 l 830 1921 l 830 1900 l 826 1886 l 823 1879 l 816 1873 l 806 1869 l
795 1869 l 789 1873 l 785 1879 l 785 1883 l
789 1886 l 792 1883 l 789 1879 l s 802 1897 m 795 1900 l 789 1907 l 785 1917 l
785 1921 l 789 1931 l 795 1938 l 802 1941 l
s 809 1941 m 816 1938 l 823 1931 l 826 1921 l 826 1900 l 823 1886 l 819 1879 l
813 1873 l 806 1869 l s 900 1900 m 900 1840 l
s 1079 1900 m 1079 1870 l s 1257 1900 m 1257 1870 l s 1436 1900 m 1436 1870 l s
1614 1900 m 1614 1840 l s 1793 1900 m
1793 1870 l s 1971 1900 m 1971 1870 l s 2150 1900 m 2150 1870 l s 2329 1900 m
2329 1840 l s 2507 1900 m 2507 1870 l s 2686 1900 m
2686 1870 l s 2864 1900 m 2864 1870 l s 3043 1900 m 3043 1840 l s 3221 1900 m
3221 1870 l s 3400 1900 m 3400 1870 l s 3400 1900 m
900 1900 l s 3137 1709 m 3146 1711 l 3153 1717 l 3159 1725 l 3162 1733 l 3162
1743 l 3159 1752 l 3153 1759 l 3146 1765 l
3137 1768 l 3127 1768 l 3119 1765 l 3111 1759 l 3105 1752 l 3103 1743 l 3103
1733 l 3105 1725 l 3111 1717 l 3119 1711 l
3127 1709 l 3137 1709 l s 2333 1207 m 2342 1210 l 2350 1216 l 2355 1223 l 2358
1232 l 2358 1242 l 2355 1251 l 2350 1258 l
2342 1264 l 2333 1267 l 2324 1267 l 2315 1264 l 2307 1258 l 2302 1251 l 2299
1242 l 2299 1232 l 2302 1223 l 2307 1216 l
2315 1210 l 2324 1207 l 2333 1207 l s 1897 940 m 1906 943 l 1913 948 l 1919 956
l 1922 965 l 1922 974 l 1919 983 l 1913 991 l
1906 996 l 1897 999 l 1887 999 l 1878 996 l 1871 991 l 1865 983 l 1862 974 l
1862 965 l 1865 956 l 1871 948 l 1878 943 l
1887 940 l 1897 940 l s 1634 781 m 1642 784 l 1650 789 l 1656 797 l 1658 806 l
1658 815 l 1656 824 l 1650 832 l 1642 837 l
1634 840 l 1624 840 l 1615 837 l 1608 832 l 1602 824 l 1599 815 l 1599 806 l
1602 797 l 1608 789 l 1615 784 l 1624 781 l
1634 781 l s 1463 677 m 1472 680 l 1479 685 l 1485 693 l 1488 702 l 1488 711 l
1485 720 l 1479 728 l 1472 733 l 1463 736 l
1453 736 l 1444 733 l 1437 728 l 1431 720 l 1428 711 l 1428 702 l 1431 693 l
1437 685 l 1444 680 l 1453 677 l 1463 677 l
s 1346 608 m 1355 611 l 1362 616 l 1368 624 l 1371 633 l 1371 642 l 1368 651 l
1362 659 l 1355 664 l 1346 667 l 1336 667 l
1327 664 l 1320 659 l 1314 651 l 1311 642 l 1311 633 l 1314 624 l 1320 616 l
1327 611 l 1336 608 l 1346 608 l s 1262 558 m
1271 561 l 1278 566 l 1284 574 l 1287 583 l 1287 592 l 1284 601 l 1278 609 l
1271 614 l 1262 617 l 1252 617 l 1244 614 l
1236 609 l 1230 601 l 1228 592 l 1228 583 l 1230 574 l 1236 566 l 1244 561 l
1252 558 l 1262 558 l s 1200 520 m 1209 523 l
1216 529 l 1222 536 l 1225 545 l 1225 554 l 1222 563 l 1216 571 l 1209 576 l
1200 579 l 1190 579 l 1182 576 l 1174 571 l
1168 563 l 1166 554 l 1166 545 l 1168 536 l 1174 529 l 1182 523 l 1190 520 l
1200 520 l s 1153 492 m 1162 495 l 1169 500 l
1175 508 l 1178 517 l 1178 526 l 1175 535 l 1169 543 l 1162 548 l 1153 551 l
1143 551 l 1134 548 l 1127 543 l 1121 535 l
1118 526 l 1118 517 l 1121 508 l 1127 500 l 1134 495 l 1143 492 l 1153 492 l s
1087 455 m 1096 458 l 1103 463 l 1109 471 l
1112 480 l 1112 489 l 1109 498 l 1103 506 l 1096 511 l 1087 514 l 1078 514 l
1069 511 l 1061 506 l 1055 498 l 1053 489 l
1053 480 l 1055 471 l 1061 463 l 1069 458 l 1078 455 l 1087 455 l s 1015 412 m
1024 415 l 1031 420 l 1037 428 l 1040 437 l
1040 446 l 1037 455 l 1031 462 l 1024 468 l 1015 471 l 1006 471 l 997 468 l 989
462 l 983 455 l 981 446 l 981 437 l 983 428 l
989 420 l 997 415 l 1006 412 l 1015 412 l s 944 372 m 953 375 l 961 380 l 966
388 l 969 397 l 969 406 l 966 415 l 961 423 l
953 428 l 944 431 l 935 431 l 926 428 l 918 423 l 913 415 l 910 406 l 910 397 l
913 388 l 918 380 l 926 375 l 935 372 l
944 372 l s 900 379 m 1793 891 l 2686 1404 l 3400 1814 l s 3340 162 m 3348 166
l 3360 178 l 3360 094 l s 3356 174 m 3356 094 l
s 3340 094 m 3376 094 l s 3476 194 m 3404 066 l s 3496 178 m 3524 094 l s 3500
178 m 3524 106 l s 3552 178 m 3524 094 l
s 3488 178 m 3512 178 l s 3536 178 m 3560 178 l s 206 1740 m 206 1684 l s 210
1740 m 210 1684 l s 210 1728 m 218 1736 l
230 1740 l 238 1740 l 250 1736 l 254 1728 l 254 1684 l s 238 1740 m 246 1736 l
250 1728 l 250 1684 l s 254 1728 m 262 1736 l
274 1740 l 282 1740 l 294 1736 l 298 1728 l 298 1684 l s 282 1740 m 290 1736 l
294 1728 l 294 1684 l s 194 1740 m 210 1740 l
s 194 1684 m 222 1684 l s 238 1684 m 266 1684 l s 282 1684 m 310 1684 l s 362
1784 m 354 1776 l 346 1764 l 338 1748 l
334 1728 l 334 1712 l 338 1692 l 346 1676 l 354 1664 l 362 1656 l s 354 1776 m
346 1760 l 342 1748 l 338 1728 l 338 1712 l
342 1692 l 346 1680 l 354 1664 l s 394 1768 m 394 1684 l s 398 1768 m 398 1684
l s 398 1728 m 406 1736 l 418 1740 l 426 1740 l
438 1736 l 442 1728 l 442 1684 l s 426 1740 m 434 1736 l 438 1728 l 438 1684 l
s 382 1768 m 398 1768 l s 382 1684 m 410 1684 l
s 426 1684 m 454 1684 l s 467 1689 m 473 1689 l 478 1686 l 481 1681 l 495 1639
l 498 1633 l 501 1630 l s 473 1689 m 476 1686 l
478 1681 l 492 1639 l 495 1633 l 501 1630 l 506 1630 l s 509 1689 m 506 1684 l
501 1675 l 473 1644 l 467 1636 l 464 1630 l
s 556 1784 m 548 1776 l 540 1764 l 532 1748 l 528 1728 l 528 1712 l 532 1692 l
540 1676 l 548 1664 l 556 1656 l s 548 1776 m
540 1760 l 536 1748 l 532 1728 l 532 1712 l 536 1692 l 540 1680 l 548 1664 l s
580 1768 m 608 1684 l s 584 1768 m 608 1696 l
s 636 1768 m 608 1684 l s 572 1768 m 596 1768 l s 620 1768 m 644 1768 l s 660
1784 m 668 1776 l 676 1764 l 684 1748 l
688 1728 l 688 1712 l 684 1692 l 676 1676 l 668 1664 l 660 1656 l s 668 1776 m
676 1760 l 680 1748 l 684 1728 l 684 1712 l
680 1692 l 676 1680 l 668 1664 l s 716 1784 m 724 1776 l 732 1764 l 740 1748 l
744 1728 l 744 1712 l 740 1692 l 732 1676 l
724 1664 l 716 1656 l s 724 1776 m 732 1760 l 736 1748 l 740 1728 l 740 1712 l
736 1692 l 732 1680 l 724 1664 l s 2492 755 m
2478 750 l 2469 741 l 2460 723 l 2455 709 l 2451 691 l 2446 663 l 2442 627 l s
2492 755 m 2483 750 l 2474 741 l 2465 723 l
2460 709 l 2455 691 l 2451 663 l 2446 627 l s 2492 755 m 2501 755 l 2510 750 l
2515 746 l 2515 732 l 2510 723 l 2506 718 l
2492 714 l 2474 714 l s 2501 755 m 2510 746 l 2510 732 l 2506 723 l 2501 718 l
2492 714 l s 2474 714 m 2492 709 l 2501 700 l
2506 691 l 2506 677 l 2501 668 l 2497 663 l 2483 659 l 2474 659 l 2465 663 l
2460 668 l 2455 682 l s 2474 714 m 2487 709 l
2497 700 l 2501 691 l 2501 677 l 2497 668 l 2492 663 l 2483 659 l s 2547 714 m
2629 714 l s 2547 686 m 2629 686 l s 2689 755 m
2675 750 l 2666 737 l 2661 714 l 2661 700 l 2666 677 l 2675 663 l 2689 659 l
2698 659 l 2711 663 l 2721 677 l 2725 700 l
2725 714 l 2721 737 l 2711 750 l 2698 755 l 2689 755 l 2679 750 l 2675 746 l
2670 737 l 2666 714 l 2666 700 l 2670 677 l
2675 668 l 2679 663 l 2689 659 l s 2698 659 m 2707 663 l 2711 668 l 2716 677 l
2721 700 l 2721 714 l 2716 737 l 2711 746 l
2707 750 l 2698 755 l s 2762 668 m 2757 663 l 2762 659 l 2766 663 l 2762 668 l
s 2807 755 m 2798 709 l 2807 718 l 2821 723 l
2835 723 l 2849 718 l 2858 709 l 2862 695 l 2862 686 l 2858 673 l 2849 663 l
2835 659 l 2821 659 l 2807 663 l 2803 668 l
2798 677 l 2798 682 l 2803 686 l 2807 682 l 2803 677 l s 2835 723 m 2844 718 l
2853 709 l 2858 695 l 2858 686 l 2853 673 l
2844 663 l 2835 659 l s 2807 755 m 2853 755 l s 2807 750 m 2830 750 l 2853 755
l s 2917 755 m 2903 750 l 2894 737 l 2890 714 l
2890 700 l 2894 677 l 2903 663 l 2917 659 l 2926 659 l 2940 663 l 2949 677 l
2954 700 l 2954 714 l 2949 737 l 2940 750 l
2926 755 l 2917 755 l 2908 750 l 2903 746 l 2899 737 l 2894 714 l 2894 700 l
2899 677 l 2903 668 l 2908 663 l 2917 659 l
s 2926 659 m 2935 663 l 2940 668 l 2945 677 l 2949 700 l 2949 714 l 2945 737 l
2940 746 l 2935 750 l 2926 755 l
stroke grestore
%end(plot)
%%Trailer
showpage
%%%%%%%%%%%%%%%%%%%% bkrfig4.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
/inch {72 mul} def
/cm {72 mul 2.54 div} def
0 cm 0.5 cm translate
0.60 0.60 scale
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-.9 cm 0 cm translate % moves origin of greg file
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 17-JUN-93 19:43:50
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   595   850
%%EndComments
 17 18.4 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.132283464600  0.132948205677 scale
%%EndProlog
%%Page: 0 1
gsave
 900 4300 m
900 4360 l s 1079 4300 m 1079 4330 l s 1257 4300 m 1257 4330 l s 1436 4300 m
1436 4330 l s 1614 4300 m 1614 4360 l s 1793 4300 m
1793 4330 l s 1971 4300 m 1971 4330 l s 2150 4300 m 2150 4330 l s 2329 4300 m
2329 4360 l s 2507 4300 m 2507 4330 l s 2686 4300 m
2686 4330 l s 2864 4300 m 2864 4330 l s 3043 4300 m 3043 4360 l s 3221 4300 m
3221 4330 l s 3400 4300 m 3400 4330 l s 3400 4300 m
900 4300 l s 897 4221 m 886 4218 l 879 4207 l 876 4190 l 876 4180 l 879 4163 l
886 4153 l 897 4149 l 903 4149 l 914 4153 l
921 4163 l 924 4180 l 924 4190 l 921 4207 l 914 4218 l 903 4221 l 897 4221 l
890 4218 l 886 4214 l 883 4207 l 879 4190 l
879 4180 l 883 4163 l 886 4156 l 890 4153 l 897 4149 l s 903 4149 m 910 4153 l
914 4156 l 917 4163 l 921 4180 l 921 4190 l
917 4207 l 914 4214 l 910 4218 l 903 4221 l s 1525 4221 m 1515 4218 l 1508 4207
l 1505 4190 l 1505 4180 l 1508 4163 l
1515 4153 l 1525 4149 l 1532 4149 l 1542 4153 l 1549 4163 l 1553 4180 l 1553
4190 l 1549 4207 l 1542 4218 l 1532 4221 l
1525 4221 l 1518 4218 l 1515 4214 l 1511 4207 l 1508 4190 l 1508 4180 l 1511
4163 l 1515 4156 l 1518 4153 l 1525 4149 l
s 1532 4149 m 1539 4153 l 1542 4156 l 1546 4163 l 1549 4180 l 1549 4190 l 1546
4207 l 1542 4214 l 1539 4218 l 1532 4221 l
s 1580 4156 m 1577 4153 l 1580 4149 l 1583 4153 l 1580 4156 l s 1628 4221 m
1618 4218 l 1611 4207 l 1607 4190 l 1607 4180 l
1611 4163 l 1618 4153 l 1628 4149 l 1635 4149 l 1645 4153 l 1652 4163 l 1655
4180 l 1655 4190 l 1652 4207 l 1645 4218 l
1635 4221 l 1628 4221 l 1621 4218 l 1618 4214 l 1614 4207 l 1611 4190 l 1611
4180 l 1614 4163 l 1618 4156 l 1621 4153 l
1628 4149 l s 1635 4149 m 1642 4153 l 1645 4156 l 1649 4163 l 1652 4180 l 1652
4190 l 1649 4207 l 1645 4214 l 1642 4218 l
1635 4221 l s 1679 4207 m 1683 4204 l 1679 4201 l 1676 4204 l 1676 4207 l 1679
4214 l 1683 4218 l 1693 4221 l 1707 4221 l
1717 4218 l 1721 4214 l 1724 4207 l 1724 4201 l 1721 4194 l 1710 4187 l 1693
4180 l 1686 4177 l 1679 4170 l 1676 4159 l
1676 4149 l s 1707 4221 m 1714 4218 l 1717 4214 l 1721 4207 l 1721 4201 l 1717
4194 l 1707 4187 l 1693 4180 l s 1676 4156 m
1679 4159 l 1686 4159 l 1703 4153 l 1714 4153 l 1721 4156 l 1724 4159 l s 1686
4159 m 1703 4149 l 1717 4149 l 1721 4153 l
1724 4159 l 1724 4166 l s 2239 4221 m 2229 4218 l 2222 4207 l 2219 4190 l 2219
4180 l 2222 4163 l 2229 4153 l 2239 4149 l
2246 4149 l 2257 4153 l 2263 4163 l 2267 4180 l 2267 4190 l 2263 4207 l 2257
4218 l 2246 4221 l 2239 4221 l 2233 4218 l
2229 4214 l 2226 4207 l 2222 4190 l 2222 4180 l 2226 4163 l 2229 4156 l 2233
4153 l 2239 4149 l s 2246 4149 m 2253 4153 l
2257 4156 l 2260 4163 l 2263 4180 l 2263 4190 l 2260 4207 l 2257 4214 l 2253
4218 l 2246 4221 l s 2294 4156 m 2291 4153 l
2294 4149 l 2298 4153 l 2294 4156 l s 2342 4221 m 2332 4218 l 2325 4207 l 2322
4190 l 2322 4180 l 2325 4163 l 2332 4153 l
2342 4149 l 2349 4149 l 2359 4153 l 2366 4163 l 2370 4180 l 2370 4190 l 2366
4207 l 2359 4218 l 2349 4221 l 2342 4221 l
2335 4218 l 2332 4214 l 2329 4207 l 2325 4190 l 2325 4180 l 2329 4163 l 2332
4156 l 2335 4153 l 2342 4149 l s 2349 4149 m
2356 4153 l 2359 4156 l 2363 4163 l 2366 4180 l 2366 4190 l 2363 4207 l 2359
4214 l 2356 4218 l 2349 4221 l s 2421 4214 m
2421 4149 l s 2425 4221 m 2425 4149 l s 2425 4221 m 2387 4170 l 2442 4170 l s
2411 4149 m 2435 4149 l s 2954 4221 m 2943 4218 l
2937 4207 l 2933 4190 l 2933 4180 l 2937 4163 l 2943 4153 l 2954 4149 l 2961
4149 l 2971 4153 l 2978 4163 l 2981 4180 l
2981 4190 l 2978 4207 l 2971 4218 l 2961 4221 l 2954 4221 l 2947 4218 l 2943
4214 l 2940 4207 l 2937 4190 l 2937 4180 l
2940 4163 l 2943 4156 l 2947 4153 l 2954 4149 l s 2961 4149 m 2967 4153 l 2971
4156 l 2974 4163 l 2978 4180 l 2978 4190 l
2974 4207 l 2971 4214 l 2967 4218 l 2961 4221 l s 3009 4156 m 3005 4153 l 3009
4149 l 3012 4153 l 3009 4156 l s 3057 4221 m
3046 4218 l 3039 4207 l 3036 4190 l 3036 4180 l 3039 4163 l 3046 4153 l 3057
4149 l 3063 4149 l 3074 4153 l 3081 4163 l
3084 4180 l 3084 4190 l 3081 4207 l 3074 4218 l 3063 4221 l 3057 4221 l 3050
4218 l 3046 4214 l 3043 4207 l 3039 4190 l
3039 4180 l 3043 4163 l 3046 4156 l 3050 4153 l 3057 4149 l s 3063 4149 m 3070
4153 l 3074 4156 l 3077 4163 l 3081 4180 l
3081 4190 l 3077 4207 l 3074 4214 l 3070 4218 l 3063 4221 l s 3146 4211 m 3142
4207 l 3146 4204 l 3149 4207 l 3149 4211 l
3146 4218 l 3139 4221 l 3129 4221 l 3118 4218 l 3111 4211 l 3108 4204 l 3105
4190 l 3105 4170 l 3108 4159 l 3115 4153 l
3125 4149 l 3132 4149 l 3142 4153 l 3149 4159 l 3153 4170 l 3153 4173 l 3149
4183 l 3142 4190 l 3132 4194 l 3129 4194 l
3118 4190 l 3111 4183 l 3108 4173 l s 3129 4221 m 3122 4218 l 3115 4211 l 3111
4204 l 3108 4190 l 3108 4170 l 3111 4159 l
3118 4153 l 3125 4149 l s 3132 4149 m 3139 4153 l 3146 4159 l 3149 4170 l 3149
4173 l 3146 4183 l 3139 4190 l 3132 4194 l
s 3400 4300 m 3340 4300 l s 3400 4433 m 3370 4433 l s 3400 4567 m 3370 4567 l s
3400 4700 m 3370 4700 l s 3400 4833 m
3340 4833 l s 3400 4967 m 3370 4967 l s 3400 5100 m 3370 5100 l s 3400 5233 m
3370 5233 l s 3400 5367 m 3340 5367 l s 3400 5500 m
3370 5500 l s 3400 5633 m 3370 5633 l s 3400 5767 m 3370 5767 l s 3400 5900 m
3340 5900 l s 3400 5900 m 3400 4300 l s 900 4300 m
960 4300 l s 900 4433 m 930 4433 l s 900 4567 m 930 4567 l s 900 4700 m 930
4700 l s 900 4833 m 960 4833 l s 900 4967 m
930 4967 l s 900 5100 m 930 5100 l s 900 5233 m 930 5233 l s 900 5367 m 960
5367 l s 900 5500 m 930 5500 l s 900 5633 m
930 5633 l s 900 5767 m 930 5767 l s 900 5900 m 960 5900 l s 900 5900 m 900
4300 l s 631 4341 m 621 4338 l 614 4327 l
610 4310 l 610 4300 l 614 4283 l 621 4273 l 631 4269 l 638 4269 l 648 4273 l
655 4283 l 658 4300 l 658 4310 l 655 4327 l
648 4338 l 638 4341 l 631 4341 l 624 4338 l 621 4334 l 617 4327 l 614 4310 l
614 4300 l 617 4283 l 621 4276 l 624 4273 l
631 4269 l s 638 4269 m 645 4273 l 648 4276 l 651 4283 l 655 4300 l 655 4310 l
651 4327 l 648 4334 l 645 4338 l 638 4341 l
s 686 4276 m 682 4273 l 686 4269 l 689 4273 l 686 4276 l s 723 4327 m 730 4331
l 741 4341 l 741 4269 l s 737 4338 m 737 4269 l
s 723 4269 m 754 4269 l s 785 4327 m 789 4324 l 785 4321 l 782 4324 l 782 4327
l 785 4334 l 789 4338 l 799 4341 l 813 4341 l
823 4338 l 826 4334 l 830 4327 l 830 4321 l 826 4314 l 816 4307 l 799 4300 l
792 4297 l 785 4290 l 782 4279 l 782 4269 l
s 813 4341 m 819 4338 l 823 4334 l 826 4327 l 826 4321 l 823 4314 l 813 4307 l
799 4300 l s 782 4276 m 785 4279 l 792 4279 l
809 4273 l 819 4273 l 826 4276 l 830 4279 l s 792 4279 m 809 4269 l 823 4269 l
826 4273 l 830 4279 l 830 4286 l s 631 4874 m
621 4871 l 614 4861 l 610 4844 l 610 4833 l 614 4816 l 621 4806 l 631 4802 l
638 4802 l 648 4806 l 655 4816 l 658 4833 l
658 4844 l 655 4861 l 648 4871 l 638 4874 l 631 4874 l 624 4871 l 621 4868 l
617 4861 l 614 4844 l 614 4833 l 617 4816 l
621 4809 l 624 4806 l 631 4802 l s 638 4802 m 645 4806 l 648 4809 l 651 4816 l
655 4833 l 655 4844 l 651 4861 l 648 4868 l
645 4871 l 638 4874 l s 686 4809 m 682 4806 l 686 4802 l 689 4806 l 686 4809 l
s 723 4861 m 730 4864 l 741 4874 l 741 4802 l
s 737 4871 m 737 4802 l s 723 4802 m 754 4802 l s 813 4868 m 813 4802 l s 816
4874 m 816 4802 l s 816 4874 m 778 4823 l
833 4823 l s 802 4802 m 826 4802 l s 631 5408 m 621 5404 l 614 5394 l 610 5377
l 610 5367 l 614 5350 l 621 5339 l 631 5336 l
638 5336 l 648 5339 l 655 5350 l 658 5367 l 658 5377 l 655 5394 l 648 5404 l
638 5408 l 631 5408 l 624 5404 l 621 5401 l
617 5394 l 614 5377 l 614 5367 l 617 5350 l 621 5343 l 624 5339 l 631 5336 l s
638 5336 m 645 5339 l 648 5343 l 651 5350 l
655 5367 l 655 5377 l 651 5394 l 648 5401 l 645 5404 l 638 5408 l s 686 5343 m
682 5339 l 686 5336 l 689 5339 l 686 5343 l
s 723 5394 m 730 5398 l 741 5408 l 741 5336 l s 737 5404 m 737 5336 l s 723
5336 m 754 5336 l s 823 5398 m 819 5394 l
823 5391 l 826 5394 l 826 5398 l 823 5404 l 816 5408 l 806 5408 l 795 5404 l
789 5398 l 785 5391 l 782 5377 l 782 5356 l
785 5346 l 792 5339 l 802 5336 l 809 5336 l 819 5339 l 826 5346 l 830 5356 l
830 5360 l 826 5370 l 819 5377 l 809 5380 l
806 5380 l 795 5377 l 789 5370 l 785 5360 l s 806 5408 m 799 5404 l 792 5398 l
789 5391 l 785 5377 l 785 5356 l 789 5346 l
795 5339 l 802 5336 l s 809 5336 m 816 5339 l 823 5346 l 826 5356 l 826 5360 l
823 5370 l 816 5377 l 809 5380 l s 631 5941 m
621 5938 l 614 5927 l 610 5910 l 610 5900 l 614 5883 l 621 5873 l 631 5869 l
638 5869 l 648 5873 l 655 5883 l 658 5900 l
658 5910 l 655 5927 l 648 5938 l 638 5941 l 631 5941 l 624 5938 l 621 5934 l
617 5927 l 614 5910 l 614 5900 l 617 5883 l
621 5876 l 624 5873 l 631 5869 l s 638 5869 m 645 5873 l 648 5876 l 651 5883 l
655 5900 l 655 5910 l 651 5927 l 648 5934 l
645 5938 l 638 5941 l s 686 5876 m 682 5873 l 686 5869 l 689 5873 l 686 5876 l
s 723 5927 m 730 5931 l 741 5941 l 741 5869 l
s 737 5938 m 737 5869 l s 723 5869 m 754 5869 l s 799 5941 m 789 5938 l 785
5931 l 785 5921 l 789 5914 l 799 5910 l 813 5910 l
823 5914 l 826 5921 l 826 5931 l 823 5938 l 813 5941 l 799 5941 l 792 5938 l
789 5931 l 789 5921 l 792 5914 l 799 5910 l
s 813 5910 m 819 5914 l 823 5921 l 823 5931 l 819 5938 l 813 5941 l s 799 5910
m 789 5907 l 785 5903 l 782 5897 l 782 5883 l
785 5876 l 789 5873 l 799 5869 l 813 5869 l 823 5873 l 826 5876 l 830 5883 l
830 5897 l 826 5903 l 823 5907 l 813 5910 l
s 799 5910 m 792 5907 l 789 5903 l 785 5897 l 785 5883 l 789 5876 l 792 5873 l
799 5869 l s 813 5869 m 819 5873 l 823 5876 l
826 5883 l 826 5897 l 823 5903 l 819 5907 l 813 5910 l s 900 5900 m 900 5840 l
s 1079 5900 m 1079 5870 l s 1257 5900 m
1257 5870 l s 1436 5900 m 1436 5870 l s 1614 5900 m 1614 5840 l s 1793 5900 m
1793 5870 l s 1971 5900 m 1971 5870 l s 2150 5900 m
2150 5870 l s 2329 5900 m 2329 5840 l s 2507 5900 m 2507 5870 l s 2686 5900 m
2686 5870 l s 2864 5900 m 2864 5870 l s 3043 5900 m
3043 5840 l s 3221 5900 m 3221 5870 l s 3400 5900 m 3400 5870 l s 3400 5900 m
900 5900 l s 3137 5640 m 3146 5643 l 3153 5648 l
3159 5656 l 3162 5665 l 3162 5674 l 3159 5683 l 3153 5691 l 3146 5696 l 3137
5699 l 3127 5699 l 3119 5696 l 3111 5691 l
3105 5683 l 3103 5674 l 3103 5665 l 3105 5656 l 3111 5648 l 3119 5643 l 3127
5640 l 3137 5640 l s 2333 5425 m 2342 5428 l
2350 5433 l 2355 5441 l 2358 5450 l 2358 5459 l 2355 5468 l 2350 5476 l 2342
5481 l 2333 5484 l 2324 5484 l 2315 5481 l
2307 5476 l 2302 5468 l 2299 5459 l 2299 5450 l 2302 5441 l 2307 5433 l 2315
5428 l 2324 5425 l 2333 5425 l s 1897 5265 m
1906 5267 l 1913 5273 l 1919 5281 l 1922 5290 l 1922 5299 l 1919 5308 l 1913
5315 l 1906 5321 l 1897 5324 l 1887 5324 l
1878 5321 l 1871 5315 l 1865 5308 l 1862 5299 l 1862 5290 l 1865 5281 l 1871
5273 l 1878 5267 l 1887 5265 l 1897 5265 l
s 1634 5139 m 1642 5142 l 1650 5148 l 1656 5155 l 1658 5164 l 1658 5174 l 1656
5183 l 1650 5190 l 1642 5196 l 1634 5199 l
1624 5199 l 1615 5196 l 1608 5190 l 1602 5183 l 1599 5174 l 1599 5164 l 1602
5155 l 1608 5148 l 1615 5142 l 1624 5139 l
1634 5139 l s 1463 5039 m 1472 5041 l 1479 5047 l 1485 5055 l 1488 5063 l 1488
5073 l 1485 5082 l 1479 5089 l 1472 5095 l
1463 5098 l 1453 5098 l 1444 5095 l 1437 5089 l 1431 5082 l 1428 5073 l 1428
5063 l 1431 5055 l 1437 5047 l 1444 5041 l
1453 5039 l 1463 5039 l s 1346 4956 m 1355 4958 l 1362 4964 l 1368 4972 l 1371
4980 l 1371 4990 l 1368 4999 l 1362 5006 l
1355 5012 l 1346 5015 l 1336 5015 l 1327 5012 l 1320 5006 l 1314 4999 l 1311
4990 l 1311 4980 l 1314 4972 l 1320 4964 l
1327 4958 l 1336 4956 l 1346 4956 l s 1262 4886 m 1271 4889 l 1278 4894 l 1284
4902 l 1287 4911 l 1287 4920 l 1284 4929 l
1278 4937 l 1271 4942 l 1262 4945 l 1252 4945 l 1244 4942 l 1236 4937 l 1230
4929 l 1228 4920 l 1228 4911 l 1230 4902 l
1236 4894 l 1244 4889 l 1252 4886 l 1262 4886 l s 1200 4827 m 1209 4829 l 1216
4835 l 1222 4843 l 1225 4851 l 1225 4861 l
1222 4870 l 1216 4877 l 1209 4883 l 1200 4886 l 1190 4886 l 1182 4883 l 1174
4877 l 1168 4870 l 1166 4861 l 1166 4851 l
1168 4843 l 1174 4835 l 1182 4829 l 1190 4827 l 1200 4827 l s 1153 4776 m 1162
4779 l 1169 4784 l 1175 4792 l 1178 4801 l
1178 4810 l 1175 4819 l 1169 4827 l 1162 4832 l 1153 4835 l 1143 4835 l 1134
4832 l 1127 4827 l 1121 4819 l 1118 4810 l
1118 4801 l 1121 4792 l 1127 4784 l 1134 4779 l 1143 4776 l 1153 4776 l s 1087
4693 m 1096 4696 l 1103 4701 l 1109 4709 l
1112 4718 l 1112 4727 l 1109 4736 l 1103 4744 l 1096 4749 l 1087 4752 l 1078
4752 l 1069 4749 l 1061 4744 l 1055 4736 l
1053 4727 l 1053 4718 l 1055 4709 l 1061 4701 l 1069 4696 l 1078 4693 l 1087
4693 l s 1015 4577 m 1024 4580 l 1031 4585 l
1037 4593 l 1040 4602 l 1040 4611 l 1037 4620 l 1031 4628 l 1024 4633 l 1015
4636 l 1006 4636 l 997 4633 l 989 4628 l
983 4620 l 981 4611 l 981 4602 l 983 4593 l 989 4585 l 997 4580 l 1006 4577 l
1015 4577 l s 944 4415 m 953 4418 l 961 4423 l
966 4431 l 969 4440 l 969 4449 l 966 4458 l 961 4466 l 953 4471 l 944 4474 l
935 4474 l 926 4471 l 918 4466 l 913 4458 l
910 4449 l 910 4440 l 913 4431 l 918 4423 l 926 4418 l 935 4415 l 944 4415 l s
900 4317 m 989 4631 l 1079 4945 l 1168 5259 l
1257 5573 l 1346 5887 l 1350 5900 l s 3300 4162 m 3308 4166 l 3320 4178 l 3320
4094 l s 3316 4174 m 3316 4094 l s 3300 4094 m
3336 4094 l s 3436 4194 m 3364 4066 l s 3456 4178 m 3484 4094 l s 3460 4178 m
3484 4106 l s 3512 4178 m 3484 4094 l s 3448 4178 m
3472 4178 l s 3496 4178 m 3520 4178 l s 306 5660 m 314 5660 l 322 5656 l 326
5648 l 346 5588 l 350 5580 l 354 5576 l s 314 5660 m
318 5656 l 322 5648 l 342 5588 l 346 5580 l 354 5576 l 362 5576 l s 366 5660 m
362 5652 l 354 5640 l 314 5596 l 306 5584 l
302 5576 l s 414 5704 m 406 5696 l 398 5684 l 390 5668 l 386 5648 l 386 5632 l
390 5612 l 398 5596 l 406 5584 l 414 5576 l
s 406 5696 m 398 5680 l 394 5668 l 390 5648 l 390 5632 l 394 5612 l 398 5600 l
406 5584 l s 446 5688 m 446 5604 l s 450 5688 m
450 5604 l s 450 5648 m 458 5656 l 470 5660 l 478 5660 l 490 5656 l 494 5648 l
494 5604 l s 478 5660 m 486 5656 l 490 5648 l
490 5604 l s 434 5688 m 450 5688 l s 434 5604 m 462 5604 l s 478 5604 m 506
5604 l s 528 5629 m 528 5581 l 531 5573 l
536 5570 l 542 5570 l 548 5573 l 550 5578 l s 531 5629 m 531 5581 l 534 5573 l
536 5570 l s 520 5609 m 542 5609 l s 568 5704 m
576 5696 l 584 5684 l 592 5668 l 596 5648 l 596 5632 l 592 5612 l 584 5596 l
576 5584 l 568 5576 l s 576 5696 m 584 5680 l
588 5668 l 592 5648 l 592 5632 l 588 5612 l 584 5600 l 576 5584 l s 692 5704 m
620 5576 l s 712 5688 m 740 5604 l s 716 5688 m
740 5616 l s 768 5688 m 740 5604 l s 704 5688 m 728 5688 l s 752 5688 m 776
5688 l s 2492 4655 m 2478 4650 l 2469 4641 l
2460 4623 l 2455 4609 l 2451 4591 l 2446 4563 l 2442 4527 l s 2492 4655 m 2483
4650 l 2474 4641 l 2465 4623 l 2460 4609 l
2455 4591 l 2451 4563 l 2446 4527 l s 2492 4655 m 2501 4655 l 2510 4650 l 2515
4646 l 2515 4632 l 2510 4623 l 2506 4618 l
2492 4614 l 2474 4614 l s 2501 4655 m 2510 4646 l 2510 4632 l 2506 4623 l 2501
4618 l 2492 4614 l s 2474 4614 m 2492 4609 l
2501 4600 l 2506 4591 l 2506 4577 l 2501 4568 l 2497 4563 l 2483 4559 l 2474
4559 l 2465 4563 l 2460 4568 l 2455 4582 l
s 2474 4614 m 2487 4609 l 2497 4600 l 2501 4591 l 2501 4577 l 2497 4568 l 2492
4563 l 2483 4559 l s 2547 4614 m 2629 4614 l
s 2547 4586 m 2629 4586 l s 2689 4655 m 2675 4650 l 2666 4637 l 2661 4614 l
2661 4600 l 2666 4577 l 2675 4563 l 2689 4559 l
2698 4559 l 2711 4563 l 2721 4577 l 2725 4600 l 2725 4614 l 2721 4637 l 2711
4650 l 2698 4655 l 2689 4655 l 2679 4650 l
2675 4646 l 2670 4637 l 2666 4614 l 2666 4600 l 2670 4577 l 2675 4568 l 2679
4563 l 2689 4559 l s 2698 4559 m 2707 4563 l
2711 4568 l 2716 4577 l 2721 4600 l 2721 4614 l 2716 4637 l 2711 4646 l 2707
4650 l 2698 4655 l s 2762 4568 m 2757 4563 l
2762 4559 l 2766 4563 l 2762 4568 l s 2839 4646 m 2839 4559 l s 2844 4655 m
2844 4559 l s 2844 4655 m 2794 4586 l 2867 4586 l
s 2826 4559 m 2858 4559 l s 2899 4655 m 2890 4609 l 2899 4618 l 2913 4623 l
2926 4623 l 2940 4618 l 2949 4609 l 2954 4595 l
2954 4586 l 2949 4573 l 2940 4563 l 2926 4559 l 2913 4559 l 2899 4563 l 2894
4568 l 2890 4577 l 2890 4582 l 2894 4586 l
2899 4582 l 2894 4577 l s 2926 4623 m 2935 4618 l 2945 4609 l 2949 4595 l 2949
4586 l 2945 4573 l 2935 4563 l 2926 4559 l
s 2899 4655 m 2945 4655 l s 2899 4650 m 2922 4650 l 2945 4655 l s 900 2300 m
900 2360 l s 1079 2300 m 1079 2330 l s 1257 2300 m
1257 2330 l s 1436 2300 m 1436 2330 l s 1614 2300 m 1614 2360 l s 1793 2300 m
1793 2330 l s 1971 2300 m 1971 2330 l s 2150 2300 m
2150 2330 l s 2329 2300 m 2329 2360 l s 2507 2300 m 2507 2330 l s 2686 2300 m
2686 2330 l s 2864 2300 m 2864 2330 l s 3043 2300 m
3043 2360 l s 3221 2300 m 3221 2330 l s 3400 2300 m 3400 2330 l s 3400 2300 m
900 2300 l s 897 2221 m 886 2218 l 879 2207 l
876 2190 l 876 2180 l 879 2163 l 886 2153 l 897 2149 l 903 2149 l 914 2153 l
921 2163 l 924 2180 l 924 2190 l 921 2207 l
914 2218 l 903 2221 l 897 2221 l 890 2218 l 886 2214 l 883 2207 l 879 2190 l
879 2180 l 883 2163 l 886 2156 l 890 2153 l
897 2149 l s 903 2149 m 910 2153 l 914 2156 l 917 2163 l 921 2180 l 921 2190 l
917 2207 l 914 2214 l 910 2218 l 903 2221 l
s 1525 2221 m 1515 2218 l 1508 2207 l 1505 2190 l 1505 2180 l 1508 2163 l 1515
2153 l 1525 2149 l 1532 2149 l 1542 2153 l
1549 2163 l 1553 2180 l 1553 2190 l 1549 2207 l 1542 2218 l 1532 2221 l 1525
2221 l 1518 2218 l 1515 2214 l 1511 2207 l
1508 2190 l 1508 2180 l 1511 2163 l 1515 2156 l 1518 2153 l 1525 2149 l s 1532
2149 m 1539 2153 l 1542 2156 l 1546 2163 l
1549 2180 l 1549 2190 l 1546 2207 l 1542 2214 l 1539 2218 l 1532 2221 l s 1580
2156 m 1577 2153 l 1580 2149 l 1583 2153 l
1580 2156 l s 1628 2221 m 1618 2218 l 1611 2207 l 1607 2190 l 1607 2180 l 1611
2163 l 1618 2153 l 1628 2149 l 1635 2149 l
1645 2153 l 1652 2163 l 1655 2180 l 1655 2190 l 1652 2207 l 1645 2218 l 1635
2221 l 1628 2221 l 1621 2218 l 1618 2214 l
1614 2207 l 1611 2190 l 1611 2180 l 1614 2163 l 1618 2156 l 1621 2153 l 1628
2149 l s 1635 2149 m 1642 2153 l 1645 2156 l
1649 2163 l 1652 2180 l 1652 2190 l 1649 2207 l 1645 2214 l 1642 2218 l 1635
2221 l s 1679 2207 m 1683 2204 l 1679 2201 l
1676 2204 l 1676 2207 l 1679 2214 l 1683 2218 l 1693 2221 l 1707 2221 l 1717
2218 l 1721 2214 l 1724 2207 l 1724 2201 l
1721 2194 l 1710 2187 l 1693 2180 l 1686 2177 l 1679 2170 l 1676 2159 l 1676
2149 l s 1707 2221 m 1714 2218 l 1717 2214 l
1721 2207 l 1721 2201 l 1717 2194 l 1707 2187 l 1693 2180 l s 1676 2156 m 1679
2159 l 1686 2159 l 1703 2153 l 1714 2153 l
1721 2156 l 1724 2159 l s 1686 2159 m 1703 2149 l 1717 2149 l 1721 2153 l 1724
2159 l 1724 2166 l s 2239 2221 m 2229 2218 l
2222 2207 l 2219 2190 l 2219 2180 l 2222 2163 l 2229 2153 l 2239 2149 l 2246
2149 l 2257 2153 l 2263 2163 l 2267 2180 l
2267 2190 l 2263 2207 l 2257 2218 l 2246 2221 l 2239 2221 l 2233 2218 l 2229
2214 l 2226 2207 l 2222 2190 l 2222 2180 l
2226 2163 l 2229 2156 l 2233 2153 l 2239 2149 l s 2246 2149 m 2253 2153 l 2257
2156 l 2260 2163 l 2263 2180 l 2263 2190 l
2260 2207 l 2257 2214 l 2253 2218 l 2246 2221 l s 2294 2156 m 2291 2153 l 2294
2149 l 2298 2153 l 2294 2156 l s 2342 2221 m
2332 2218 l 2325 2207 l 2322 2190 l 2322 2180 l 2325 2163 l 2332 2153 l 2342
2149 l 2349 2149 l 2359 2153 l 2366 2163 l
2370 2180 l 2370 2190 l 2366 2207 l 2359 2218 l 2349 2221 l 2342 2221 l 2335
2218 l 2332 2214 l 2329 2207 l 2325 2190 l
2325 2180 l 2329 2163 l 2332 2156 l 2335 2153 l 2342 2149 l s 2349 2149 m 2356
2153 l 2359 2156 l 2363 2163 l 2366 2180 l
2366 2190 l 2363 2207 l 2359 2214 l 2356 2218 l 2349 2221 l s 2421 2214 m 2421
2149 l s 2425 2221 m 2425 2149 l s 2425 2221 m
2387 2170 l 2442 2170 l s 2411 2149 m 2435 2149 l s 2954 2221 m 2943 2218 l
2937 2207 l 2933 2190 l 2933 2180 l 2937 2163 l
2943 2153 l 2954 2149 l 2961 2149 l 2971 2153 l 2978 2163 l 2981 2180 l 2981
2190 l 2978 2207 l 2971 2218 l 2961 2221 l
2954 2221 l 2947 2218 l 2943 2214 l 2940 2207 l 2937 2190 l 2937 2180 l 2940
2163 l 2943 2156 l 2947 2153 l 2954 2149 l
s 2961 2149 m 2967 2153 l 2971 2156 l 2974 2163 l 2978 2180 l 2978 2190 l 2974
2207 l 2971 2214 l 2967 2218 l 2961 2221 l
s 3009 2156 m 3005 2153 l 3009 2149 l 3012 2153 l 3009 2156 l s 3057 2221 m
3046 2218 l 3039 2207 l 3036 2190 l 3036 2180 l
3039 2163 l 3046 2153 l 3057 2149 l 3063 2149 l 3074 2153 l 3081 2163 l 3084
2180 l 3084 2190 l 3081 2207 l 3074 2218 l
3063 2221 l 3057 2221 l 3050 2218 l 3046 2214 l 3043 2207 l 3039 2190 l 3039
2180 l 3043 2163 l 3046 2156 l 3050 2153 l
3057 2149 l s 3063 2149 m 3070 2153 l 3074 2156 l 3077 2163 l 3081 2180 l 3081
2190 l 3077 2207 l 3074 2214 l 3070 2218 l
3063 2221 l s 3146 2211 m 3142 2207 l 3146 2204 l 3149 2207 l 3149 2211 l 3146
2218 l 3139 2221 l 3129 2221 l 3118 2218 l
3111 2211 l 3108 2204 l 3105 2190 l 3105 2170 l 3108 2159 l 3115 2153 l 3125
2149 l 3132 2149 l 3142 2153 l 3149 2159 l
3153 2170 l 3153 2173 l 3149 2183 l 3142 2190 l 3132 2194 l 3129 2194 l 3118
2190 l 3111 2183 l 3108 2173 l s 3129 2221 m
3122 2218 l 3115 2211 l 3111 2204 l 3108 2190 l 3108 2170 l 3111 2159 l 3118
2153 l 3125 2149 l s 3132 2149 m 3139 2153 l
3146 2159 l 3149 2170 l 3149 2173 l 3146 2183 l 3139 2190 l 3132 2194 l s 3400
2300 m 3340 2300 l s 3400 2407 m 3370 2407 l
s 3400 2513 m 3370 2513 l s 3400 2620 m 3370 2620 l s 3400 2727 m 3370 2727 l s
3400 2833 m 3340 2833 l s 3400 2940 m
3370 2940 l s 3400 3047 m 3370 3047 l s 3400 3153 m 3370 3153 l s 3400 3260 m
3370 3260 l s 3400 3367 m 3340 3367 l s 3400 3473 m
3370 3473 l s 3400 3580 m 3370 3580 l s 3400 3687 m 3370 3687 l s 3400 3793 m
3370 3793 l s 3400 3900 m 3340 3900 l s 3400 3900 m
3400 2300 l s 900 2300 m 960 2300 l s 900 2407 m 930 2407 l s 900 2513 m 930
2513 l s 900 2620 m 930 2620 l s 900 2727 m
930 2727 l s 900 2833 m 960 2833 l s 900 2940 m 930 2940 l s 900 3047 m 930
3047 l s 900 3153 m 930 3153 l s 900 3260 m
930 3260 l s 900 3367 m 960 3367 l s 900 3473 m 930 3473 l s 900 3580 m 930
3580 l s 900 3687 m 930 3687 l s 900 3793 m
930 3793 l s 900 3900 m 960 3900 l s 900 3900 m 900 2300 l s 631 2341 m 621
2338 l 614 2327 l 610 2310 l 610 2300 l 614 2283 l
621 2273 l 631 2269 l 638 2269 l 648 2273 l 655 2283 l 658 2300 l 658 2310 l
655 2327 l 648 2338 l 638 2341 l 631 2341 l
624 2338 l 621 2334 l 617 2327 l 614 2310 l 614 2300 l 617 2283 l 621 2276 l
624 2273 l 631 2269 l s 638 2269 m 645 2273 l
648 2276 l 651 2283 l 655 2300 l 655 2310 l 651 2327 l 648 2334 l 645 2338 l
638 2341 l s 686 2276 m 682 2273 l 686 2269 l
689 2273 l 686 2276 l s 723 2327 m 730 2331 l 741 2341 l 741 2269 l s 737 2338
m 737 2269 l s 723 2269 m 754 2269 l s 823 2331 m
819 2327 l 823 2324 l 826 2327 l 826 2331 l 823 2338 l 816 2341 l 806 2341 l
795 2338 l 789 2331 l 785 2324 l 782 2310 l
782 2290 l 785 2279 l 792 2273 l 802 2269 l 809 2269 l 819 2273 l 826 2279 l
830 2290 l 830 2293 l 826 2303 l 819 2310 l
809 2314 l 806 2314 l 795 2310 l 789 2303 l 785 2293 l s 806 2341 m 799 2338 l
792 2331 l 789 2324 l 785 2310 l 785 2290 l
789 2279 l 795 2273 l 802 2269 l s 809 2269 m 816 2273 l 823 2279 l 826 2290 l
826 2293 l 823 2303 l 816 2310 l 809 2314 l
s 631 2874 m 621 2871 l 614 2861 l 610 2844 l 610 2833 l 614 2816 l 621 2806 l
631 2802 l 638 2802 l 648 2806 l 655 2816 l
658 2833 l 658 2844 l 655 2861 l 648 2871 l 638 2874 l 631 2874 l 624 2871 l
621 2868 l 617 2861 l 614 2844 l 614 2833 l
617 2816 l 621 2809 l 624 2806 l 631 2802 l s 638 2802 m 645 2806 l 648 2809 l
651 2816 l 655 2833 l 655 2844 l 651 2861 l
648 2868 l 645 2871 l 638 2874 l s 686 2809 m 682 2806 l 686 2802 l 689 2806 l
686 2809 l s 723 2861 m 730 2864 l 741 2874 l
741 2802 l s 737 2871 m 737 2802 l s 723 2802 m 754 2802 l s 782 2874 m 782
2854 l s 782 2861 m 785 2868 l 792 2874 l
799 2874 l 816 2864 l 823 2864 l 826 2868 l 830 2874 l s 785 2868 m 792 2871 l
799 2871 l 816 2864 l s 830 2874 m 830 2864 l
826 2854 l 813 2837 l 809 2830 l 806 2820 l 806 2802 l s 826 2854 m 809 2837 l
806 2830 l 802 2820 l 802 2802 l s 631 3408 m
621 3404 l 614 3394 l 610 3377 l 610 3367 l 614 3350 l 621 3339 l 631 3336 l
638 3336 l 648 3339 l 655 3350 l 658 3367 l
658 3377 l 655 3394 l 648 3404 l 638 3408 l 631 3408 l 624 3404 l 621 3401 l
617 3394 l 614 3377 l 614 3367 l 617 3350 l
621 3343 l 624 3339 l 631 3336 l s 638 3336 m 645 3339 l 648 3343 l 651 3350 l
655 3367 l 655 3377 l 651 3394 l 648 3401 l
645 3404 l 638 3408 l s 686 3343 m 682 3339 l 686 3336 l 689 3339 l 686 3343 l
s 723 3394 m 730 3398 l 741 3408 l 741 3336 l
s 737 3404 m 737 3336 l s 723 3336 m 754 3336 l s 799 3408 m 789 3404 l 785
3398 l 785 3387 l 789 3380 l 799 3377 l 813 3377 l
823 3380 l 826 3387 l 826 3398 l 823 3404 l 813 3408 l 799 3408 l 792 3404 l
789 3398 l 789 3387 l 792 3380 l 799 3377 l
s 813 3377 m 819 3380 l 823 3387 l 823 3398 l 819 3404 l 813 3408 l s 799 3377
m 789 3374 l 785 3370 l 782 3363 l 782 3350 l
785 3343 l 789 3339 l 799 3336 l 813 3336 l 823 3339 l 826 3343 l 830 3350 l
830 3363 l 826 3370 l 823 3374 l 813 3377 l
s 799 3377 m 792 3374 l 789 3370 l 785 3363 l 785 3350 l 789 3343 l 792 3339 l
799 3336 l s 813 3336 m 819 3339 l 823 3343 l
826 3350 l 826 3363 l 823 3370 l 819 3374 l 813 3377 l s 631 3941 m 621 3938 l
614 3927 l 610 3910 l 610 3900 l 614 3883 l
621 3873 l 631 3869 l 638 3869 l 648 3873 l 655 3883 l 658 3900 l 658 3910 l
655 3927 l 648 3938 l 638 3941 l 631 3941 l
624 3938 l 621 3934 l 617 3927 l 614 3910 l 614 3900 l 617 3883 l 621 3876 l
624 3873 l 631 3869 l s 638 3869 m 645 3873 l
648 3876 l 651 3883 l 655 3900 l 655 3910 l 651 3927 l 648 3934 l 645 3938 l
638 3941 l s 686 3876 m 682 3873 l 686 3869 l
689 3873 l 686 3876 l s 723 3927 m 730 3931 l 741 3941 l 741 3869 l s 737 3938
m 737 3869 l s 723 3869 m 754 3869 l s 826 3917 m
823 3907 l 816 3900 l 806 3897 l 802 3897 l 792 3900 l 785 3907 l 782 3917 l
782 3921 l 785 3931 l 792 3938 l 802 3941 l
809 3941 l 819 3938 l 826 3931 l 830 3921 l 830 3900 l 826 3886 l 823 3879 l
816 3873 l 806 3869 l 795 3869 l 789 3873 l
785 3879 l 785 3883 l 789 3886 l 792 3883 l 789 3879 l s 802 3897 m 795 3900 l
789 3907 l 785 3917 l 785 3921 l 789 3931 l
795 3938 l 802 3941 l s 809 3941 m 816 3938 l 823 3931 l 826 3921 l 826 3900 l
823 3886 l 819 3879 l 813 3873 l 806 3869 l
s 900 3900 m 900 3840 l s 1079 3900 m 1079 3870 l s 1257 3900 m 1257 3870 l s
1436 3900 m 1436 3870 l s 1614 3900 m 1614 3840 l
s 1793 3900 m 1793 3870 l s 1971 3900 m 1971 3870 l s 2150 3900 m 2150 3870 l s
2329 3900 m 2329 3840 l s 2507 3900 m
2507 3870 l s 2686 3900 m 2686 3870 l s 2864 3900 m 2864 3870 l s 3043 3900 m
3043 3840 l s 3221 3900 m 3221 3870 l s 3400 3900 m
3400 3870 l s 3400 3900 m 900 3900 l s 3137 3755 m 3146 3758 l 3153 3763 l 3159
3771 l 3162 3780 l 3162 3789 l 3159 3798 l
3153 3806 l 3146 3811 l 3137 3814 l 3127 3814 l 3119 3811 l 3111 3806 l 3105
3798 l 3103 3789 l 3103 3780 l 3105 3771 l
3111 3763 l 3119 3758 l 3127 3755 l 3137 3755 l s 2333 3428 m 2342 3431 l 2350
3437 l 2355 3444 l 2358 3453 l 2358 3463 l
2355 3471 l 2350 3479 l 2342 3485 l 2333 3487 l 2324 3487 l 2315 3485 l 2307
3479 l 2302 3471 l 2299 3463 l 2299 3453 l
2302 3444 l 2307 3437 l 2315 3431 l 2324 3428 l 2333 3428 l s 1897 3204 m 1906
3207 l 1913 3212 l 1919 3220 l 1922 3229 l
1922 3238 l 1919 3247 l 1913 3255 l 1906 3260 l 1897 3263 l 1887 3263 l 1878
3260 l 1871 3255 l 1865 3247 l 1862 3238 l
1862 3229 l 1865 3220 l 1871 3212 l 1878 3207 l 1887 3204 l 1897 3204 l s 1634
3042 m 1642 3045 l 1650 3051 l 1656 3058 l
1658 3067 l 1658 3076 l 1656 3085 l 1650 3093 l 1642 3099 l 1634 3101 l 1624
3101 l 1615 3099 l 1608 3093 l 1602 3085 l
1599 3076 l 1599 3067 l 1602 3058 l 1608 3051 l 1615 3045 l 1624 3042 l 1634
3042 l s 1463 2923 m 1472 2926 l 1479 2931 l
1485 2939 l 1488 2948 l 1488 2957 l 1485 2966 l 1479 2974 l 1472 2979 l 1463
2982 l 1453 2982 l 1444 2979 l 1437 2974 l
1431 2966 l 1428 2957 l 1428 2948 l 1431 2939 l 1437 2931 l 1444 2926 l 1453
2923 l 1463 2923 l s 1346 2832 m 1355 2835 l
1362 2840 l 1368 2848 l 1371 2857 l 1371 2866 l 1368 2875 l 1362 2883 l 1355
2888 l 1346 2891 l 1336 2891 l 1327 2888 l
1320 2883 l 1314 2875 l 1311 2866 l 1311 2857 l 1314 2848 l 1320 2840 l 1327
2835 l 1336 2832 l 1346 2832 l s 1262 2762 m
1271 2765 l 1278 2771 l 1284 2778 l 1287 2787 l 1287 2797 l 1284 2805 l 1278
2813 l 1271 2819 l 1262 2821 l 1252 2821 l
1244 2819 l 1236 2813 l 1230 2805 l 1228 2797 l 1228 2787 l 1230 2778 l 1236
2771 l 1244 2765 l 1252 2762 l 1262 2762 l
s 1200 2708 m 1209 2711 l 1216 2716 l 1222 2724 l 1225 2733 l 1225 2742 l 1222
2751 l 1216 2759 l 1209 2764 l 1200 2767 l
1190 2767 l 1182 2764 l 1174 2759 l 1168 2751 l 1166 2742 l 1166 2733 l 1168
2724 l 1174 2716 l 1182 2711 l 1190 2708 l
1200 2708 l s 1153 2665 m 1162 2668 l 1169 2674 l 1175 2681 l 1178 2690 l 1178
2699 l 1175 2708 l 1169 2716 l 1162 2721 l
1153 2724 l 1143 2724 l 1134 2721 l 1127 2716 l 1121 2708 l 1118 2699 l 1118
2690 l 1121 2681 l 1127 2674 l 1134 2668 l
1143 2665 l 1153 2665 l s 1087 2602 m 1096 2605 l 1103 2611 l 1109 2618 l 1112
2627 l 1112 2637 l 1109 2646 l 1103 2653 l
1096 2659 l 1087 2662 l 1078 2662 l 1069 2659 l 1061 2653 l 1055 2646 l 1053
2637 l 1053 2627 l 1055 2618 l 1061 2611 l
1069 2605 l 1078 2602 l 1087 2602 l s 1015 2532 m 1024 2535 l 1031 2541 l 1037
2548 l 1040 2557 l 1040 2567 l 1037 2575 l
1031 2583 l 1024 2589 l 1015 2591 l 1006 2591 l 997 2589 l 989 2583 l 983 2575
l 981 2567 l 981 2557 l 983 2548 l 989 2541 l
997 2535 l 1006 2532 l 1015 2532 l s 944 2464 m 953 2467 l 961 2472 l 966 2480
l 969 2489 l 969 2498 l 966 2507 l 961 2515 l
953 2520 l 944 2523 l 935 2523 l 926 2520 l 918 2515 l 913 2507 l 910 2498 l
910 2489 l 913 2480 l 918 2472 l 926 2467 l
935 2464 l 944 2464 l s 900 2454 m 989 2546 l 1079 2638 l 1168 2730 l 1257 2822
l 1346 2914 l 1436 3006 l 1525 3098 l
1614 3190 l 1704 3282 l 1793 3374 l 1882 3467 l 1971 3559 l 2061 3651 l 2150
3743 l 2239 3835 l 2302 3900 l s 3300 2162 m
3308 2166 l 3320 2178 l 3320 2094 l s 3316 2174 m 3316 2094 l s 3300 2094 m
3336 2094 l s 3436 2194 m 3364 2066 l s 3456 2178 m
3484 2094 l s 3460 2178 m 3484 2106 l s 3512 2178 m 3484 2094 l s 3448 2178 m
3472 2178 l s 3496 2178 m 3520 2178 l s 306 3660 m
314 3660 l 322 3656 l 326 3648 l 346 3588 l 350 3580 l 354 3576 l s 314 3660 m
318 3656 l 322 3648 l 342 3588 l 346 3580 l
354 3576 l 362 3576 l s 366 3660 m 362 3652 l 354 3640 l 314 3596 l 306 3584 l
302 3576 l s 414 3704 m 406 3696 l 398 3684 l
390 3668 l 386 3648 l 386 3632 l 390 3612 l 398 3596 l 406 3584 l 414 3576 l s
406 3696 m 398 3680 l 394 3668 l 390 3648 l
390 3632 l 394 3612 l 398 3600 l 406 3584 l s 446 3688 m 446 3604 l s 450 3688
m 450 3604 l s 450 3648 m 458 3656 l 470 3660 l
478 3660 l 490 3656 l 494 3648 l 494 3604 l s 478 3660 m 486 3656 l 490 3648 l
490 3604 l s 434 3688 m 450 3688 l s 434 3604 m
462 3604 l s 478 3604 m 506 3604 l s 528 3629 m 528 3581 l 531 3573 l 536 3570
l 542 3570 l 548 3573 l 550 3578 l s 531 3629 m
531 3581 l 534 3573 l 536 3570 l s 520 3609 m 542 3609 l s 568 3704 m 576 3696
l 584 3684 l 592 3668 l 596 3648 l 596 3632 l
592 3612 l 584 3596 l 576 3584 l 568 3576 l s 576 3696 m 584 3680 l 588 3668 l
592 3648 l 592 3632 l 588 3612 l 584 3600 l
576 3584 l s 692 3704 m 620 3576 l s 712 3688 m 740 3604 l s 716 3688 m 740
3616 l s 768 3688 m 740 3604 l s 704 3688 m
728 3688 l s 752 3688 m 776 3688 l s 2492 2655 m 2478 2650 l 2469 2641 l 2460
2623 l 2455 2609 l 2451 2591 l 2446 2563 l
2442 2527 l s 2492 2655 m 2483 2650 l 2474 2641 l 2465 2623 l 2460 2609 l 2455
2591 l 2451 2563 l 2446 2527 l s 2492 2655 m
2501 2655 l 2510 2650 l 2515 2646 l 2515 2632 l 2510 2623 l 2506 2618 l 2492
2614 l 2474 2614 l s 2501 2655 m 2510 2646 l
2510 2632 l 2506 2623 l 2501 2618 l 2492 2614 l s 2474 2614 m 2492 2609 l 2501
2600 l 2506 2591 l 2506 2577 l 2501 2568 l
2497 2563 l 2483 2559 l 2474 2559 l 2465 2563 l 2460 2568 l 2455 2582 l s 2474
2614 m 2487 2609 l 2497 2600 l 2501 2591 l
2501 2577 l 2497 2568 l 2492 2563 l 2483 2559 l s 2547 2614 m 2629 2614 l s
2547 2586 m 2629 2586 l s 2689 2655 m 2675 2650 l
2666 2637 l 2661 2614 l 2661 2600 l 2666 2577 l 2675 2563 l 2689 2559 l 2698
2559 l 2711 2563 l 2721 2577 l 2725 2600 l
2725 2614 l 2721 2637 l 2711 2650 l 2698 2655 l 2689 2655 l 2679 2650 l 2675
2646 l 2670 2637 l 2666 2614 l 2666 2600 l
2670 2577 l 2675 2568 l 2679 2563 l 2689 2559 l s 2698 2559 m 2707 2563 l 2711
2568 l 2716 2577 l 2721 2600 l 2721 2614 l
2716 2637 l 2711 2646 l 2707 2650 l 2698 2655 l s 2762 2568 m 2757 2563 l 2762
2559 l 2766 2563 l 2762 2568 l s 2839 2646 m
2839 2559 l s 2844 2655 m 2844 2559 l s 2844 2655 m 2794 2586 l 2867 2586 l s
2826 2559 m 2858 2559 l s 2890 2655 m 2890 2627 l
s 2890 2637 m 2894 2646 l 2903 2655 l 2913 2655 l 2935 2641 l 2945 2641 l 2949
2646 l 2954 2655 l s 2894 2646 m 2903 2650 l
2913 2650 l 2935 2641 l s 2954 2655 m 2954 2641 l 2949 2627 l 2931 2605 l 2926
2595 l 2922 2582 l 2922 2559 l s 2949 2627 m
2926 2605 l 2922 2595 l 2917 2582 l 2917 2559 l s 900 300 m 900 360 l s 1079
300 m 1079 330 l s 1257 300 m 1257 330 l
s 1436 300 m 1436 330 l s 1614 300 m 1614 360 l s 1793 300 m 1793 330 l s 1971
300 m 1971 330 l s 2150 300 m 2150 330 l
s 2329 300 m 2329 360 l s 2507 300 m 2507 330 l s 2686 300 m 2686 330 l s 2864
300 m 2864 330 l s 3043 300 m 3043 360 l
s 3221 300 m 3221 330 l s 3400 300 m 3400 330 l s 3400 300 m 900 300 l s 897
221 m 886 218 l 879 207 l 876 190 l 876 180 l
879 163 l 886 153 l 897 149 l 903 149 l 914 153 l 921 163 l 924 180 l 924 190 l
921 207 l 914 218 l 903 221 l 897 221 l
890 218 l 886 214 l 883 207 l 879 190 l 879 180 l 883 163 l 886 156 l 890 153 l
897 149 l s 903 149 m 910 153 l 914 156 l
917 163 l 921 180 l 921 190 l 917 207 l 914 214 l 910 218 l 903 221 l s 1525
221 m 1515 218 l 1508 207 l 1505 190 l 1505 180 l
1508 163 l 1515 153 l 1525 149 l 1532 149 l 1542 153 l 1549 163 l 1553 180 l
1553 190 l 1549 207 l 1542 218 l 1532 221 l
1525 221 l 1518 218 l 1515 214 l 1511 207 l 1508 190 l 1508 180 l 1511 163 l
1515 156 l 1518 153 l 1525 149 l s 1532 149 m
1539 153 l 1542 156 l 1546 163 l 1549 180 l 1549 190 l 1546 207 l 1542 214 l
1539 218 l 1532 221 l s 1580 156 m 1577 153 l
1580 149 l 1583 153 l 1580 156 l s 1628 221 m 1618 218 l 1611 207 l 1607 190 l
1607 180 l 1611 163 l 1618 153 l 1628 149 l
1635 149 l 1645 153 l 1652 163 l 1655 180 l 1655 190 l 1652 207 l 1645 218 l
1635 221 l 1628 221 l 1621 218 l 1618 214 l
1614 207 l 1611 190 l 1611 180 l 1614 163 l 1618 156 l 1621 153 l 1628 149 l s
1635 149 m 1642 153 l 1645 156 l 1649 163 l
1652 180 l 1652 190 l 1649 207 l 1645 214 l 1642 218 l 1635 221 l s 1679 207 m
1683 204 l 1679 201 l 1676 204 l 1676 207 l
1679 214 l 1683 218 l 1693 221 l 1707 221 l 1717 218 l 1721 214 l 1724 207 l
1724 201 l 1721 194 l 1710 187 l 1693 180 l
1686 177 l 1679 170 l 1676 159 l 1676 149 l s 1707 221 m 1714 218 l 1717 214 l
1721 207 l 1721 201 l 1717 194 l 1707 187 l
1693 180 l s 1676 156 m 1679 159 l 1686 159 l 1703 153 l 1714 153 l 1721 156 l
1724 159 l s 1686 159 m 1703 149 l 1717 149 l
1721 153 l 1724 159 l 1724 166 l s 2239 221 m 2229 218 l 2222 207 l 2219 190 l
2219 180 l 2222 163 l 2229 153 l 2239 149 l
2246 149 l 2257 153 l 2263 163 l 2267 180 l 2267 190 l 2263 207 l 2257 218 l
2246 221 l 2239 221 l 2233 218 l 2229 214 l
2226 207 l 2222 190 l 2222 180 l 2226 163 l 2229 156 l 2233 153 l 2239 149 l s
2246 149 m 2253 153 l 2257 156 l 2260 163 l
2263 180 l 2263 190 l 2260 207 l 2257 214 l 2253 218 l 2246 221 l s 2294 156 m
2291 153 l 2294 149 l 2298 153 l 2294 156 l
s 2342 221 m 2332 218 l 2325 207 l 2322 190 l 2322 180 l 2325 163 l 2332 153 l
2342 149 l 2349 149 l 2359 153 l 2366 163 l
2370 180 l 2370 190 l 2366 207 l 2359 218 l 2349 221 l 2342 221 l 2335 218 l
2332 214 l 2329 207 l 2325 190 l 2325 180 l
2329 163 l 2332 156 l 2335 153 l 2342 149 l s 2349 149 m 2356 153 l 2359 156 l
2363 163 l 2366 180 l 2366 190 l 2363 207 l
2359 214 l 2356 218 l 2349 221 l s 2421 214 m 2421 149 l s 2425 221 m 2425 149
l s 2425 221 m 2387 170 l 2442 170 l s 2411 149 m
2435 149 l s 2954 221 m 2943 218 l 2937 207 l 2933 190 l 2933 180 l 2937 163 l
2943 153 l 2954 149 l 2961 149 l 2971 153 l
2978 163 l 2981 180 l 2981 190 l 2978 207 l 2971 218 l 2961 221 l 2954 221 l
2947 218 l 2943 214 l 2940 207 l 2937 190 l
2937 180 l 2940 163 l 2943 156 l 2947 153 l 2954 149 l s 2961 149 m 2967 153 l
2971 156 l 2974 163 l 2978 180 l 2978 190 l
2974 207 l 2971 214 l 2967 218 l 2961 221 l s 3009 156 m 3005 153 l 3009 149 l
3012 153 l 3009 156 l s 3057 221 m 3046 218 l
3039 207 l 3036 190 l 3036 180 l 3039 163 l 3046 153 l 3057 149 l 3063 149 l
3074 153 l 3081 163 l 3084 180 l 3084 190 l
3081 207 l 3074 218 l 3063 221 l 3057 221 l 3050 218 l 3046 214 l 3043 207 l
3039 190 l 3039 180 l 3043 163 l 3046 156 l
3050 153 l 3057 149 l s 3063 149 m 3070 153 l 3074 156 l 3077 163 l 3081 180 l
3081 190 l 3077 207 l 3074 214 l 3070 218 l
3063 221 l s 3146 211 m 3142 207 l 3146 204 l 3149 207 l 3149 211 l 3146 218 l
3139 221 l 3129 221 l 3118 218 l 3111 211 l
3108 204 l 3105 190 l 3105 170 l 3108 159 l 3115 153 l 3125 149 l 3132 149 l
3142 153 l 3149 159 l 3153 170 l 3153 173 l
3149 183 l 3142 190 l 3132 194 l 3129 194 l 3118 190 l 3111 183 l 3108 173 l s
3129 221 m 3122 218 l 3115 211 l 3111 204 l
3108 190 l 3108 170 l 3111 159 l 3118 153 l 3125 149 l s 3132 149 m 3139 153 l
3146 159 l 3149 170 l 3149 173 l 3146 183 l
3139 190 l 3132 194 l s 3400 300 m 3340 300 l s 3400 380 m 3370 380 l s 3400
460 m 3370 460 l s 3400 540 m 3370 540 l
s 3400 620 m 3370 620 l s 3400 700 m 3340 700 l s 3400 780 m 3370 780 l s 3400
860 m 3370 860 l s 3400 940 m 3370 940 l
s 3400 1020 m 3370 1020 l s 3400 1100 m 3340 1100 l s 3400 1180 m 3370 1180 l s
3400 1260 m 3370 1260 l s 3400 1340 m
3370 1340 l s 3400 1420 m 3370 1420 l s 3400 1500 m 3340 1500 l s 3400 1580 m
3370 1580 l s 3400 1660 m 3370 1660 l s 3400 1740 m
3370 1740 l s 3400 1820 m 3370 1820 l s 3400 1900 m 3340 1900 l s 3400 1900 m
3400 300 l s 900 300 m 960 300 l s 900 380 m
930 380 l s 900 460 m 930 460 l s 900 540 m 930 540 l s 900 620 m 930 620 l s
900 700 m 960 700 l s 900 780 m 930 780 l
s 900 860 m 930 860 l s 900 940 m 930 940 l s 900 1020 m 930 1020 l s 900 1100
m 960 1100 l s 900 1180 m 930 1180 l s 900 1260 m
930 1260 l s 900 1340 m 930 1340 l s 900 1420 m 930 1420 l s 900 1500 m 960
1500 l s 900 1580 m 930 1580 l s 900 1660 m
930 1660 l s 900 1740 m 930 1740 l s 900 1820 m 930 1820 l s 900 1900 m 960
1900 l s 900 1900 m 900 300 l s 562 341 m
552 338 l 545 327 l 542 310 l 542 300 l 545 283 l 552 273 l 562 269 l 569 269 l
579 273 l 586 283 l 590 300 l 590 310 l
586 327 l 579 338 l 569 341 l 562 341 l 555 338 l 552 334 l 549 327 l 545 310 l
545 300 l 549 283 l 552 276 l 555 273 l
562 269 l s 569 269 m 576 273 l 579 276 l 583 283 l 586 300 l 586 310 l 583 327
l 579 334 l 576 338 l 569 341 l s 617 276 m
614 273 l 617 269 l 621 273 l 617 276 l s 655 327 m 662 331 l 672 341 l 672 269
l s 669 338 m 669 269 l s 655 269 m 686 269 l
s 758 317 m 754 307 l 747 300 l 737 297 l 734 297 l 723 300 l 717 307 l 713 317
l 713 321 l 717 331 l 723 338 l 734 341 l
741 341 l 751 338 l 758 331 l 761 321 l 761 300 l 758 286 l 754 279 l 747 273 l
737 269 l 727 269 l 720 273 l 717 279 l
717 283 l 720 286 l 723 283 l 720 279 l s 734 297 m 727 300 l 720 307 l 717 317
l 717 321 l 720 331 l 727 338 l 734 341 l
s 741 341 m 747 338 l 754 331 l 758 321 l 758 300 l 754 286 l 751 279 l 744 273
l 737 269 l s 789 341 m 782 307 l 789 314 l
799 317 l 809 317 l 819 314 l 826 307 l 830 297 l 830 290 l 826 279 l 819 273 l
809 269 l 799 269 l 789 273 l 785 276 l
782 283 l 782 286 l 785 290 l 789 286 l 785 283 l s 809 317 m 816 314 l 823 307
l 826 297 l 826 290 l 823 279 l 816 273 l
809 269 l s 789 341 m 823 341 l s 789 338 m 806 338 l 823 341 l s 699 741 m 689
738 l 682 727 l 679 710 l 679 700 l 682 683 l
689 673 l 699 669 l 706 669 l 717 673 l 723 683 l 727 700 l 727 710 l 723 727 l
717 738 l 706 741 l 699 741 l 693 738 l
689 734 l 686 727 l 682 710 l 682 700 l 686 683 l 689 676 l 693 673 l 699 669 l
s 706 669 m 713 673 l 717 676 l 720 683 l
723 700 l 723 710 l 720 727 l 717 734 l 713 738 l 706 741 l s 754 676 m 751 673
l 754 669 l 758 673 l 754 676 l s 785 727 m
789 724 l 785 721 l 782 724 l 782 727 l 785 734 l 789 738 l 799 741 l 813 741 l
823 738 l 826 734 l 830 727 l 830 721 l
826 714 l 816 707 l 799 700 l 792 697 l 785 690 l 782 679 l 782 669 l s 813 741
m 819 738 l 823 734 l 826 727 l 826 721 l
823 714 l 813 707 l 799 700 l s 782 676 m 785 679 l 792 679 l 809 673 l 819 673
l 826 676 l 830 679 l s 792 679 m 809 669 l
823 669 l 826 673 l 830 679 l 830 686 l s 562 1141 m 552 1138 l 545 1127 l 542
1110 l 542 1100 l 545 1083 l 552 1073 l
562 1069 l 569 1069 l 579 1073 l 586 1083 l 590 1100 l 590 1110 l 586 1127 l
579 1138 l 569 1141 l 562 1141 l 555 1138 l
552 1134 l 549 1127 l 545 1110 l 545 1100 l 549 1083 l 552 1076 l 555 1073 l
562 1069 l s 569 1069 m 576 1073 l 579 1076 l
583 1083 l 586 1100 l 586 1110 l 583 1127 l 579 1134 l 576 1138 l 569 1141 l s
617 1076 m 614 1073 l 617 1069 l 621 1073 l
617 1076 l s 648 1127 m 651 1124 l 648 1121 l 645 1124 l 645 1127 l 648 1134 l
651 1138 l 662 1141 l 675 1141 l 686 1138 l
689 1134 l 693 1127 l 693 1121 l 689 1114 l 679 1107 l 662 1100 l 655 1097 l
648 1090 l 645 1079 l 645 1069 l s 675 1141 m
682 1138 l 686 1134 l 689 1127 l 689 1121 l 686 1114 l 675 1107 l 662 1100 l s
645 1076 m 648 1079 l 655 1079 l 672 1073 l
682 1073 l 689 1076 l 693 1079 l s 655 1079 m 672 1069 l 686 1069 l 689 1073 l
693 1079 l 693 1086 l s 734 1141 m 723 1138 l
717 1127 l 713 1110 l 713 1100 l 717 1083 l 723 1073 l 734 1069 l 741 1069 l
751 1073 l 758 1083 l 761 1100 l 761 1110 l
758 1127 l 751 1138 l 741 1141 l 734 1141 l 727 1138 l 723 1134 l 720 1127 l
717 1110 l 717 1100 l 720 1083 l 723 1076 l
727 1073 l 734 1069 l s 741 1069 m 747 1073 l 751 1076 l 754 1083 l 758 1100 l
758 1110 l 754 1127 l 751 1134 l 747 1138 l
741 1141 l s 789 1141 m 782 1107 l 789 1114 l 799 1117 l 809 1117 l 819 1114 l
826 1107 l 830 1097 l 830 1090 l 826 1079 l
819 1073 l 809 1069 l 799 1069 l 789 1073 l 785 1076 l 782 1083 l 782 1086 l
785 1090 l 789 1086 l 785 1083 l s 809 1117 m
816 1114 l 823 1107 l 826 1097 l 826 1090 l 823 1079 l 816 1073 l 809 1069 l s
789 1141 m 823 1141 l s 789 1138 m 806 1138 l
823 1141 l s 631 1541 m 621 1538 l 614 1527 l 610 1510 l 610 1500 l 614 1483 l
621 1473 l 631 1469 l 638 1469 l 648 1473 l
655 1483 l 658 1500 l 658 1510 l 655 1527 l 648 1538 l 638 1541 l 631 1541 l
624 1538 l 621 1534 l 617 1527 l 614 1510 l
614 1500 l 617 1483 l 621 1476 l 624 1473 l 631 1469 l s 638 1469 m 645 1473 l
648 1476 l 651 1483 l 655 1500 l 655 1510 l
651 1527 l 648 1534 l 645 1538 l 638 1541 l s 686 1476 m 682 1473 l 686 1469 l
689 1473 l 686 1476 l s 717 1527 m 720 1524 l
717 1521 l 713 1524 l 713 1527 l 717 1534 l 720 1538 l 730 1541 l 744 1541 l
754 1538 l 758 1534 l 761 1527 l 761 1521 l
758 1514 l 747 1507 l 730 1500 l 723 1497 l 717 1490 l 713 1479 l 713 1469 l s
744 1541 m 751 1538 l 754 1534 l 758 1527 l
758 1521 l 754 1514 l 744 1507 l 730 1500 l s 713 1476 m 717 1479 l 723 1479 l
741 1473 l 751 1473 l 758 1476 l 761 1479 l
s 723 1479 m 741 1469 l 754 1469 l 758 1473 l 761 1479 l 761 1486 l s 792 1527
m 799 1531 l 809 1541 l 809 1469 l s 806 1538 m
806 1469 l s 792 1469 m 823 1469 l s 562 1941 m 552 1938 l 545 1927 l 542 1910
l 542 1900 l 545 1883 l 552 1873 l 562 1869 l
569 1869 l 579 1873 l 586 1883 l 590 1900 l 590 1910 l 586 1927 l 579 1938 l
569 1941 l 562 1941 l 555 1938 l 552 1934 l
549 1927 l 545 1910 l 545 1900 l 549 1883 l 552 1876 l 555 1873 l 562 1869 l s
569 1869 m 576 1873 l 579 1876 l 583 1883 l
586 1900 l 586 1910 l 583 1927 l 579 1934 l 576 1938 l 569 1941 l s 617 1876 m
614 1873 l 617 1869 l 621 1873 l 617 1876 l
s 648 1927 m 651 1924 l 648 1921 l 645 1924 l 645 1927 l 648 1934 l 651 1938 l
662 1941 l 675 1941 l 686 1938 l 689 1934 l
693 1927 l 693 1921 l 689 1914 l 679 1907 l 662 1900 l 655 1897 l 648 1890 l
645 1879 l 645 1869 l s 675 1941 m 682 1938 l
686 1934 l 689 1927 l 689 1921 l 686 1914 l 675 1907 l 662 1900 l s 645 1876 m
648 1879 l 655 1879 l 672 1873 l 682 1873 l
689 1876 l 693 1879 l s 655 1879 m 672 1869 l 686 1869 l 689 1873 l 693 1879 l
693 1886 l s 723 1927 m 730 1931 l 741 1941 l
741 1869 l s 737 1938 m 737 1869 l s 723 1869 m 754 1869 l s 789 1941 m 782
1907 l 789 1914 l 799 1917 l 809 1917 l 819 1914 l
826 1907 l 830 1897 l 830 1890 l 826 1879 l 819 1873 l 809 1869 l 799 1869 l
789 1873 l 785 1876 l 782 1883 l 782 1886 l
785 1890 l 789 1886 l 785 1883 l s 809 1917 m 816 1914 l 823 1907 l 826 1897 l
826 1890 l 823 1879 l 816 1873 l 809 1869 l
s 789 1941 m 823 1941 l s 789 1938 m 806 1938 l 823 1941 l s 900 1900 m 900
1840 l s 1079 1900 m 1079 1870 l s 1257 1900 m
1257 1870 l s 1436 1900 m 1436 1870 l s 1614 1900 m 1614 1840 l s 1793 1900 m
1793 1870 l s 1971 1900 m 1971 1870 l s 2150 1900 m
2150 1870 l s 2329 1900 m 2329 1840 l s 2507 1900 m 2507 1870 l s 2686 1900 m
2686 1870 l s 2864 1900 m 2864 1870 l s 3043 1900 m
3043 1840 l s 3221 1900 m 3221 1870 l s 3400 1900 m 3400 1870 l s 3400 1900 m
900 1900 l s 3137 1560 m 3146 1563 l 3153 1569 l
3159 1576 l 3162 1585 l 3162 1595 l 3159 1604 l 3153 1611 l 3146 1617 l 3137
1620 l 3127 1620 l 3119 1617 l 3111 1611 l
3105 1604 l 3103 1595 l 3103 1585 l 3105 1576 l 3111 1569 l 3119 1563 l 3127
1560 l 3137 1560 l s 2333 1233 m 2342 1236 l
2350 1242 l 2355 1249 l 2358 1258 l 2358 1268 l 2355 1277 l 2350 1284 l 2342
1290 l 2333 1293 l 2324 1293 l 2315 1290 l
2307 1284 l 2302 1277 l 2299 1268 l 2299 1258 l 2302 1249 l 2307 1242 l 2315
1236 l 2324 1233 l 2333 1233 l s 1897 1033 m
1906 1036 l 1913 1042 l 1919 1049 l 1922 1058 l 1922 1068 l 1919 1077 l 1913
1084 l 1906 1090 l 1897 1093 l 1887 1093 l
1878 1090 l 1871 1084 l 1865 1077 l 1862 1068 l 1862 1058 l 1865 1049 l 1871
1042 l 1878 1036 l 1887 1033 l 1897 1033 l
s 1634 905 m 1642 908 l 1650 914 l 1656 921 l 1658 930 l 1658 940 l 1656 949 l
1650 956 l 1642 962 l 1634 965 l 1624 965 l
1615 962 l 1608 956 l 1602 949 l 1599 940 l 1599 930 l 1602 921 l 1608 914 l
1615 908 l 1624 905 l 1634 905 l s 1463 819 m
1472 822 l 1479 827 l 1485 835 l 1488 844 l 1488 853 l 1485 862 l 1479 870 l
1472 875 l 1463 878 l 1453 878 l 1444 875 l
1437 870 l 1431 862 l 1428 853 l 1428 844 l 1431 835 l 1437 827 l 1444 822 l
1453 819 l 1463 819 l s 1346 759 m 1355 762 l
1362 768 l 1368 775 l 1371 784 l 1371 794 l 1368 803 l 1362 810 l 1355 816 l
1346 819 l 1336 819 l 1327 816 l 1320 810 l
1314 803 l 1311 794 l 1311 784 l 1314 775 l 1320 768 l 1327 762 l 1336 759 l
1346 759 l s 1262 717 m 1271 719 l 1278 725 l
1284 733 l 1287 741 l 1287 751 l 1284 760 l 1278 767 l 1271 773 l 1262 776 l
1252 776 l 1244 773 l 1236 767 l 1230 760 l
1228 751 l 1228 741 l 1230 733 l 1236 725 l 1244 719 l 1252 717 l 1262 717 l s
1200 685 m 1209 688 l 1216 694 l 1222 701 l
1225 710 l 1225 720 l 1222 729 l 1216 736 l 1209 742 l 1200 745 l 1190 745 l
1182 742 l 1174 736 l 1168 729 l 1166 720 l
1166 710 l 1168 701 l 1174 694 l 1182 688 l 1190 685 l 1200 685 l s 1153 661 m
1162 664 l 1169 670 l 1175 677 l 1178 686 l
1178 696 l 1175 705 l 1169 712 l 1162 718 l 1153 721 l 1143 721 l 1134 718 l
1127 712 l 1121 705 l 1118 696 l 1118 686 l
1121 677 l 1127 670 l 1134 664 l 1143 661 l 1153 661 l s 1087 628 m 1096 630 l
1103 636 l 1109 644 l 1112 652 l 1112 662 l
1109 671 l 1103 678 l 1096 684 l 1087 687 l 1078 687 l 1069 684 l 1061 678 l
1055 671 l 1053 662 l 1053 652 l 1055 644 l
1061 636 l 1069 630 l 1078 628 l 1087 628 l s 1015 591 m 1024 594 l 1031 600 l
1037 607 l 1040 616 l 1040 626 l 1037 634 l
1031 642 l 1024 648 l 1015 650 l 1006 650 l 997 648 l 989 642 l 983 634 l 981
626 l 981 616 l 983 607 l 989 600 l 997 594 l
1006 591 l 1015 591 l s 944 553 m 953 556 l 961 561 l 966 569 l 969 578 l 969
587 l 966 596 l 961 604 l 953 609 l 944 612 l
935 612 l 926 609 l 918 604 l 913 596 l 910 587 l 910 578 l 913 569 l 918 561 l
926 556 l 935 553 l 944 553 l s 900 561 m
989 610 l 1079 658 l 1168 707 l 1257 756 l 1346 804 l 1436 853 l 1525 901 l
1614 950 l 1704 999 l 1793 1047 l 1882 1096 l
1971 1144 l 2061 1193 l 2150 1242 l 2239 1290 l 2329 1339 l 2418 1387 l 2507
1436 l 2596 1485 l 2686 1533 l 2775 1582 l
2864 1630 l 2954 1679 l 3043 1728 l 3132 1776 l 3221 1825 l 3311 1873 l 3360
1900 l s 3300 162 m 3308 166 l 3320 178 l
3320 094 l s 3316 174 m 3316 094 l s 3300 094 m 3336 094 l s 3436 194 m 3364
066 l s 3456 178 m 3484 094 l s 3460 178 m
3484 106 l s 3512 178 m 3484 094 l s 3448 178 m 3472 178 l s 3496 178 m 3520
178 l s 306 1720 m 314 1720 l 322 1716 l
326 1708 l 346 1648 l 350 1640 l 354 1636 l s 314 1720 m 318 1716 l 322 1708 l
342 1648 l 346 1640 l 354 1636 l 362 1636 l
s 366 1720 m 362 1712 l 354 1700 l 314 1656 l 306 1644 l 302 1636 l s 414 1764
m 406 1756 l 398 1744 l 390 1728 l 386 1708 l
386 1692 l 390 1672 l 398 1656 l 406 1644 l 414 1636 l s 406 1756 m 398 1740 l
394 1728 l 390 1708 l 390 1692 l 394 1672 l
398 1660 l 406 1644 l s 446 1748 m 446 1664 l s 450 1748 m 450 1664 l s 450
1708 m 458 1716 l 470 1720 l 478 1720 l 490 1716 l
494 1708 l 494 1664 l s 478 1720 m 486 1716 l 490 1708 l 490 1664 l s 434 1748
m 450 1748 l s 434 1664 m 462 1664 l s 478 1664 m
506 1664 l s 528 1689 m 528 1641 l 531 1633 l 536 1630 l 542 1630 l 548 1633 l
550 1638 l s 531 1689 m 531 1641 l 534 1633 l
536 1630 l s 520 1669 m 542 1669 l s 568 1764 m 576 1756 l 584 1744 l 592 1728
l 596 1708 l 596 1692 l 592 1672 l 584 1656 l
576 1644 l 568 1636 l s 576 1756 m 584 1740 l 588 1728 l 592 1708 l 592 1692 l
588 1672 l 584 1660 l 576 1644 l s 692 1764 m
620 1636 l s 712 1748 m 740 1664 l s 716 1748 m 740 1676 l s 768 1748 m 740
1664 l s 704 1748 m 728 1748 l s 752 1748 m
776 1748 l s 2492 655 m 2478 650 l 2469 641 l 2460 623 l 2455 609 l 2451 591 l
2446 563 l 2442 527 l s 2492 655 m 2483 650 l
2474 641 l 2465 623 l 2460 609 l 2455 591 l 2451 563 l 2446 527 l s 2492 655 m
2501 655 l 2510 650 l 2515 646 l 2515 632 l
2510 623 l 2506 618 l 2492 614 l 2474 614 l s 2501 655 m 2510 646 l 2510 632 l
2506 623 l 2501 618 l 2492 614 l s 2474 614 m
2492 609 l 2501 600 l 2506 591 l 2506 577 l 2501 568 l 2497 563 l 2483 559 l
2474 559 l 2465 563 l 2460 568 l 2455 582 l
s 2474 614 m 2487 609 l 2497 600 l 2501 591 l 2501 577 l 2497 568 l 2492 563 l
2483 559 l s 2547 614 m 2629 614 l s 2547 586 m
2629 586 l s 2689 655 m 2675 650 l 2666 637 l 2661 614 l 2661 600 l 2666 577 l
2675 563 l 2689 559 l 2698 559 l 2711 563 l
2721 577 l 2725 600 l 2725 614 l 2721 637 l 2711 650 l 2698 655 l 2689 655 l
2679 650 l 2675 646 l 2670 637 l 2666 614 l
2666 600 l 2670 577 l 2675 568 l 2679 563 l 2689 559 l s 2698 559 m 2707 563 l
2711 568 l 2716 577 l 2721 600 l 2721 614 l
2716 637 l 2711 646 l 2707 650 l 2698 655 l s 2762 568 m 2757 563 l 2762 559 l
2766 563 l 2762 568 l s 2807 655 m 2798 609 l
2807 618 l 2821 623 l 2835 623 l 2849 618 l 2858 609 l 2862 595 l 2862 586 l
2858 573 l 2849 563 l 2835 559 l 2821 559 l
2807 563 l 2803 568 l 2798 577 l 2798 582 l 2803 586 l 2807 582 l 2803 577 l s
2835 623 m 2844 618 l 2853 609 l 2858 595 l
2858 586 l 2853 573 l 2844 563 l 2835 559 l s 2807 655 m 2853 655 l s 2807 650
m 2830 650 l 2853 655 l s 2917 655 m 2903 650 l
2894 637 l 2890 614 l 2890 600 l 2894 577 l 2903 563 l 2917 559 l 2926 559 l
2940 563 l 2949 577 l 2954 600 l 2954 614 l
2949 637 l 2940 650 l 2926 655 l 2917 655 l 2908 650 l 2903 646 l 2899 637 l
2894 614 l 2894 600 l 2899 577 l 2903 568 l
2908 563 l 2917 559 l s 2926 559 m 2935 563 l 2940 568 l 2945 577 l 2949 600 l
2949 614 l 2945 637 l 2940 646 l 2935 650 l
2926 655 l
stroke grestore
%end(plot)
%%Trailer
showpage
%%%%%%%%%%%%%%%%%%%% bkrfig5.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
/inch {72 mul} def
/cm {72 mul 2.54 div} def
0 cm 0.5 cm translate
0.60 0.60 scale
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-.9 cm 0 cm translate % moves origin of greg file
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 18-JUN-93 14:51:41
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   595   850
%%EndComments
 17 18.4 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.132283464600  0.132948205677 scale
%%EndProlog
%%Page: 0 1
gsave
 900 4300 m
900 4360 l s 1011 4300 m 1011 4330 l s 1122 4300 m 1122 4330 l s 1233 4300 m
1233 4330 l s 1344 4300 m 1344 4330 l s 1456 4300 m
1456 4360 l s 1567 4300 m 1567 4330 l s 1678 4300 m 1678 4330 l s 1789 4300 m
1789 4330 l s 1900 4300 m 1900 4330 l s 2011 4300 m
2011 4360 l s 2122 4300 m 2122 4330 l s 2233 4300 m 2233 4330 l s 2344 4300 m
2344 4330 l s 2456 4300 m 2456 4330 l s 2567 4300 m
2567 4360 l s 2678 4300 m 2678 4330 l s 2789 4300 m 2789 4330 l s 2900 4300 m
2900 4330 l s 3011 4300 m 3011 4330 l s 3122 4300 m
3122 4360 l s 3233 4300 m 3233 4330 l s 3344 4300 m 3344 4330 l s 3400 4300 m
900 4300 l s 897 4221 m 886 4218 l 879 4207 l
876 4190 l 876 4180 l 879 4163 l 886 4153 l 897 4149 l 903 4149 l 914 4153 l
921 4163 l 924 4180 l 924 4190 l 921 4207 l
914 4218 l 903 4221 l 897 4221 l 890 4218 l 886 4214 l 883 4207 l 879 4190 l
879 4180 l 883 4163 l 886 4156 l 890 4153 l
897 4149 l s 903 4149 m 910 4153 l 914 4156 l 917 4163 l 921 4180 l 921 4190 l
917 4207 l 914 4214 l 910 4218 l 903 4221 l
s 1366 4221 m 1356 4218 l 1349 4207 l 1346 4190 l 1346 4180 l 1349 4163 l 1356
4153 l 1366 4149 l 1373 4149 l 1384 4153 l
1390 4163 l 1394 4180 l 1394 4190 l 1390 4207 l 1384 4218 l 1373 4221 l 1366
4221 l 1360 4218 l 1356 4214 l 1353 4207 l
1349 4190 l 1349 4180 l 1353 4163 l 1356 4156 l 1360 4153 l 1366 4149 l s 1373
4149 m 1380 4153 l 1384 4156 l 1387 4163 l
1390 4180 l 1390 4190 l 1387 4207 l 1384 4214 l 1380 4218 l 1373 4221 l s 1421
4156 m 1418 4153 l 1421 4149 l 1425 4153 l
1421 4156 l s 1469 4221 m 1459 4218 l 1452 4207 l 1449 4190 l 1449 4180 l 1452
4163 l 1459 4153 l 1469 4149 l 1476 4149 l
1486 4153 l 1493 4163 l 1497 4180 l 1497 4190 l 1493 4207 l 1486 4218 l 1476
4221 l 1469 4221 l 1462 4218 l 1459 4214 l
1456 4207 l 1452 4190 l 1452 4180 l 1456 4163 l 1459 4156 l 1462 4153 l 1469
4149 l s 1476 4149 m 1483 4153 l 1486 4156 l
1490 4163 l 1493 4180 l 1493 4190 l 1490 4207 l 1486 4214 l 1483 4218 l 1476
4221 l s 1528 4207 m 1534 4211 l 1545 4221 l
1545 4149 l s 1541 4218 m 1541 4149 l s 1528 4149 m 1558 4149 l s 1922 4221 m
1912 4218 l 1905 4207 l 1901 4190 l 1901 4180 l
1905 4163 l 1912 4153 l 1922 4149 l 1929 4149 l 1939 4153 l 1946 4163 l 1949
4180 l 1949 4190 l 1946 4207 l 1939 4218 l
1929 4221 l 1922 4221 l 1915 4218 l 1912 4214 l 1908 4207 l 1905 4190 l 1905
4180 l 1908 4163 l 1912 4156 l 1915 4153 l
1922 4149 l s 1929 4149 m 1936 4153 l 1939 4156 l 1943 4163 l 1946 4180 l 1946
4190 l 1943 4207 l 1939 4214 l 1936 4218 l
1929 4221 l s 1977 4156 m 1973 4153 l 1977 4149 l 1980 4153 l 1977 4156 l s
2025 4221 m 2015 4218 l 2008 4207 l 2004 4190 l
2004 4180 l 2008 4163 l 2015 4153 l 2025 4149 l 2032 4149 l 2042 4153 l 2049
4163 l 2052 4180 l 2052 4190 l 2049 4207 l
2042 4218 l 2032 4221 l 2025 4221 l 2018 4218 l 2015 4214 l 2011 4207 l 2008
4190 l 2008 4180 l 2011 4163 l 2015 4156 l
2018 4153 l 2025 4149 l s 2032 4149 m 2039 4153 l 2042 4156 l 2045 4163 l 2049
4180 l 2049 4190 l 2045 4207 l 2042 4214 l
2039 4218 l 2032 4221 l s 2076 4207 m 2080 4204 l 2076 4201 l 2073 4204 l 2073
4207 l 2076 4214 l 2080 4218 l 2090 4221 l
2104 4221 l 2114 4218 l 2117 4214 l 2121 4207 l 2121 4201 l 2117 4194 l 2107
4187 l 2090 4180 l 2083 4177 l 2076 4170 l
2073 4159 l 2073 4149 l s 2104 4221 m 2111 4218 l 2114 4214 l 2117 4207 l 2117
4201 l 2114 4194 l 2104 4187 l 2090 4180 l
s 2073 4156 m 2076 4159 l 2083 4159 l 2100 4153 l 2111 4153 l 2117 4156 l 2121
4159 l s 2083 4159 m 2100 4149 l 2114 4149 l
2117 4153 l 2121 4159 l 2121 4166 l s 2478 4221 m 2467 4218 l 2460 4207 l 2457
4190 l 2457 4180 l 2460 4163 l 2467 4153 l
2478 4149 l 2484 4149 l 2495 4153 l 2502 4163 l 2505 4180 l 2505 4190 l 2502
4207 l 2495 4218 l 2484 4221 l 2478 4221 l
2471 4218 l 2467 4214 l 2464 4207 l 2460 4190 l 2460 4180 l 2464 4163 l 2467
4156 l 2471 4153 l 2478 4149 l s 2484 4149 m
2491 4153 l 2495 4156 l 2498 4163 l 2502 4180 l 2502 4190 l 2498 4207 l 2495
4214 l 2491 4218 l 2484 4221 l s 2532 4156 m
2529 4153 l 2532 4149 l 2536 4153 l 2532 4156 l s 2580 4221 m 2570 4218 l 2563
4207 l 2560 4190 l 2560 4180 l 2563 4163 l
2570 4153 l 2580 4149 l 2587 4149 l 2598 4153 l 2604 4163 l 2608 4180 l 2608
4190 l 2604 4207 l 2598 4218 l 2587 4221 l
2580 4221 l 2574 4218 l 2570 4214 l 2567 4207 l 2563 4190 l 2563 4180 l 2567
4163 l 2570 4156 l 2574 4153 l 2580 4149 l
s 2587 4149 m 2594 4153 l 2598 4156 l 2601 4163 l 2604 4180 l 2604 4190 l 2601
4207 l 2598 4214 l 2594 4218 l 2587 4221 l
s 2632 4207 m 2635 4204 l 2632 4201 l 2628 4204 l 2628 4207 l 2632 4214 l 2635
4218 l 2646 4221 l 2659 4221 l 2670 4218 l
2673 4211 l 2673 4201 l 2670 4194 l 2659 4190 l 2649 4190 l s 2659 4221 m 2666
4218 l 2670 4211 l 2670 4201 l 2666 4194 l
2659 4190 l 2666 4187 l 2673 4180 l 2676 4173 l 2676 4163 l 2673 4156 l 2670
4153 l 2659 4149 l 2646 4149 l 2635 4153 l
2632 4156 l 2628 4163 l 2628 4166 l 2632 4170 l 2635 4166 l 2632 4163 l s 2670
4183 m 2673 4173 l 2673 4163 l 2670 4156 l
2666 4153 l 2659 4149 l s 3033 4221 m 3023 4218 l 3016 4207 l 3013 4190 l 3013
4180 l 3016 4163 l 3023 4153 l 3033 4149 l
3040 4149 l 3050 4153 l 3057 4163 l 3061 4180 l 3061 4190 l 3057 4207 l 3050
4218 l 3040 4221 l 3033 4221 l 3026 4218 l
3023 4214 l 3019 4207 l 3016 4190 l 3016 4180 l 3019 4163 l 3023 4156 l 3026
4153 l 3033 4149 l s 3040 4149 m 3047 4153 l
3050 4156 l 3054 4163 l 3057 4180 l 3057 4190 l 3054 4207 l 3050 4214 l 3047
4218 l 3040 4221 l s 3088 4156 m 3085 4153 l
3088 4149 l 3091 4153 l 3088 4156 l s 3136 4221 m 3126 4218 l 3119 4207 l 3115
4190 l 3115 4180 l 3119 4163 l 3126 4153 l
3136 4149 l 3143 4149 l 3153 4153 l 3160 4163 l 3163 4180 l 3163 4190 l 3160
4207 l 3153 4218 l 3143 4221 l 3136 4221 l
3129 4218 l 3126 4214 l 3122 4207 l 3119 4190 l 3119 4180 l 3122 4163 l 3126
4156 l 3129 4153 l 3136 4149 l s 3143 4149 m
3150 4153 l 3153 4156 l 3157 4163 l 3160 4180 l 3160 4190 l 3157 4207 l 3153
4214 l 3150 4218 l 3143 4221 l s 3215 4214 m
3215 4149 l s 3218 4221 m 3218 4149 l s 3218 4221 m 3181 4170 l 3235 4170 l s
3205 4149 m 3229 4149 l s 3400 4300 m 3340 4300 l
s 3400 4400 m 3370 4400 l s 3400 4500 m 3370 4500 l s 3400 4600 m 3370 4600 l s
3400 4700 m 3340 4700 l s 3400 4800 m
3370 4800 l s 3400 4900 m 3370 4900 l s 3400 5000 m 3370 5000 l s 3400 5100 m
3340 5100 l s 3400 5200 m 3370 5200 l s 3400 5300 m
3370 5300 l s 3400 5400 m 3370 5400 l s 3400 5500 m 3340 5500 l s 3400 5600 m
3370 5600 l s 3400 5700 m 3370 5700 l s 3400 5800 m
3370 5800 l s 3400 5900 m 3340 5900 l s 3400 5900 m 3400 4300 l s 900 4300 m
960 4300 l s 900 4400 m 930 4400 l s 900 4500 m
930 4500 l s 900 4600 m 930 4600 l s 900 4700 m 960 4700 l s 900 4800 m 930
4800 l s 900 4900 m 930 4900 l s 900 5000 m
930 5000 l s 900 5100 m 960 5100 l s 900 5200 m 930 5200 l s 900 5300 m 930
5300 l s 900 5400 m 930 5400 l s 900 5500 m
960 5500 l s 900 5600 m 930 5600 l s 900 5700 m 930 5700 l s 900 5800 m 930
5800 l s 900 5900 m 960 5900 l s 900 5900 m
900 4300 l s 699 4341 m 689 4338 l 682 4327 l 679 4310 l 679 4300 l 682 4283 l
689 4273 l 699 4269 l 706 4269 l 717 4273 l
723 4283 l 727 4300 l 727 4310 l 723 4327 l 717 4338 l 706 4341 l 699 4341 l
693 4338 l 689 4334 l 686 4327 l 682 4310 l
682 4300 l 686 4283 l 689 4276 l 693 4273 l 699 4269 l s 706 4269 m 713 4273 l
717 4276 l 720 4283 l 723 4300 l 723 4310 l
720 4327 l 717 4334 l 713 4338 l 706 4341 l s 754 4276 m 751 4273 l 754 4269 l
758 4273 l 754 4276 l s 823 4331 m 819 4327 l
823 4324 l 826 4327 l 826 4331 l 823 4338 l 816 4341 l 806 4341 l 795 4338 l
789 4331 l 785 4324 l 782 4310 l 782 4290 l
785 4279 l 792 4273 l 802 4269 l 809 4269 l 819 4273 l 826 4279 l 830 4290 l
830 4293 l 826 4303 l 819 4310 l 809 4314 l
806 4314 l 795 4310 l 789 4303 l 785 4293 l s 806 4341 m 799 4338 l 792 4331 l
789 4324 l 785 4310 l 785 4290 l 789 4279 l
795 4273 l 802 4269 l s 809 4269 m 816 4273 l 823 4279 l 826 4290 l 826 4293 l
823 4303 l 816 4310 l 809 4314 l s 631 4741 m
621 4738 l 614 4727 l 610 4710 l 610 4700 l 614 4683 l 621 4673 l 631 4669 l
638 4669 l 648 4673 l 655 4683 l 658 4700 l
658 4710 l 655 4727 l 648 4738 l 638 4741 l 631 4741 l 624 4738 l 621 4734 l
617 4727 l 614 4710 l 614 4700 l 617 4683 l
621 4676 l 624 4673 l 631 4669 l s 638 4669 m 645 4673 l 648 4676 l 651 4683 l
655 4700 l 655 4710 l 651 4727 l 648 4734 l
645 4738 l 638 4741 l s 686 4676 m 682 4673 l 686 4669 l 689 4673 l 686 4676 l
s 754 4731 m 751 4727 l 754 4724 l 758 4727 l
758 4731 l 754 4738 l 747 4741 l 737 4741 l 727 4738 l 720 4731 l 717 4724 l
713 4710 l 713 4690 l 717 4679 l 723 4673 l
734 4669 l 741 4669 l 751 4673 l 758 4679 l 761 4690 l 761 4693 l 758 4703 l
751 4710 l 741 4714 l 737 4714 l 727 4710 l
720 4703 l 717 4693 l s 737 4741 m 730 4738 l 723 4731 l 720 4724 l 717 4710 l
717 4690 l 720 4679 l 727 4673 l 734 4669 l
s 741 4669 m 747 4673 l 754 4679 l 758 4690 l 758 4693 l 754 4703 l 747 4710 l
741 4714 l s 785 4727 m 789 4724 l 785 4721 l
782 4724 l 782 4727 l 785 4734 l 789 4738 l 799 4741 l 813 4741 l 823 4738 l
826 4734 l 830 4727 l 830 4721 l 826 4714 l
816 4707 l 799 4700 l 792 4697 l 785 4690 l 782 4679 l 782 4669 l s 813 4741 m
819 4738 l 823 4734 l 826 4727 l 826 4721 l
823 4714 l 813 4707 l 799 4700 l s 782 4676 m 785 4679 l 792 4679 l 809 4673 l
819 4673 l 826 4676 l 830 4679 l s 792 4679 m
809 4669 l 823 4669 l 826 4673 l 830 4679 l 830 4686 l s 631 5141 m 621 5138 l
614 5127 l 610 5110 l 610 5100 l 614 5083 l
621 5073 l 631 5069 l 638 5069 l 648 5073 l 655 5083 l 658 5100 l 658 5110 l
655 5127 l 648 5138 l 638 5141 l 631 5141 l
624 5138 l 621 5134 l 617 5127 l 614 5110 l 614 5100 l 617 5083 l 621 5076 l
624 5073 l 631 5069 l s 638 5069 m 645 5073 l
648 5076 l 651 5083 l 655 5100 l 655 5110 l 651 5127 l 648 5134 l 645 5138 l
638 5141 l s 686 5076 m 682 5073 l 686 5069 l
689 5073 l 686 5076 l s 754 5131 m 751 5127 l 754 5124 l 758 5127 l 758 5131 l
754 5138 l 747 5141 l 737 5141 l 727 5138 l
720 5131 l 717 5124 l 713 5110 l 713 5090 l 717 5079 l 723 5073 l 734 5069 l
741 5069 l 751 5073 l 758 5079 l 761 5090 l
761 5093 l 758 5103 l 751 5110 l 741 5114 l 737 5114 l 727 5110 l 720 5103 l
717 5093 l s 737 5141 m 730 5138 l 723 5131 l
720 5124 l 717 5110 l 717 5090 l 720 5079 l 727 5073 l 734 5069 l s 741 5069 m
747 5073 l 754 5079 l 758 5090 l 758 5093 l
754 5103 l 747 5110 l 741 5114 l s 813 5134 m 813 5069 l s 816 5141 m 816 5069
l s 816 5141 m 778 5090 l 833 5090 l s 802 5069 m
826 5069 l s 631 5541 m 621 5538 l 614 5527 l 610 5510 l 610 5500 l 614 5483 l
621 5473 l 631 5469 l 638 5469 l 648 5473 l
655 5483 l 658 5500 l 658 5510 l 655 5527 l 648 5538 l 638 5541 l 631 5541 l
624 5538 l 621 5534 l 617 5527 l 614 5510 l
614 5500 l 617 5483 l 621 5476 l 624 5473 l 631 5469 l s 638 5469 m 645 5473 l
648 5476 l 651 5483 l 655 5500 l 655 5510 l
651 5527 l 648 5534 l 645 5538 l 638 5541 l s 686 5476 m 682 5473 l 686 5469 l
689 5473 l 686 5476 l s 754 5531 m 751 5527 l
754 5524 l 758 5527 l 758 5531 l 754 5538 l 747 5541 l 737 5541 l 727 5538 l
720 5531 l 717 5524 l 713 5510 l 713 5490 l
717 5479 l 723 5473 l 734 5469 l 741 5469 l 751 5473 l 758 5479 l 761 5490 l
761 5493 l 758 5503 l 751 5510 l 741 5514 l
737 5514 l 727 5510 l 720 5503 l 717 5493 l s 737 5541 m 730 5538 l 723 5531 l
720 5524 l 717 5510 l 717 5490 l 720 5479 l
727 5473 l 734 5469 l s 741 5469 m 747 5473 l 754 5479 l 758 5490 l 758 5493 l
754 5503 l 747 5510 l 741 5514 l s 823 5531 m
819 5527 l 823 5524 l 826 5527 l 826 5531 l 823 5538 l 816 5541 l 806 5541 l
795 5538 l 789 5531 l 785 5524 l 782 5510 l
782 5490 l 785 5479 l 792 5473 l 802 5469 l 809 5469 l 819 5473 l 826 5479 l
830 5490 l 830 5493 l 826 5503 l 819 5510 l
809 5514 l 806 5514 l 795 5510 l 789 5503 l 785 5493 l s 806 5541 m 799 5538 l
792 5531 l 789 5524 l 785 5510 l 785 5490 l
789 5479 l 795 5473 l 802 5469 l s 809 5469 m 816 5473 l 823 5479 l 826 5490 l
826 5493 l 823 5503 l 816 5510 l 809 5514 l
s 631 5941 m 621 5938 l 614 5927 l 610 5910 l 610 5900 l 614 5883 l 621 5873 l
631 5869 l 638 5869 l 648 5873 l 655 5883 l
658 5900 l 658 5910 l 655 5927 l 648 5938 l 638 5941 l 631 5941 l 624 5938 l
621 5934 l 617 5927 l 614 5910 l 614 5900 l
617 5883 l 621 5876 l 624 5873 l 631 5869 l s 638 5869 m 645 5873 l 648 5876 l
651 5883 l 655 5900 l 655 5910 l 651 5927 l
648 5934 l 645 5938 l 638 5941 l s 686 5876 m 682 5873 l 686 5869 l 689 5873 l
686 5876 l s 754 5931 m 751 5927 l 754 5924 l
758 5927 l 758 5931 l 754 5938 l 747 5941 l 737 5941 l 727 5938 l 720 5931 l
717 5924 l 713 5910 l 713 5890 l 717 5879 l
723 5873 l 734 5869 l 741 5869 l 751 5873 l 758 5879 l 761 5890 l 761 5893 l
758 5903 l 751 5910 l 741 5914 l 737 5914 l
727 5910 l 720 5903 l 717 5893 l s 737 5941 m 730 5938 l 723 5931 l 720 5924 l
717 5910 l 717 5890 l 720 5879 l 727 5873 l
734 5869 l s 741 5869 m 747 5873 l 754 5879 l 758 5890 l 758 5893 l 754 5903 l
747 5910 l 741 5914 l s 799 5941 m 789 5938 l
785 5931 l 785 5921 l 789 5914 l 799 5910 l 813 5910 l 823 5914 l 826 5921 l
826 5931 l 823 5938 l 813 5941 l 799 5941 l
792 5938 l 789 5931 l 789 5921 l 792 5914 l 799 5910 l s 813 5910 m 819 5914 l
823 5921 l 823 5931 l 819 5938 l 813 5941 l
s 799 5910 m 789 5907 l 785 5903 l 782 5897 l 782 5883 l 785 5876 l 789 5873 l
799 5869 l 813 5869 l 823 5873 l 826 5876 l
830 5883 l 830 5897 l 826 5903 l 823 5907 l 813 5910 l s 799 5910 m 792 5907 l
789 5903 l 785 5897 l 785 5883 l 789 5876 l
792 5873 l 799 5869 l s 813 5869 m 819 5873 l 823 5876 l 826 5883 l 826 5897 l
823 5903 l 819 5907 l 813 5910 l s 900 5900 m
900 5840 l s 1011 5900 m 1011 5870 l s 1122 5900 m 1122 5870 l s 1233 5900 m
1233 5870 l s 1344 5900 m 1344 5870 l s 1456 5900 m
1456 5840 l s 1567 5900 m 1567 5870 l s 1678 5900 m 1678 5870 l s 1789 5900 m
1789 5870 l s 1900 5900 m 1900 5870 l s 2011 5900 m
2011 5840 l s 2122 5900 m 2122 5870 l s 2233 5900 m 2233 5870 l s 2344 5900 m
2344 5870 l s 2456 5900 m 2456 5870 l s 2567 5900 m
2567 5840 l s 2678 5900 m 2678 5870 l s 2789 5900 m 2789 5870 l s 2900 5900 m
2900 5870 l s 3011 5900 m 3011 5870 l s 3122 5900 m
3122 5840 l s 3233 5900 m 3233 5870 l s 3344 5900 m 3344 5870 l s 3400 5900 m
900 5900 l s 3127 4399 m 3136 4402 l 3143 4407 l
3149 4415 l 3152 4424 l 3152 4433 l 3149 4442 l 3143 4449 l 3136 4455 l 3127
4458 l 3118 4458 l 3109 4455 l 3101 4449 l
3095 4442 l 3093 4433 l 3093 4424 l 3095 4415 l 3101 4407 l 3109 4402 l 3118
4399 l 3127 4399 l s 2448 4497 m 2457 4500 l
2464 4506 l 2470 4513 l 2473 4522 l 2473 4532 l 2470 4541 l 2464 4548 l 2457
4554 l 2448 4557 l 2439 4557 l 2430 4554 l
2422 4548 l 2416 4541 l 2414 4532 l 2414 4522 l 2416 4513 l 2422 4506 l 2430
4500 l 2439 4497 l 2448 4497 l s 2038 4567 m
2047 4570 l 2055 4576 l 2061 4583 l 2063 4592 l 2063 4602 l 2061 4610 l 2055
4618 l 2047 4624 l 2038 4626 l 2029 4626 l
2020 4624 l 2013 4618 l 2007 4610 l 2004 4602 l 2004 4592 l 2007 4583 l 2013
4576 l 2020 4570 l 2029 4567 l 2038 4567 l
s 1773 4622 m 1782 4625 l 1789 4630 l 1795 4638 l 1798 4647 l 1798 4656 l 1795
4665 l 1789 4672 l 1782 4678 l 1773 4681 l
1763 4681 l 1754 4678 l 1747 4672 l 1741 4665 l 1738 4656 l 1738 4647 l 1741
4638 l 1747 4630 l 1754 4625 l 1763 4622 l
1773 4622 l s 1591 4667 m 1599 4670 l 1607 4675 l 1613 4683 l 1616 4692 l 1616
4701 l 1613 4710 l 1607 4718 l 1599 4723 l
1591 4726 l 1581 4726 l 1572 4723 l 1565 4718 l 1559 4710 l 1556 4701 l 1556
4692 l 1559 4683 l 1565 4675 l 1572 4670 l
1581 4667 l 1591 4667 l s 1460 4705 m 1469 4708 l 1477 4714 l 1482 4721 l 1485
4730 l 1485 4740 l 1482 4749 l 1477 4756 l
1469 4762 l 1460 4765 l 1451 4765 l 1442 4762 l 1434 4756 l 1429 4749 l 1426
4740 l 1426 4730 l 1429 4721 l 1434 4714 l
1442 4708 l 1451 4705 l 1460 4705 l s 1364 4740 m 1373 4743 l 1380 4748 l 1386
4756 l 1389 4765 l 1389 4774 l 1386 4783 l
1380 4791 l 1373 4796 l 1364 4799 l 1354 4799 l 1346 4796 l 1338 4791 l 1332
4783 l 1330 4774 l 1330 4765 l 1332 4756 l
1338 4748 l 1346 4743 l 1354 4740 l 1364 4740 l s 1290 4771 m 1299 4774 l 1307
4780 l 1313 4787 l 1315 4796 l 1315 4806 l
1313 4815 l 1307 4822 l 1299 4828 l 1290 4831 l 1281 4831 l 1272 4828 l 1265
4822 l 1259 4815 l 1256 4806 l 1256 4796 l
1259 4787 l 1265 4780 l 1272 4774 l 1281 4771 l 1290 4771 l s 1188 4828 m 1197
4830 l 1205 4836 l 1210 4844 l 1213 4853 l
1213 4862 l 1210 4871 l 1205 4878 l 1197 4884 l 1188 4887 l 1179 4887 l 1170
4884 l 1162 4878 l 1157 4871 l 1154 4862 l
1154 4853 l 1157 4844 l 1162 4836 l 1170 4830 l 1179 4828 l 1188 4828 l s 1076
4922 m 1085 4925 l 1093 4931 l 1098 4938 l
1101 4947 l 1101 4956 l 1098 4965 l 1093 4973 l 1085 4978 l 1076 4981 l 1067
4981 l 1058 4978 l 1050 4973 l 1045 4965 l
1042 4956 l 1042 4947 l 1045 4938 l 1050 4931 l 1058 4925 l 1067 4922 l 1076
4922 l s 966 5129 m 975 5132 l 983 5138 l
988 5145 l 991 5154 l 991 5164 l 988 5173 l 983 5180 l 975 5186 l 966 5189 l
957 5189 l 948 5186 l 941 5180 l 935 5173 l
932 5164 l 932 5154 l 935 5145 l 941 5138 l 948 5132 l 957 5129 l 966 5129 l s
900 5633 m 928 5113 l 956 4592 l 971 4300 l
s 3400 4162 m 3408 4166 l 3420 4178 l 3420 4094 l s 3416 4174 m 3416 4094 l s
3400 4094 m 3436 4094 l s 3536 4194 m 3464 4066 l
s 3556 4178 m 3584 4094 l s 3560 4178 m 3584 4106 l s 3612 4178 m 3584 4094 l s
3548 4178 m 3572 4178 l s 3596 4178 m
3620 4178 l s 406 5748 m 406 5688 l 410 5676 l 418 5668 l 430 5664 l 438 5664 l
450 5668 l 458 5676 l 462 5688 l 462 5748 l
s 410 5748 m 410 5688 l 414 5676 l 422 5668 l 430 5664 l s 394 5748 m 422 5748
l s 450 5748 m 474 5748 l s 490 5689 m
510 5630 l s 493 5689 m 510 5638 l s 530 5689 m 510 5630 l s 485 5689 m 502
5689 l s 518 5689 m 535 5689 l s 582 5764 m
574 5756 l 566 5744 l 558 5728 l 554 5708 l 554 5692 l 558 5672 l 566 5656 l
574 5644 l 582 5636 l s 574 5756 m 566 5740 l
562 5728 l 558 5708 l 558 5692 l 562 5672 l 566 5660 l 574 5644 l s 614 5748 m
614 5664 l s 618 5748 m 618 5664 l s 618 5708 m
626 5716 l 638 5720 l 646 5720 l 658 5716 l 662 5708 l 662 5664 l s 646 5720 m
654 5716 l 658 5708 l 658 5664 l s 602 5748 m
618 5748 l s 602 5664 m 630 5664 l s 646 5664 m 674 5664 l s 696 5689 m 696
5641 l 699 5633 l 704 5630 l 710 5630 l 716 5633 l
718 5638 l s 699 5689 m 699 5641 l 702 5633 l 704 5630 l s 688 5669 m 710 5669
l s 736 5764 m 744 5756 l 752 5744 l 760 5728 l
764 5708 l 764 5692 l 760 5672 l 752 5656 l 744 5644 l 736 5636 l s 744 5756 m
752 5740 l 756 5728 l 760 5708 l 760 5692 l
756 5672 l 752 5660 l 744 5644 l s 2492 5555 m 2478 5550 l 2469 5541 l 2460
5523 l 2455 5509 l 2451 5491 l 2446 5463 l
2442 5427 l s 2492 5555 m 2483 5550 l 2474 5541 l 2465 5523 l 2460 5509 l 2455
5491 l 2451 5463 l 2446 5427 l s 2492 5555 m
2501 5555 l 2510 5550 l 2515 5546 l 2515 5532 l 2510 5523 l 2506 5518 l 2492
5514 l 2474 5514 l s 2501 5555 m 2510 5546 l
2510 5532 l 2506 5523 l 2501 5518 l 2492 5514 l s 2474 5514 m 2492 5509 l 2501
5500 l 2506 5491 l 2506 5477 l 2501 5468 l
2497 5463 l 2483 5459 l 2474 5459 l 2465 5463 l 2460 5468 l 2455 5482 l s 2474
5514 m 2487 5509 l 2497 5500 l 2501 5491 l
2501 5477 l 2497 5468 l 2492 5463 l 2483 5459 l s 2547 5514 m 2629 5514 l s
2547 5486 m 2629 5486 l s 2689 5555 m 2675 5550 l
2666 5537 l 2661 5514 l 2661 5500 l 2666 5477 l 2675 5463 l 2689 5459 l 2698
5459 l 2711 5463 l 2721 5477 l 2725 5500 l
2725 5514 l 2721 5537 l 2711 5550 l 2698 5555 l 2689 5555 l 2679 5550 l 2675
5546 l 2670 5537 l 2666 5514 l 2666 5500 l
2670 5477 l 2675 5468 l 2679 5463 l 2689 5459 l s 2698 5459 m 2707 5463 l 2711
5468 l 2716 5477 l 2721 5500 l 2721 5514 l
2716 5537 l 2711 5546 l 2707 5550 l 2698 5555 l s 2762 5468 m 2757 5463 l 2762
5459 l 2766 5463 l 2762 5468 l s 2839 5546 m
2839 5459 l s 2844 5555 m 2844 5459 l s 2844 5555 m 2794 5486 l 2867 5486 l s
2826 5459 m 2858 5459 l s 2899 5555 m 2890 5509 l
2899 5518 l 2913 5523 l 2926 5523 l 2940 5518 l 2949 5509 l 2954 5495 l 2954
5486 l 2949 5473 l 2940 5463 l 2926 5459 l
2913 5459 l 2899 5463 l 2894 5468 l 2890 5477 l 2890 5482 l 2894 5486 l 2899
5482 l 2894 5477 l s 2926 5523 m 2935 5518 l
2945 5509 l 2949 5495 l 2949 5486 l 2945 5473 l 2935 5463 l 2926 5459 l s 2899
5555 m 2945 5555 l s 2899 5550 m 2922 5550 l
2945 5555 l s 900 2300 m 900 2360 l s 1011 2300 m 1011 2330 l s 1122 2300 m
1122 2330 l s 1233 2300 m 1233 2330 l s 1344 2300 m
1344 2330 l s 1456 2300 m 1456 2360 l s 1567 2300 m 1567 2330 l s 1678 2300 m
1678 2330 l s 1789 2300 m 1789 2330 l s 1900 2300 m
1900 2330 l s 2011 2300 m 2011 2360 l s 2122 2300 m 2122 2330 l s 2233 2300 m
2233 2330 l s 2344 2300 m 2344 2330 l s 2456 2300 m
2456 2330 l s 2567 2300 m 2567 2360 l s 2678 2300 m 2678 2330 l s 2789 2300 m
2789 2330 l s 2900 2300 m 2900 2330 l s 3011 2300 m
3011 2330 l s 3122 2300 m 3122 2360 l s 3233 2300 m 3233 2330 l s 3344 2300 m
3344 2330 l s 3400 2300 m 900 2300 l s 897 2221 m
886 2218 l 879 2207 l 876 2190 l 876 2180 l 879 2163 l 886 2153 l 897 2149 l
903 2149 l 914 2153 l 921 2163 l 924 2180 l
924 2190 l 921 2207 l 914 2218 l 903 2221 l 897 2221 l 890 2218 l 886 2214 l
883 2207 l 879 2190 l 879 2180 l 883 2163 l
886 2156 l 890 2153 l 897 2149 l s 903 2149 m 910 2153 l 914 2156 l 917 2163 l
921 2180 l 921 2190 l 917 2207 l 914 2214 l
910 2218 l 903 2221 l s 1366 2221 m 1356 2218 l 1349 2207 l 1346 2190 l 1346
2180 l 1349 2163 l 1356 2153 l 1366 2149 l
1373 2149 l 1384 2153 l 1390 2163 l 1394 2180 l 1394 2190 l 1390 2207 l 1384
2218 l 1373 2221 l 1366 2221 l 1360 2218 l
1356 2214 l 1353 2207 l 1349 2190 l 1349 2180 l 1353 2163 l 1356 2156 l 1360
2153 l 1366 2149 l s 1373 2149 m 1380 2153 l
1384 2156 l 1387 2163 l 1390 2180 l 1390 2190 l 1387 2207 l 1384 2214 l 1380
2218 l 1373 2221 l s 1421 2156 m 1418 2153 l
1421 2149 l 1425 2153 l 1421 2156 l s 1469 2221 m 1459 2218 l 1452 2207 l 1449
2190 l 1449 2180 l 1452 2163 l 1459 2153 l
1469 2149 l 1476 2149 l 1486 2153 l 1493 2163 l 1497 2180 l 1497 2190 l 1493
2207 l 1486 2218 l 1476 2221 l 1469 2221 l
1462 2218 l 1459 2214 l 1456 2207 l 1452 2190 l 1452 2180 l 1456 2163 l 1459
2156 l 1462 2153 l 1469 2149 l s 1476 2149 m
1483 2153 l 1486 2156 l 1490 2163 l 1493 2180 l 1493 2190 l 1490 2207 l 1486
2214 l 1483 2218 l 1476 2221 l s 1528 2207 m
1534 2211 l 1545 2221 l 1545 2149 l s 1541 2218 m 1541 2149 l s 1528 2149 m
1558 2149 l s 1922 2221 m 1912 2218 l 1905 2207 l
1901 2190 l 1901 2180 l 1905 2163 l 1912 2153 l 1922 2149 l 1929 2149 l 1939
2153 l 1946 2163 l 1949 2180 l 1949 2190 l
1946 2207 l 1939 2218 l 1929 2221 l 1922 2221 l 1915 2218 l 1912 2214 l 1908
2207 l 1905 2190 l 1905 2180 l 1908 2163 l
1912 2156 l 1915 2153 l 1922 2149 l s 1929 2149 m 1936 2153 l 1939 2156 l 1943
2163 l 1946 2180 l 1946 2190 l 1943 2207 l
1939 2214 l 1936 2218 l 1929 2221 l s 1977 2156 m 1973 2153 l 1977 2149 l 1980
2153 l 1977 2156 l s 2025 2221 m 2015 2218 l
2008 2207 l 2004 2190 l 2004 2180 l 2008 2163 l 2015 2153 l 2025 2149 l 2032
2149 l 2042 2153 l 2049 2163 l 2052 2180 l
2052 2190 l 2049 2207 l 2042 2218 l 2032 2221 l 2025 2221 l 2018 2218 l 2015
2214 l 2011 2207 l 2008 2190 l 2008 2180 l
2011 2163 l 2015 2156 l 2018 2153 l 2025 2149 l s 2032 2149 m 2039 2153 l 2042
2156 l 2045 2163 l 2049 2180 l 2049 2190 l
2045 2207 l 2042 2214 l 2039 2218 l 2032 2221 l s 2076 2207 m 2080 2204 l 2076
2201 l 2073 2204 l 2073 2207 l 2076 2214 l
2080 2218 l 2090 2221 l 2104 2221 l 2114 2218 l 2117 2214 l 2121 2207 l 2121
2201 l 2117 2194 l 2107 2187 l 2090 2180 l
2083 2177 l 2076 2170 l 2073 2159 l 2073 2149 l s 2104 2221 m 2111 2218 l 2114
2214 l 2117 2207 l 2117 2201 l 2114 2194 l
2104 2187 l 2090 2180 l s 2073 2156 m 2076 2159 l 2083 2159 l 2100 2153 l 2111
2153 l 2117 2156 l 2121 2159 l s 2083 2159 m
2100 2149 l 2114 2149 l 2117 2153 l 2121 2159 l 2121 2166 l s 2478 2221 m 2467
2218 l 2460 2207 l 2457 2190 l 2457 2180 l
2460 2163 l 2467 2153 l 2478 2149 l 2484 2149 l 2495 2153 l 2502 2163 l 2505
2180 l 2505 2190 l 2502 2207 l 2495 2218 l
2484 2221 l 2478 2221 l 2471 2218 l 2467 2214 l 2464 2207 l 2460 2190 l 2460
2180 l 2464 2163 l 2467 2156 l 2471 2153 l
2478 2149 l s 2484 2149 m 2491 2153 l 2495 2156 l 2498 2163 l 2502 2180 l 2502
2190 l 2498 2207 l 2495 2214 l 2491 2218 l
2484 2221 l s 2532 2156 m 2529 2153 l 2532 2149 l 2536 2153 l 2532 2156 l s
2580 2221 m 2570 2218 l 2563 2207 l 2560 2190 l
2560 2180 l 2563 2163 l 2570 2153 l 2580 2149 l 2587 2149 l 2598 2153 l 2604
2163 l 2608 2180 l 2608 2190 l 2604 2207 l
2598 2218 l 2587 2221 l 2580 2221 l 2574 2218 l 2570 2214 l 2567 2207 l 2563
2190 l 2563 2180 l 2567 2163 l 2570 2156 l
2574 2153 l 2580 2149 l s 2587 2149 m 2594 2153 l 2598 2156 l 2601 2163 l 2604
2180 l 2604 2190 l 2601 2207 l 2598 2214 l
2594 2218 l 2587 2221 l s 2632 2207 m 2635 2204 l 2632 2201 l 2628 2204 l 2628
2207 l 2632 2214 l 2635 2218 l 2646 2221 l
2659 2221 l 2670 2218 l 2673 2211 l 2673 2201 l 2670 2194 l 2659 2190 l 2649
2190 l s 2659 2221 m 2666 2218 l 2670 2211 l
2670 2201 l 2666 2194 l 2659 2190 l 2666 2187 l 2673 2180 l 2676 2173 l 2676
2163 l 2673 2156 l 2670 2153 l 2659 2149 l
2646 2149 l 2635 2153 l 2632 2156 l 2628 2163 l 2628 2166 l 2632 2170 l 2635
2166 l 2632 2163 l s 2670 2183 m 2673 2173 l
2673 2163 l 2670 2156 l 2666 2153 l 2659 2149 l s 3033 2221 m 3023 2218 l 3016
2207 l 3013 2190 l 3013 2180 l 3016 2163 l
3023 2153 l 3033 2149 l 3040 2149 l 3050 2153 l 3057 2163 l 3061 2180 l 3061
2190 l 3057 2207 l 3050 2218 l 3040 2221 l
3033 2221 l 3026 2218 l 3023 2214 l 3019 2207 l 3016 2190 l 3016 2180 l 3019
2163 l 3023 2156 l 3026 2153 l 3033 2149 l
s 3040 2149 m 3047 2153 l 3050 2156 l 3054 2163 l 3057 2180 l 3057 2190 l 3054
2207 l 3050 2214 l 3047 2218 l 3040 2221 l
s 3088 2156 m 3085 2153 l 3088 2149 l 3091 2153 l 3088 2156 l s 3136 2221 m
3126 2218 l 3119 2207 l 3115 2190 l 3115 2180 l
3119 2163 l 3126 2153 l 3136 2149 l 3143 2149 l 3153 2153 l 3160 2163 l 3163
2180 l 3163 2190 l 3160 2207 l 3153 2218 l
3143 2221 l 3136 2221 l 3129 2218 l 3126 2214 l 3122 2207 l 3119 2190 l 3119
2180 l 3122 2163 l 3126 2156 l 3129 2153 l
3136 2149 l s 3143 2149 m 3150 2153 l 3153 2156 l 3157 2163 l 3160 2180 l 3160
2190 l 3157 2207 l 3153 2214 l 3150 2218 l
3143 2221 l s 3215 2214 m 3215 2149 l s 3218 2221 m 3218 2149 l s 3218 2221 m
3181 2170 l 3235 2170 l s 3205 2149 m 3229 2149 l
s 3400 2300 m 3340 2300 l s 3400 2400 m 3370 2400 l s 3400 2500 m 3370 2500 l s
3400 2600 m 3370 2600 l s 3400 2700 m
3340 2700 l s 3400 2800 m 3370 2800 l s 3400 2900 m 3370 2900 l s 3400 3000 m
3370 3000 l s 3400 3100 m 3340 3100 l s 3400 3200 m
3370 3200 l s 3400 3300 m 3370 3300 l s 3400 3400 m 3370 3400 l s 3400 3500 m
3340 3500 l s 3400 3600 m 3370 3600 l s 3400 3700 m
3370 3700 l s 3400 3800 m 3370 3800 l s 3400 3900 m 3340 3900 l s 3400 3900 m
3400 2300 l s 900 2300 m 960 2300 l s 900 2400 m
930 2400 l s 900 2500 m 930 2500 l s 900 2600 m 930 2600 l s 900 2700 m 960
2700 l s 900 2800 m 930 2800 l s 900 2900 m
930 2900 l s 900 3000 m 930 3000 l s 900 3100 m 960 3100 l s 900 3200 m 930
3200 l s 900 3300 m 930 3300 l s 900 3400 m
930 3400 l s 900 3500 m 960 3500 l s 900 3600 m 930 3600 l s 900 3700 m 930
3700 l s 900 3800 m 930 3800 l s 900 3900 m
960 3900 l s 900 3900 m 900 2300 l s 699 2341 m 689 2338 l 682 2327 l 679 2310
l 679 2300 l 682 2283 l 689 2273 l 699 2269 l
706 2269 l 717 2273 l 723 2283 l 727 2300 l 727 2310 l 723 2327 l 717 2338 l
706 2341 l 699 2341 l 693 2338 l 689 2334 l
686 2327 l 682 2310 l 682 2300 l 686 2283 l 689 2276 l 693 2273 l 699 2269 l s
706 2269 m 713 2273 l 717 2276 l 720 2283 l
723 2300 l 723 2310 l 720 2327 l 717 2334 l 713 2338 l 706 2341 l s 754 2276 m
751 2273 l 754 2269 l 758 2273 l 754 2276 l
s 823 2331 m 819 2327 l 823 2324 l 826 2327 l 826 2331 l 823 2338 l 816 2341 l
806 2341 l 795 2338 l 789 2331 l 785 2324 l
782 2310 l 782 2290 l 785 2279 l 792 2273 l 802 2269 l 809 2269 l 819 2273 l
826 2279 l 830 2290 l 830 2293 l 826 2303 l
819 2310 l 809 2314 l 806 2314 l 795 2310 l 789 2303 l 785 2293 l s 806 2341 m
799 2338 l 792 2331 l 789 2324 l 785 2310 l
785 2290 l 789 2279 l 795 2273 l 802 2269 l s 809 2269 m 816 2273 l 823 2279 l
826 2290 l 826 2293 l 823 2303 l 816 2310 l
809 2314 l s 631 2741 m 621 2738 l 614 2727 l 610 2710 l 610 2700 l 614 2683 l
621 2673 l 631 2669 l 638 2669 l 648 2673 l
655 2683 l 658 2700 l 658 2710 l 655 2727 l 648 2738 l 638 2741 l 631 2741 l
624 2738 l 621 2734 l 617 2727 l 614 2710 l
614 2700 l 617 2683 l 621 2676 l 624 2673 l 631 2669 l s 638 2669 m 645 2673 l
648 2676 l 651 2683 l 655 2700 l 655 2710 l
651 2727 l 648 2734 l 645 2738 l 638 2741 l s 686 2676 m 682 2673 l 686 2669 l
689 2673 l 686 2676 l s 754 2731 m 751 2727 l
754 2724 l 758 2727 l 758 2731 l 754 2738 l 747 2741 l 737 2741 l 727 2738 l
720 2731 l 717 2724 l 713 2710 l 713 2690 l
717 2679 l 723 2673 l 734 2669 l 741 2669 l 751 2673 l 758 2679 l 761 2690 l
761 2693 l 758 2703 l 751 2710 l 741 2714 l
737 2714 l 727 2710 l 720 2703 l 717 2693 l s 737 2741 m 730 2738 l 723 2731 l
720 2724 l 717 2710 l 717 2690 l 720 2679 l
727 2673 l 734 2669 l s 741 2669 m 747 2673 l 754 2679 l 758 2690 l 758 2693 l
754 2703 l 747 2710 l 741 2714 l s 785 2727 m
789 2724 l 785 2721 l 782 2724 l 782 2727 l 785 2734 l 789 2738 l 799 2741 l
813 2741 l 823 2738 l 826 2734 l 830 2727 l
830 2721 l 826 2714 l 816 2707 l 799 2700 l 792 2697 l 785 2690 l 782 2679 l
782 2669 l s 813 2741 m 819 2738 l 823 2734 l
826 2727 l 826 2721 l 823 2714 l 813 2707 l 799 2700 l s 782 2676 m 785 2679 l
792 2679 l 809 2673 l 819 2673 l 826 2676 l
830 2679 l s 792 2679 m 809 2669 l 823 2669 l 826 2673 l 830 2679 l 830 2686 l
s 631 3141 m 621 3138 l 614 3127 l 610 3110 l
610 3100 l 614 3083 l 621 3073 l 631 3069 l 638 3069 l 648 3073 l 655 3083 l
658 3100 l 658 3110 l 655 3127 l 648 3138 l
638 3141 l 631 3141 l 624 3138 l 621 3134 l 617 3127 l 614 3110 l 614 3100 l
617 3083 l 621 3076 l 624 3073 l 631 3069 l
s 638 3069 m 645 3073 l 648 3076 l 651 3083 l 655 3100 l 655 3110 l 651 3127 l
648 3134 l 645 3138 l 638 3141 l s 686 3076 m
682 3073 l 686 3069 l 689 3073 l 686 3076 l s 754 3131 m 751 3127 l 754 3124 l
758 3127 l 758 3131 l 754 3138 l 747 3141 l
737 3141 l 727 3138 l 720 3131 l 717 3124 l 713 3110 l 713 3090 l 717 3079 l
723 3073 l 734 3069 l 741 3069 l 751 3073 l
758 3079 l 761 3090 l 761 3093 l 758 3103 l 751 3110 l 741 3114 l 737 3114 l
727 3110 l 720 3103 l 717 3093 l s 737 3141 m
730 3138 l 723 3131 l 720 3124 l 717 3110 l 717 3090 l 720 3079 l 727 3073 l
734 3069 l s 741 3069 m 747 3073 l 754 3079 l
758 3090 l 758 3093 l 754 3103 l 747 3110 l 741 3114 l s 813 3134 m 813 3069 l
s 816 3141 m 816 3069 l s 816 3141 m 778 3090 l
833 3090 l s 802 3069 m 826 3069 l s 631 3541 m 621 3538 l 614 3527 l 610 3510
l 610 3500 l 614 3483 l 621 3473 l 631 3469 l
638 3469 l 648 3473 l 655 3483 l 658 3500 l 658 3510 l 655 3527 l 648 3538 l
638 3541 l 631 3541 l 624 3538 l 621 3534 l
617 3527 l 614 3510 l 614 3500 l 617 3483 l 621 3476 l 624 3473 l 631 3469 l s
638 3469 m 645 3473 l 648 3476 l 651 3483 l
655 3500 l 655 3510 l 651 3527 l 648 3534 l 645 3538 l 638 3541 l s 686 3476 m
682 3473 l 686 3469 l 689 3473 l 686 3476 l
s 754 3531 m 751 3527 l 754 3524 l 758 3527 l 758 3531 l 754 3538 l 747 3541 l
737 3541 l 727 3538 l 720 3531 l 717 3524 l
713 3510 l 713 3490 l 717 3479 l 723 3473 l 734 3469 l 741 3469 l 751 3473 l
758 3479 l 761 3490 l 761 3493 l 758 3503 l
751 3510 l 741 3514 l 737 3514 l 727 3510 l 720 3503 l 717 3493 l s 737 3541 m
730 3538 l 723 3531 l 720 3524 l 717 3510 l
717 3490 l 720 3479 l 727 3473 l 734 3469 l s 741 3469 m 747 3473 l 754 3479 l
758 3490 l 758 3493 l 754 3503 l 747 3510 l
741 3514 l s 823 3531 m 819 3527 l 823 3524 l 826 3527 l 826 3531 l 823 3538 l
816 3541 l 806 3541 l 795 3538 l 789 3531 l
785 3524 l 782 3510 l 782 3490 l 785 3479 l 792 3473 l 802 3469 l 809 3469 l
819 3473 l 826 3479 l 830 3490 l 830 3493 l
826 3503 l 819 3510 l 809 3514 l 806 3514 l 795 3510 l 789 3503 l 785 3493 l s
806 3541 m 799 3538 l 792 3531 l 789 3524 l
785 3510 l 785 3490 l 789 3479 l 795 3473 l 802 3469 l s 809 3469 m 816 3473 l
823 3479 l 826 3490 l 826 3493 l 823 3503 l
816 3510 l 809 3514 l s 631 3941 m 621 3938 l 614 3927 l 610 3910 l 610 3900 l
614 3883 l 621 3873 l 631 3869 l 638 3869 l
648 3873 l 655 3883 l 658 3900 l 658 3910 l 655 3927 l 648 3938 l 638 3941 l
631 3941 l 624 3938 l 621 3934 l 617 3927 l
614 3910 l 614 3900 l 617 3883 l 621 3876 l 624 3873 l 631 3869 l s 638 3869 m
645 3873 l 648 3876 l 651 3883 l 655 3900 l
655 3910 l 651 3927 l 648 3934 l 645 3938 l 638 3941 l s 686 3876 m 682 3873 l
686 3869 l 689 3873 l 686 3876 l s 754 3931 m
751 3927 l 754 3924 l 758 3927 l 758 3931 l 754 3938 l 747 3941 l 737 3941 l
727 3938 l 720 3931 l 717 3924 l 713 3910 l
713 3890 l 717 3879 l 723 3873 l 734 3869 l 741 3869 l 751 3873 l 758 3879 l
761 3890 l 761 3893 l 758 3903 l 751 3910 l
741 3914 l 737 3914 l 727 3910 l 720 3903 l 717 3893 l s 737 3941 m 730 3938 l
723 3931 l 720 3924 l 717 3910 l 717 3890 l
720 3879 l 727 3873 l 734 3869 l s 741 3869 m 747 3873 l 754 3879 l 758 3890 l
758 3893 l 754 3903 l 747 3910 l 741 3914 l
s 799 3941 m 789 3938 l 785 3931 l 785 3921 l 789 3914 l 799 3910 l 813 3910 l
823 3914 l 826 3921 l 826 3931 l 823 3938 l
813 3941 l 799 3941 l 792 3938 l 789 3931 l 789 3921 l 792 3914 l 799 3910 l s
813 3910 m 819 3914 l 823 3921 l 823 3931 l
819 3938 l 813 3941 l s 799 3910 m 789 3907 l 785 3903 l 782 3897 l 782 3883 l
785 3876 l 789 3873 l 799 3869 l 813 3869 l
823 3873 l 826 3876 l 830 3883 l 830 3897 l 826 3903 l 823 3907 l 813 3910 l s
799 3910 m 792 3907 l 789 3903 l 785 3897 l
785 3883 l 789 3876 l 792 3873 l 799 3869 l s 813 3869 m 819 3873 l 823 3876 l
826 3883 l 826 3897 l 823 3903 l 819 3907 l
813 3910 l s 900 3900 m 900 3840 l s 1011 3900 m 1011 3870 l s 1122 3900 m 1122
3870 l s 1233 3900 m 1233 3870 l s 1344 3900 m
1344 3870 l s 1456 3900 m 1456 3840 l s 1567 3900 m 1567 3870 l s 1678 3900 m
1678 3870 l s 1789 3900 m 1789 3870 l s 1900 3900 m
1900 3870 l s 2011 3900 m 2011 3840 l s 2122 3900 m 2122 3870 l s 2233 3900 m
2233 3870 l s 2344 3900 m 2344 3870 l s 2456 3900 m
2456 3870 l s 2567 3900 m 2567 3840 l s 2678 3900 m 2678 3870 l s 2789 3900 m
2789 3870 l s 2900 3900 m 2900 3870 l s 3011 3900 m
3011 3870 l s 3122 3900 m 3122 3840 l s 3233 3900 m 3233 3870 l s 3344 3900 m
3344 3870 l s 3400 3900 m 900 3900 l s 3127 2663 m
3136 2666 l 3143 2671 l 3149 2679 l 3152 2688 l 3152 2697 l 3149 2706 l 3143
2714 l 3136 2719 l 3127 2722 l 3118 2722 l
3109 2719 l 3101 2714 l 3095 2706 l 3093 2697 l 3093 2688 l 3095 2679 l 3101
2671 l 3109 2666 l 3118 2663 l 3127 2663 l
s 2448 2795 m 2457 2798 l 2464 2804 l 2470 2811 l 2473 2820 l 2473 2830 l 2470
2838 l 2464 2846 l 2457 2852 l 2448 2854 l
2439 2854 l 2430 2852 l 2422 2846 l 2416 2838 l 2414 2830 l 2414 2820 l 2416
2811 l 2422 2804 l 2430 2798 l 2439 2795 l
2448 2795 l s 2038 2894 m 2047 2896 l 2055 2902 l 2061 2910 l 2063 2919 l 2063
2928 l 2061 2937 l 2055 2944 l 2047 2950 l
2038 2953 l 2029 2953 l 2020 2950 l 2013 2944 l 2007 2937 l 2004 2928 l 2004
2919 l 2007 2910 l 2013 2902 l 2020 2896 l
2029 2894 l 2038 2894 l s 1773 2972 m 1782 2975 l 1789 2981 l 1795 2988 l 1798
2997 l 1798 3007 l 1795 3016 l 1789 3023 l
1782 3029 l 1773 3032 l 1763 3032 l 1754 3029 l 1747 3023 l 1741 3016 l 1738
3007 l 1738 2997 l 1741 2988 l 1747 2981 l
1754 2975 l 1763 2972 l 1773 2972 l s 1591 3037 m 1599 3040 l 1607 3046 l 1613
3053 l 1616 3062 l 1616 3072 l 1613 3081 l
1607 3088 l 1599 3094 l 1591 3097 l 1581 3097 l 1572 3094 l 1565 3088 l 1559
3081 l 1556 3072 l 1556 3062 l 1559 3053 l
1565 3046 l 1572 3040 l 1581 3037 l 1591 3037 l s 1460 3093 m 1469 3096 l 1477
3101 l 1482 3109 l 1485 3118 l 1485 3127 l
1482 3136 l 1477 3144 l 1469 3149 l 1460 3152 l 1451 3152 l 1442 3149 l 1434
3144 l 1429 3136 l 1426 3127 l 1426 3118 l
1429 3109 l 1434 3101 l 1442 3096 l 1451 3093 l 1460 3093 l s 1364 3141 m 1373
3144 l 1380 3149 l 1386 3157 l 1389 3166 l
1389 3175 l 1386 3184 l 1380 3192 l 1373 3197 l 1364 3200 l 1354 3200 l 1346
3197 l 1338 3192 l 1332 3184 l 1330 3175 l
1330 3166 l 1332 3157 l 1338 3149 l 1346 3144 l 1354 3141 l 1364 3141 l s 1290
3183 m 1299 3186 l 1307 3192 l 1313 3199 l
1315 3208 l 1315 3217 l 1313 3226 l 1307 3234 l 1299 3239 l 1290 3242 l 1281
3242 l 1272 3239 l 1265 3234 l 1259 3226 l
1256 3217 l 1256 3208 l 1259 3199 l 1265 3192 l 1272 3186 l 1281 3183 l 1290
3183 l s 1188 3253 m 1197 3256 l 1205 3261 l
1210 3269 l 1213 3278 l 1213 3287 l 1210 3296 l 1205 3304 l 1197 3309 l 1188
3312 l 1179 3312 l 1170 3309 l 1162 3304 l
1157 3296 l 1154 3287 l 1154 3278 l 1157 3269 l 1162 3261 l 1170 3256 l 1179
3253 l 1188 3253 l s 1076 3353 m 1085 3356 l
1093 3361 l 1098 3369 l 1101 3378 l 1101 3387 l 1098 3396 l 1093 3404 l 1085
3409 l 1076 3412 l 1067 3412 l 1058 3409 l
1050 3404 l 1045 3396 l 1042 3387 l 1042 3378 l 1045 3369 l 1050 3361 l 1058
3356 l 1067 3353 l 1076 3353 l s 966 3494 m
975 3497 l 983 3502 l 988 3510 l 991 3519 l 991 3528 l 988 3537 l 983 3544 l
975 3550 l 966 3553 l 957 3553 l 948 3550 l
941 3544 l 935 3537 l 932 3528 l 932 3519 l 935 3510 l 941 3502 l 948 3497 l
957 3494 l 966 3494 l s 900 3633 m 928 3577 l
956 3520 l 983 3464 l 1011 3407 l 1039 3351 l 1067 3294 l 1094 3238 l 1122 3181
l 1150 3125 l 1178 3068 l 1206 3012 l
1233 2955 l 1261 2898 l 1289 2842 l 1317 2785 l 1344 2729 l 1372 2672 l 1400
2616 l 1428 2559 l 1456 2503 l 1483 2446 l
1511 2390 l 1539 2333 l 1555 2300 l s 3400 2162 m 3408 2166 l 3420 2178 l 3420
2094 l s 3416 2174 m 3416 2094 l s 3400 2094 m
3436 2094 l s 3536 2194 m 3464 2066 l s 3556 2178 m 3584 2094 l s 3560 2178 m
3584 2106 l s 3612 2178 m 3584 2094 l s 3548 2178 m
3572 2178 l s 3596 2178 m 3620 2178 l s 406 3748 m 406 3688 l 410 3676 l 418
3668 l 430 3664 l 438 3664 l 450 3668 l 458 3676 l
462 3688 l 462 3748 l s 410 3748 m 410 3688 l 414 3676 l 422 3668 l 430 3664 l
s 394 3748 m 422 3748 l s 450 3748 m 474 3748 l
s 490 3689 m 510 3630 l s 493 3689 m 510 3638 l s 530 3689 m 510 3630 l s 485
3689 m 502 3689 l s 518 3689 m 535 3689 l
s 582 3764 m 574 3756 l 566 3744 l 558 3728 l 554 3708 l 554 3692 l 558 3672 l
566 3656 l 574 3644 l 582 3636 l s 574 3756 m
566 3740 l 562 3728 l 558 3708 l 558 3692 l 562 3672 l 566 3660 l 574 3644 l s
614 3748 m 614 3664 l s 618 3748 m 618 3664 l
s 618 3708 m 626 3716 l 638 3720 l 646 3720 l 658 3716 l 662 3708 l 662 3664 l
s 646 3720 m 654 3716 l 658 3708 l 658 3664 l
s 602 3748 m 618 3748 l s 602 3664 m 630 3664 l s 646 3664 m 674 3664 l s 696
3689 m 696 3641 l 699 3633 l 704 3630 l
710 3630 l 716 3633 l 718 3638 l s 699 3689 m 699 3641 l 702 3633 l 704 3630 l
s 688 3669 m 710 3669 l s 736 3764 m 744 3756 l
752 3744 l 760 3728 l 764 3708 l 764 3692 l 760 3672 l 752 3656 l 744 3644 l
736 3636 l s 744 3756 m 752 3740 l 756 3728 l
760 3708 l 760 3692 l 756 3672 l 752 3660 l 744 3644 l s 2492 3555 m 2478 3550
l 2469 3541 l 2460 3523 l 2455 3509 l 2451 3491 l
2446 3463 l 2442 3427 l s 2492 3555 m 2483 3550 l 2474 3541 l 2465 3523 l 2460
3509 l 2455 3491 l 2451 3463 l 2446 3427 l
s 2492 3555 m 2501 3555 l 2510 3550 l 2515 3546 l 2515 3532 l 2510 3523 l 2506
3518 l 2492 3514 l 2474 3514 l s 2501 3555 m
2510 3546 l 2510 3532 l 2506 3523 l 2501 3518 l 2492 3514 l s 2474 3514 m 2492
3509 l 2501 3500 l 2506 3491 l 2506 3477 l
2501 3468 l 2497 3463 l 2483 3459 l 2474 3459 l 2465 3463 l 2460 3468 l 2455
3482 l s 2474 3514 m 2487 3509 l 2497 3500 l
2501 3491 l 2501 3477 l 2497 3468 l 2492 3463 l 2483 3459 l s 2547 3514 m 2629
3514 l s 2547 3486 m 2629 3486 l s 2689 3555 m
2675 3550 l 2666 3537 l 2661 3514 l 2661 3500 l 2666 3477 l 2675 3463 l 2689
3459 l 2698 3459 l 2711 3463 l 2721 3477 l
2725 3500 l 2725 3514 l 2721 3537 l 2711 3550 l 2698 3555 l 2689 3555 l 2679
3550 l 2675 3546 l 2670 3537 l 2666 3514 l
2666 3500 l 2670 3477 l 2675 3468 l 2679 3463 l 2689 3459 l s 2698 3459 m 2707
3463 l 2711 3468 l 2716 3477 l 2721 3500 l
2721 3514 l 2716 3537 l 2711 3546 l 2707 3550 l 2698 3555 l s 2762 3468 m 2757
3463 l 2762 3459 l 2766 3463 l 2762 3468 l
s 2839 3546 m 2839 3459 l s 2844 3555 m 2844 3459 l s 2844 3555 m 2794 3486 l
2867 3486 l s 2826 3459 m 2858 3459 l s 2890 3555 m
2890 3527 l s 2890 3537 m 2894 3546 l 2903 3555 l 2913 3555 l 2935 3541 l 2945
3541 l 2949 3546 l 2954 3555 l s 2894 3546 m
2903 3550 l 2913 3550 l 2935 3541 l s 2954 3555 m 2954 3541 l 2949 3527 l 2931
3505 l 2926 3495 l 2922 3482 l 2922 3459 l
s 2949 3527 m 2926 3505 l 2922 3495 l 2917 3482 l 2917 3459 l s 900 300 m 900
360 l s 1011 300 m 1011 330 l s 1122 300 m
1122 330 l s 1233 300 m 1233 330 l s 1344 300 m 1344 330 l s 1456 300 m 1456
360 l s 1567 300 m 1567 330 l s 1678 300 m
1678 330 l s 1789 300 m 1789 330 l s 1900 300 m 1900 330 l s 2011 300 m 2011
360 l s 2122 300 m 2122 330 l s 2233 300 m
2233 330 l s 2344 300 m 2344 330 l s 2456 300 m 2456 330 l s 2567 300 m 2567
360 l s 2678 300 m 2678 330 l s 2789 300 m
2789 330 l s 2900 300 m 2900 330 l s 3011 300 m 3011 330 l s 3122 300 m 3122
360 l s 3233 300 m 3233 330 l s 3344 300 m
3344 330 l s 3400 300 m 900 300 l s 897 221 m 886 218 l 879 207 l 876 190 l 876
180 l 879 163 l 886 153 l 897 149 l 903 149 l
914 153 l 921 163 l 924 180 l 924 190 l 921 207 l 914 218 l 903 221 l 897 221 l
890 218 l 886 214 l 883 207 l 879 190 l
879 180 l 883 163 l 886 156 l 890 153 l 897 149 l s 903 149 m 910 153 l 914 156
l 917 163 l 921 180 l 921 190 l 917 207 l
914 214 l 910 218 l 903 221 l s 1366 221 m 1356 218 l 1349 207 l 1346 190 l
1346 180 l 1349 163 l 1356 153 l 1366 149 l
1373 149 l 1384 153 l 1390 163 l 1394 180 l 1394 190 l 1390 207 l 1384 218 l
1373 221 l 1366 221 l 1360 218 l 1356 214 l
1353 207 l 1349 190 l 1349 180 l 1353 163 l 1356 156 l 1360 153 l 1366 149 l s
1373 149 m 1380 153 l 1384 156 l 1387 163 l
1390 180 l 1390 190 l 1387 207 l 1384 214 l 1380 218 l 1373 221 l s 1421 156 m
1418 153 l 1421 149 l 1425 153 l 1421 156 l
s 1469 221 m 1459 218 l 1452 207 l 1449 190 l 1449 180 l 1452 163 l 1459 153 l
1469 149 l 1476 149 l 1486 153 l 1493 163 l
1497 180 l 1497 190 l 1493 207 l 1486 218 l 1476 221 l 1469 221 l 1462 218 l
1459 214 l 1456 207 l 1452 190 l 1452 180 l
1456 163 l 1459 156 l 1462 153 l 1469 149 l s 1476 149 m 1483 153 l 1486 156 l
1490 163 l 1493 180 l 1493 190 l 1490 207 l
1486 214 l 1483 218 l 1476 221 l s 1528 207 m 1534 211 l 1545 221 l 1545 149 l
s 1541 218 m 1541 149 l s 1528 149 m 1558 149 l
s 1922 221 m 1912 218 l 1905 207 l 1901 190 l 1901 180 l 1905 163 l 1912 153 l
1922 149 l 1929 149 l 1939 153 l 1946 163 l
1949 180 l 1949 190 l 1946 207 l 1939 218 l 1929 221 l 1922 221 l 1915 218 l
1912 214 l 1908 207 l 1905 190 l 1905 180 l
1908 163 l 1912 156 l 1915 153 l 1922 149 l s 1929 149 m 1936 153 l 1939 156 l
1943 163 l 1946 180 l 1946 190 l 1943 207 l
1939 214 l 1936 218 l 1929 221 l s 1977 156 m 1973 153 l 1977 149 l 1980 153 l
1977 156 l s 2025 221 m 2015 218 l 2008 207 l
2004 190 l 2004 180 l 2008 163 l 2015 153 l 2025 149 l 2032 149 l 2042 153 l
2049 163 l 2052 180 l 2052 190 l 2049 207 l
2042 218 l 2032 221 l 2025 221 l 2018 218 l 2015 214 l 2011 207 l 2008 190 l
2008 180 l 2011 163 l 2015 156 l 2018 153 l
2025 149 l s 2032 149 m 2039 153 l 2042 156 l 2045 163 l 2049 180 l 2049 190 l
2045 207 l 2042 214 l 2039 218 l 2032 221 l
s 2076 207 m 2080 204 l 2076 201 l 2073 204 l 2073 207 l 2076 214 l 2080 218 l
2090 221 l 2104 221 l 2114 218 l 2117 214 l
2121 207 l 2121 201 l 2117 194 l 2107 187 l 2090 180 l 2083 177 l 2076 170 l
2073 159 l 2073 149 l s 2104 221 m 2111 218 l
2114 214 l 2117 207 l 2117 201 l 2114 194 l 2104 187 l 2090 180 l s 2073 156 m
2076 159 l 2083 159 l 2100 153 l 2111 153 l
2117 156 l 2121 159 l s 2083 159 m 2100 149 l 2114 149 l 2117 153 l 2121 159 l
2121 166 l s 2478 221 m 2467 218 l 2460 207 l
2457 190 l 2457 180 l 2460 163 l 2467 153 l 2478 149 l 2484 149 l 2495 153 l
2502 163 l 2505 180 l 2505 190 l 2502 207 l
2495 218 l 2484 221 l 2478 221 l 2471 218 l 2467 214 l 2464 207 l 2460 190 l
2460 180 l 2464 163 l 2467 156 l 2471 153 l
2478 149 l s 2484 149 m 2491 153 l 2495 156 l 2498 163 l 2502 180 l 2502 190 l
2498 207 l 2495 214 l 2491 218 l 2484 221 l
s 2532 156 m 2529 153 l 2532 149 l 2536 153 l 2532 156 l s 2580 221 m 2570 218
l 2563 207 l 2560 190 l 2560 180 l 2563 163 l
2570 153 l 2580 149 l 2587 149 l 2598 153 l 2604 163 l 2608 180 l 2608 190 l
2604 207 l 2598 218 l 2587 221 l 2580 221 l
2574 218 l 2570 214 l 2567 207 l 2563 190 l 2563 180 l 2567 163 l 2570 156 l
2574 153 l 2580 149 l s 2587 149 m 2594 153 l
2598 156 l 2601 163 l 2604 180 l 2604 190 l 2601 207 l 2598 214 l 2594 218 l
2587 221 l s 2632 207 m 2635 204 l 2632 201 l
2628 204 l 2628 207 l 2632 214 l 2635 218 l 2646 221 l 2659 221 l 2670 218 l
2673 211 l 2673 201 l 2670 194 l 2659 190 l
2649 190 l s 2659 221 m 2666 218 l 2670 211 l 2670 201 l 2666 194 l 2659 190 l
2666 187 l 2673 180 l 2676 173 l 2676 163 l
2673 156 l 2670 153 l 2659 149 l 2646 149 l 2635 153 l 2632 156 l 2628 163 l
2628 166 l 2632 170 l 2635 166 l 2632 163 l
s 2670 183 m 2673 173 l 2673 163 l 2670 156 l 2666 153 l 2659 149 l s 3033 221
m 3023 218 l 3016 207 l 3013 190 l 3013 180 l
3016 163 l 3023 153 l 3033 149 l 3040 149 l 3050 153 l 3057 163 l 3061 180 l
3061 190 l 3057 207 l 3050 218 l 3040 221 l
3033 221 l 3026 218 l 3023 214 l 3019 207 l 3016 190 l 3016 180 l 3019 163 l
3023 156 l 3026 153 l 3033 149 l s 3040 149 m
3047 153 l 3050 156 l 3054 163 l 3057 180 l 3057 190 l 3054 207 l 3050 214 l
3047 218 l 3040 221 l s 3088 156 m 3085 153 l
3088 149 l 3091 153 l 3088 156 l s 3136 221 m 3126 218 l 3119 207 l 3115 190 l
3115 180 l 3119 163 l 3126 153 l 3136 149 l
3143 149 l 3153 153 l 3160 163 l 3163 180 l 3163 190 l 3160 207 l 3153 218 l
3143 221 l 3136 221 l 3129 218 l 3126 214 l
3122 207 l 3119 190 l 3119 180 l 3122 163 l 3126 156 l 3129 153 l 3136 149 l s
3143 149 m 3150 153 l 3153 156 l 3157 163 l
3160 180 l 3160 190 l 3157 207 l 3153 214 l 3150 218 l 3143 221 l s 3215 214 m
3215 149 l s 3218 221 m 3218 149 l s 3218 221 m
3181 170 l 3235 170 l s 3205 149 m 3229 149 l s 3400 300 m 3340 300 l s 3400
400 m 3370 400 l s 3400 500 m 3370 500 l
s 3400 600 m 3370 600 l s 3400 700 m 3340 700 l s 3400 800 m 3370 800 l s 3400
900 m 3370 900 l s 3400 1000 m 3370 1000 l
s 3400 1100 m 3340 1100 l s 3400 1200 m 3370 1200 l s 3400 1300 m 3370 1300 l s
3400 1400 m 3370 1400 l s 3400 1500 m
3340 1500 l s 3400 1600 m 3370 1600 l s 3400 1700 m 3370 1700 l s 3400 1800 m
3370 1800 l s 3400 1900 m 3340 1900 l s 3400 1900 m
3400 300 l s 900 300 m 960 300 l s 900 400 m 930 400 l s 900 500 m 930 500 l s
900 600 m 930 600 l s 900 700 m 960 700 l
s 900 800 m 930 800 l s 900 900 m 930 900 l s 900 1000 m 930 1000 l s 900 1100
m 960 1100 l s 900 1200 m 930 1200 l s 900 1300 m
930 1300 l s 900 1400 m 930 1400 l s 900 1500 m 960 1500 l s 900 1600 m 930
1600 l s 900 1700 m 930 1700 l s 900 1800 m
930 1800 l s 900 1900 m 960 1900 l s 900 1900 m 900 300 l s 699 341 m 689 338 l
682 327 l 679 310 l 679 300 l 682 283 l
689 273 l 699 269 l 706 269 l 717 273 l 723 283 l 727 300 l 727 310 l 723 327 l
717 338 l 706 341 l 699 341 l 693 338 l
689 334 l 686 327 l 682 310 l 682 300 l 686 283 l 689 276 l 693 273 l 699 269 l
s 706 269 m 713 273 l 717 276 l 720 283 l
723 300 l 723 310 l 720 327 l 717 334 l 713 338 l 706 341 l s 754 276 m 751 273
l 754 269 l 758 273 l 754 276 l s 823 331 m
819 327 l 823 324 l 826 327 l 826 331 l 823 338 l 816 341 l 806 341 l 795 338 l
789 331 l 785 324 l 782 310 l 782 290 l
785 279 l 792 273 l 802 269 l 809 269 l 819 273 l 826 279 l 830 290 l 830 293 l
826 303 l 819 310 l 809 314 l 806 314 l
795 310 l 789 303 l 785 293 l s 806 341 m 799 338 l 792 331 l 789 324 l 785 310
l 785 290 l 789 279 l 795 273 l 802 269 l
s 809 269 m 816 273 l 823 279 l 826 290 l 826 293 l 823 303 l 816 310 l 809 314
l s 631 741 m 621 738 l 614 727 l 610 710 l
610 700 l 614 683 l 621 673 l 631 669 l 638 669 l 648 673 l 655 683 l 658 700 l
658 710 l 655 727 l 648 738 l 638 741 l
631 741 l 624 738 l 621 734 l 617 727 l 614 710 l 614 700 l 617 683 l 621 676 l
624 673 l 631 669 l s 638 669 m 645 673 l
648 676 l 651 683 l 655 700 l 655 710 l 651 727 l 648 734 l 645 738 l 638 741 l
s 686 676 m 682 673 l 686 669 l 689 673 l
686 676 l s 754 731 m 751 727 l 754 724 l 758 727 l 758 731 l 754 738 l 747 741
l 737 741 l 727 738 l 720 731 l 717 724 l
713 710 l 713 690 l 717 679 l 723 673 l 734 669 l 741 669 l 751 673 l 758 679 l
761 690 l 761 693 l 758 703 l 751 710 l
741 714 l 737 714 l 727 710 l 720 703 l 717 693 l s 737 741 m 730 738 l 723 731
l 720 724 l 717 710 l 717 690 l 720 679 l
727 673 l 734 669 l s 741 669 m 747 673 l 754 679 l 758 690 l 758 693 l 754 703
l 747 710 l 741 714 l s 785 727 m 789 724 l
785 721 l 782 724 l 782 727 l 785 734 l 789 738 l 799 741 l 813 741 l 823 738 l
826 734 l 830 727 l 830 721 l 826 714 l
816 707 l 799 700 l 792 697 l 785 690 l 782 679 l 782 669 l s 813 741 m 819 738
l 823 734 l 826 727 l 826 721 l 823 714 l
813 707 l 799 700 l s 782 676 m 785 679 l 792 679 l 809 673 l 819 673 l 826 676
l 830 679 l s 792 679 m 809 669 l 823 669 l
826 673 l 830 679 l 830 686 l s 631 1141 m 621 1138 l 614 1127 l 610 1110 l 610
1100 l 614 1083 l 621 1073 l 631 1069 l
638 1069 l 648 1073 l 655 1083 l 658 1100 l 658 1110 l 655 1127 l 648 1138 l
638 1141 l 631 1141 l 624 1138 l 621 1134 l
617 1127 l 614 1110 l 614 1100 l 617 1083 l 621 1076 l 624 1073 l 631 1069 l s
638 1069 m 645 1073 l 648 1076 l 651 1083 l
655 1100 l 655 1110 l 651 1127 l 648 1134 l 645 1138 l 638 1141 l s 686 1076 m
682 1073 l 686 1069 l 689 1073 l 686 1076 l
s 754 1131 m 751 1127 l 754 1124 l 758 1127 l 758 1131 l 754 1138 l 747 1141 l
737 1141 l 727 1138 l 720 1131 l 717 1124 l
713 1110 l 713 1090 l 717 1079 l 723 1073 l 734 1069 l 741 1069 l 751 1073 l
758 1079 l 761 1090 l 761 1093 l 758 1103 l
751 1110 l 741 1114 l 737 1114 l 727 1110 l 720 1103 l 717 1093 l s 737 1141 m
730 1138 l 723 1131 l 720 1124 l 717 1110 l
717 1090 l 720 1079 l 727 1073 l 734 1069 l s 741 1069 m 747 1073 l 754 1079 l
758 1090 l 758 1093 l 754 1103 l 747 1110 l
741 1114 l s 813 1134 m 813 1069 l s 816 1141 m 816 1069 l s 816 1141 m 778
1090 l 833 1090 l s 802 1069 m 826 1069 l
s 631 1541 m 621 1538 l 614 1527 l 610 1510 l 610 1500 l 614 1483 l 621 1473 l
631 1469 l 638 1469 l 648 1473 l 655 1483 l
658 1500 l 658 1510 l 655 1527 l 648 1538 l 638 1541 l 631 1541 l 624 1538 l
621 1534 l 617 1527 l 614 1510 l 614 1500 l
617 1483 l 621 1476 l 624 1473 l 631 1469 l s 638 1469 m 645 1473 l 648 1476 l
651 1483 l 655 1500 l 655 1510 l 651 1527 l
648 1534 l 645 1538 l 638 1541 l s 686 1476 m 682 1473 l 686 1469 l 689 1473 l
686 1476 l s 754 1531 m 751 1527 l 754 1524 l
758 1527 l 758 1531 l 754 1538 l 747 1541 l 737 1541 l 727 1538 l 720 1531 l
717 1524 l 713 1510 l 713 1490 l 717 1479 l
723 1473 l 734 1469 l 741 1469 l 751 1473 l 758 1479 l 761 1490 l 761 1493 l
758 1503 l 751 1510 l 741 1514 l 737 1514 l
727 1510 l 720 1503 l 717 1493 l s 737 1541 m 730 1538 l 723 1531 l 720 1524 l
717 1510 l 717 1490 l 720 1479 l 727 1473 l
734 1469 l s 741 1469 m 747 1473 l 754 1479 l 758 1490 l 758 1493 l 754 1503 l
747 1510 l 741 1514 l s 823 1531 m 819 1527 l
823 1524 l 826 1527 l 826 1531 l 823 1538 l 816 1541 l 806 1541 l 795 1538 l
789 1531 l 785 1524 l 782 1510 l 782 1490 l
785 1479 l 792 1473 l 802 1469 l 809 1469 l 819 1473 l 826 1479 l 830 1490 l
830 1493 l 826 1503 l 819 1510 l 809 1514 l
806 1514 l 795 1510 l 789 1503 l 785 1493 l s 806 1541 m 799 1538 l 792 1531 l
789 1524 l 785 1510 l 785 1490 l 789 1479 l
795 1473 l 802 1469 l s 809 1469 m 816 1473 l 823 1479 l 826 1490 l 826 1493 l
823 1503 l 816 1510 l 809 1514 l s 631 1941 m
621 1938 l 614 1927 l 610 1910 l 610 1900 l 614 1883 l 621 1873 l 631 1869 l
638 1869 l 648 1873 l 655 1883 l 658 1900 l
658 1910 l 655 1927 l 648 1938 l 638 1941 l 631 1941 l 624 1938 l 621 1934 l
617 1927 l 614 1910 l 614 1900 l 617 1883 l
621 1876 l 624 1873 l 631 1869 l s 638 1869 m 645 1873 l 648 1876 l 651 1883 l
655 1900 l 655 1910 l 651 1927 l 648 1934 l
645 1938 l 638 1941 l s 686 1876 m 682 1873 l 686 1869 l 689 1873 l 686 1876 l
s 754 1931 m 751 1927 l 754 1924 l 758 1927 l
758 1931 l 754 1938 l 747 1941 l 737 1941 l 727 1938 l 720 1931 l 717 1924 l
713 1910 l 713 1890 l 717 1879 l 723 1873 l
734 1869 l 741 1869 l 751 1873 l 758 1879 l 761 1890 l 761 1893 l 758 1903 l
751 1910 l 741 1914 l 737 1914 l 727 1910 l
720 1903 l 717 1893 l s 737 1941 m 730 1938 l 723 1931 l 720 1924 l 717 1910 l
717 1890 l 720 1879 l 727 1873 l 734 1869 l
s 741 1869 m 747 1873 l 754 1879 l 758 1890 l 758 1893 l 754 1903 l 747 1910 l
741 1914 l s 799 1941 m 789 1938 l 785 1931 l
785 1921 l 789 1914 l 799 1910 l 813 1910 l 823 1914 l 826 1921 l 826 1931 l
823 1938 l 813 1941 l 799 1941 l 792 1938 l
789 1931 l 789 1921 l 792 1914 l 799 1910 l s 813 1910 m 819 1914 l 823 1921 l
823 1931 l 819 1938 l 813 1941 l s 799 1910 m
789 1907 l 785 1903 l 782 1897 l 782 1883 l 785 1876 l 789 1873 l 799 1869 l
813 1869 l 823 1873 l 826 1876 l 830 1883 l
830 1897 l 826 1903 l 823 1907 l 813 1910 l s 799 1910 m 792 1907 l 789 1903 l
785 1897 l 785 1883 l 789 1876 l 792 1873 l
799 1869 l s 813 1869 m 819 1873 l 823 1876 l 826 1883 l 826 1897 l 823 1903 l
819 1907 l 813 1910 l s 900 1900 m 900 1840 l
s 1011 1900 m 1011 1870 l s 1122 1900 m 1122 1870 l s 1233 1900 m 1233 1870 l s
1344 1900 m 1344 1870 l s 1456 1900 m
1456 1840 l s 1567 1900 m 1567 1870 l s 1678 1900 m 1678 1870 l s 1789 1900 m
1789 1870 l s 1900 1900 m 1900 1870 l s 2011 1900 m
2011 1840 l s 2122 1900 m 2122 1870 l s 2233 1900 m 2233 1870 l s 2344 1900 m
2344 1870 l s 2456 1900 m 2456 1870 l s 2567 1900 m
2567 1840 l s 2678 1900 m 2678 1870 l s 2789 1900 m 2789 1870 l s 2900 1900 m
2900 1870 l s 3011 1900 m 3011 1870 l s 3122 1900 m
3122 1840 l s 3233 1900 m 3233 1870 l s 3344 1900 m 3344 1870 l s 3400 1900 m
900 1900 l s 3127 924 m 3136 927 l 3143 932 l
3149 940 l 3152 949 l 3152 958 l 3149 967 l 3143 975 l 3136 980 l 3127 983 l
3118 983 l 3109 980 l 3101 975 l 3095 967 l
3093 958 l 3093 949 l 3095 940 l 3101 932 l 3109 927 l 3118 924 l 3127 924 l s
2448 1066 m 2457 1069 l 2464 1074 l 2470 1082 l
2473 1091 l 2473 1100 l 2470 1109 l 2464 1117 l 2457 1122 l 2448 1125 l 2439
1125 l 2430 1122 l 2422 1117 l 2416 1109 l
2414 1100 l 2414 1091 l 2416 1082 l 2422 1074 l 2430 1069 l 2439 1066 l 2448
1066 l s 2038 1167 m 2047 1170 l 2055 1175 l
2061 1183 l 2063 1192 l 2063 1201 l 2061 1210 l 2055 1218 l 2047 1223 l 2038
1226 l 2029 1226 l 2020 1223 l 2013 1218 l
2007 1210 l 2004 1201 l 2004 1192 l 2007 1183 l 2013 1175 l 2020 1170 l 2029
1167 l 2038 1167 l s 1773 1242 m 1782 1245 l
1789 1251 l 1795 1259 l 1798 1267 l 1798 1277 l 1795 1286 l 1789 1293 l 1782
1299 l 1773 1302 l 1763 1302 l 1754 1299 l
1747 1293 l 1741 1286 l 1738 1277 l 1738 1267 l 1741 1259 l 1747 1251 l 1754
1245 l 1763 1242 l 1773 1242 l s 1591 1301 m
1599 1304 l 1607 1309 l 1613 1317 l 1616 1326 l 1616 1335 l 1613 1344 l 1607
1352 l 1599 1357 l 1591 1360 l 1581 1360 l
1572 1357 l 1565 1352 l 1559 1344 l 1556 1335 l 1556 1326 l 1559 1317 l 1565
1309 l 1572 1304 l 1581 1301 l 1591 1301 l
s 1460 1347 m 1469 1349 l 1477 1355 l 1482 1363 l 1485 1371 l 1485 1381 l 1482
1390 l 1477 1397 l 1469 1403 l 1460 1406 l
1451 1406 l 1442 1403 l 1434 1397 l 1429 1390 l 1426 1381 l 1426 1371 l 1429
1363 l 1434 1355 l 1442 1349 l 1451 1347 l
1460 1347 l s 1364 1383 m 1373 1386 l 1380 1392 l 1386 1399 l 1389 1408 l 1389
1418 l 1386 1427 l 1380 1434 l 1373 1440 l
1364 1443 l 1354 1443 l 1346 1440 l 1338 1434 l 1332 1427 l 1330 1418 l 1330
1408 l 1332 1399 l 1338 1392 l 1346 1386 l
1354 1383 l 1364 1383 l s 1290 1413 m 1299 1416 l 1307 1422 l 1313 1429 l 1315
1438 l 1315 1448 l 1313 1456 l 1307 1464 l
1299 1470 l 1290 1472 l 1281 1472 l 1272 1470 l 1265 1464 l 1259 1456 l 1256
1448 l 1256 1438 l 1259 1429 l 1265 1422 l
1272 1416 l 1281 1413 l 1290 1413 l s 1188 1458 m 1197 1460 l 1205 1466 l 1210
1474 l 1213 1482 l 1213 1492 l 1210 1501 l
1205 1508 l 1197 1514 l 1188 1517 l 1179 1517 l 1170 1514 l 1162 1508 l 1157
1501 l 1154 1492 l 1154 1482 l 1157 1474 l
1162 1466 l 1170 1460 l 1179 1458 l 1188 1458 l s 1076 1511 m 1085 1514 l 1093
1519 l 1098 1527 l 1101 1536 l 1101 1545 l
1098 1554 l 1093 1562 l 1085 1567 l 1076 1570 l 1067 1570 l 1058 1567 l 1050
1562 l 1045 1554 l 1042 1545 l 1042 1536 l
1045 1527 l 1050 1519 l 1058 1514 l 1067 1511 l 1076 1511 l s 966 1569 m 975
1571 l 983 1577 l 988 1585 l 991 1593 l 991 1603 l
988 1612 l 983 1619 l 975 1625 l 966 1628 l 957 1628 l 948 1625 l 941 1619 l
935 1612 l 932 1603 l 932 1593 l 935 1585 l
941 1577 l 948 1571 l 957 1569 l 966 1569 l s 900 1633 m 928 1617 l 956 1601 l
983 1584 l 1011 1568 l 1039 1552 l 1067 1535 l
1094 1519 l 1122 1503 l 1150 1486 l 1178 1470 l 1206 1454 l 1233 1437 l 1261
1421 l 1289 1405 l 1317 1388 l 1344 1372 l
1372 1356 l 1400 1339 l 1428 1323 l 1456 1307 l 1483 1290 l 1511 1274 l 1539
1257 l 1567 1241 l 1594 1225 l 1622 1208 l
1650 1192 l 1678 1176 l 1706 1159 l 1733 1143 l 1761 1127 l 1789 1110 l 1817
1094 l 1844 1078 l 1872 1061 l 1900 1045 l
1928 1029 l 1956 1012 l 1983 996 l 2011 980 l 2039 963 l 2067 947 l 2094 931 l
2122 914 l 2150 898 l 2178 882 l 2206 865 l
2233 849 l 2261 833 l 2289 816 l 2317 800 l 2344 784 l 2372 767 l 2400 751 l
2428 735 l 2456 718 l 2483 702 l 2511 686 l
2539 669 l 2567 653 l 2594 637 l 2622 620 l 2650 604 l 2678 588 l 2706 571 l
2733 555 l 2761 539 l 2789 522 l 2817 506 l
2844 489 l 2872 473 l 2900 457 l 2928 440 l 2956 424 l 2983 408 l 3011 391 l
3039 375 l 3067 359 l 3094 342 l 3122 326 l
3150 310 l 3167 300 l s 3400 162 m 3408 166 l 3420 178 l 3420 094 l s 3416 174
m 3416 094 l s 3400 094 m 3436 094 l s 3536 194 m
3464 066 l s 3556 178 m 3584 094 l s 3560 178 m 3584 106 l s 3612 178 m 3584
094 l s 3548 178 m 3572 178 l s 3596 178 m
3620 178 l s 406 1748 m 406 1688 l 410 1676 l 418 1668 l 430 1664 l 438 1664 l
450 1668 l 458 1676 l 462 1688 l 462 1748 l
s 410 1748 m 410 1688 l 414 1676 l 422 1668 l 430 1664 l s 394 1748 m 422 1748
l s 450 1748 m 474 1748 l s 490 1689 m
510 1630 l s 493 1689 m 510 1638 l s 530 1689 m 510 1630 l s 485 1689 m 502
1689 l s 518 1689 m 535 1689 l s 582 1764 m
574 1756 l 566 1744 l 558 1728 l 554 1708 l 554 1692 l 558 1672 l 566 1656 l
574 1644 l 582 1636 l s 574 1756 m 566 1740 l
562 1728 l 558 1708 l 558 1692 l 562 1672 l 566 1660 l 574 1644 l s 614 1748 m
614 1664 l s 618 1748 m 618 1664 l s 618 1708 m
626 1716 l 638 1720 l 646 1720 l 658 1716 l 662 1708 l 662 1664 l s 646 1720 m
654 1716 l 658 1708 l 658 1664 l s 602 1748 m
618 1748 l s 602 1664 m 630 1664 l s 646 1664 m 674 1664 l s 696 1689 m 696
1641 l 699 1633 l 704 1630 l 710 1630 l 716 1633 l
718 1638 l s 699 1689 m 699 1641 l 702 1633 l 704 1630 l s 688 1669 m 710 1669
l s 736 1764 m 744 1756 l 752 1744 l 760 1728 l
764 1708 l 764 1692 l 760 1672 l 752 1656 l 744 1644 l 736 1636 l s 744 1756 m
752 1740 l 756 1728 l 760 1708 l 760 1692 l
756 1672 l 752 1660 l 744 1644 l s 2492 1555 m 2478 1550 l 2469 1541 l 2460
1523 l 2455 1509 l 2451 1491 l 2446 1463 l
2442 1427 l s 2492 1555 m 2483 1550 l 2474 1541 l 2465 1523 l 2460 1509 l 2455
1491 l 2451 1463 l 2446 1427 l s 2492 1555 m
2501 1555 l 2510 1550 l 2515 1546 l 2515 1532 l 2510 1523 l 2506 1518 l 2492
1514 l 2474 1514 l s 2501 1555 m 2510 1546 l
2510 1532 l 2506 1523 l 2501 1518 l 2492 1514 l s 2474 1514 m 2492 1509 l 2501
1500 l 2506 1491 l 2506 1477 l 2501 1468 l
2497 1463 l 2483 1459 l 2474 1459 l 2465 1463 l 2460 1468 l 2455 1482 l s 2474
1514 m 2487 1509 l 2497 1500 l 2501 1491 l
2501 1477 l 2497 1468 l 2492 1463 l 2483 1459 l s 2547 1514 m 2629 1514 l s
2547 1486 m 2629 1486 l s 2689 1555 m 2675 1550 l
2666 1537 l 2661 1514 l 2661 1500 l 2666 1477 l 2675 1463 l 2689 1459 l 2698
1459 l 2711 1463 l 2721 1477 l 2725 1500 l
2725 1514 l 2721 1537 l 2711 1550 l 2698 1555 l 2689 1555 l 2679 1550 l 2675
1546 l 2670 1537 l 2666 1514 l 2666 1500 l
2670 1477 l 2675 1468 l 2679 1463 l 2689 1459 l s 2698 1459 m 2707 1463 l 2711
1468 l 2716 1477 l 2721 1500 l 2721 1514 l
2716 1537 l 2711 1546 l 2707 1550 l 2698 1555 l s 2762 1468 m 2757 1463 l 2762
1459 l 2766 1463 l 2762 1468 l s 2807 1555 m
2798 1509 l 2807 1518 l 2821 1523 l 2835 1523 l 2849 1518 l 2858 1509 l 2862
1495 l 2862 1486 l 2858 1473 l 2849 1463 l
2835 1459 l 2821 1459 l 2807 1463 l 2803 1468 l 2798 1477 l 2798 1482 l 2803
1486 l 2807 1482 l 2803 1477 l s 2835 1523 m
2844 1518 l 2853 1509 l 2858 1495 l 2858 1486 l 2853 1473 l 2844 1463 l 2835
1459 l s 2807 1555 m 2853 1555 l s 2807 1550 m
2830 1550 l 2853 1555 l s 2917 1555 m 2903 1550 l 2894 1537 l 2890 1514 l 2890
1500 l 2894 1477 l 2903 1463 l 2917 1459 l
2926 1459 l 2940 1463 l 2949 1477 l 2954 1500 l 2954 1514 l 2949 1537 l 2940
1550 l 2926 1555 l 2917 1555 l 2908 1550 l
2903 1546 l 2899 1537 l 2894 1514 l 2894 1500 l 2899 1477 l 2903 1468 l 2908
1463 l 2917 1459 l s 2926 1459 m 2935 1463 l
2940 1468 l 2945 1477 l 2949 1500 l 2949 1514 l 2945 1537 l 2940 1546 l 2935
1550 l 2926 1555 l
stroke grestore
%end(plot)
%%Trailer
showpage
%%%%%%%%%%%%%%%%%%%% bkrfig6.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 27-AUG-93 11:36:18
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   850   595
%%EndComments
 25 18.4 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.0450  0.0450 scale
%%EndProlog
%%Page: 0 1
gsave
 800  500 m
800 560 l s 992 500 m 992 530 l s 1184 500 m 1184 530 l s 1376 500 m 1376 530 l
s 1568 500 m 1568 530 l s 1760 500 m 1760 560 l
s 1952 500 m 1952 530 l s 2144 500 m 2144 530 l s 2336 500 m 2336 530 l s 2528
500 m 2528 530 l s 2720 500 m 2720 560 l
s 2912 500 m 2912 530 l s 3104 500 m 3104 530 l s 3296 500 m 3296 530 l s 3488
500 m 3488 530 l s 3680 500 m 3680 560 l
s 3872 500 m 3872 530 l s 4064 500 m 4064 530 l s 4256 500 m 4256 530 l s 4448
500 m 4448 530 l s 4640 500 m 4640 560 l
s 4832 500 m 4832 530 l s 5024 500 m 5024 530 l s 5216 500 m 5216 530 l s 5408
500 m 5408 530 l s 5600 500 m 5600 560 l
s 5600 500 m 800 500 l s 795 395 m 782 390 l 773 377 l 768 354 l 768 340 l 773
317 l 782 303 l 795 299 l 805 299 l 818 303 l
827 317 l 832 340 l 832 354 l 827 377 l 818 390 l 805 395 l 795 395 l s 1595
395 m 1582 390 l 1573 377 l 1568 354 l 1568 340 l
1573 317 l 1582 303 l 1595 299 l 1605 299 l 1618 303 l 1627 317 l 1632 340 l
1632 354 l 1627 377 l 1618 390 l 1605 395 l
1595 395 l s 1669 308 m 1664 303 l 1669 299 l 1673 303 l 1669 308 l s 1733 395
m 1719 390 l 1710 377 l 1705 354 l 1705 340 l
1710 317 l 1719 303 l 1733 299 l 1742 299 l 1755 303 l 1765 317 l 1769 340 l
1769 354 l 1765 377 l 1755 390 l 1742 395 l
1733 395 l s 1824 395 m 1810 390 l 1801 377 l 1797 354 l 1797 340 l 1801 317 l
1810 303 l 1824 299 l 1833 299 l 1847 303 l
1856 317 l 1861 340 l 1861 354 l 1856 377 l 1847 390 l 1833 395 l 1824 395 l s
1943 395 m 1897 395 l 1893 354 l 1897 358 l
1911 363 l 1925 363 l 1938 358 l 1947 349 l 1952 335 l 1952 326 l 1947 313 l
1938 303 l 1925 299 l 1911 299 l 1897 303 l
1893 308 l 1888 317 l s 2601 395 m 2587 390 l 2578 377 l 2574 354 l 2574 340 l
2578 317 l 2587 303 l 2601 299 l 2610 299 l
2624 303 l 2633 317 l 2638 340 l 2638 354 l 2633 377 l 2624 390 l 2610 395 l
2601 395 l s 2674 308 m 2670 303 l 2674 299 l
2679 303 l 2674 308 l s 2738 395 m 2725 390 l 2715 377 l 2711 354 l 2711 340 l
2715 317 l 2725 303 l 2738 299 l 2747 299 l
2761 303 l 2770 317 l 2775 340 l 2775 354 l 2770 377 l 2761 390 l 2747 395 l
2738 395 l s 2816 377 m 2825 381 l 2839 395 l
2839 299 l s 3515 395 m 3502 390 l 3493 377 l 3488 354 l 3488 340 l 3493 317 l
3502 303 l 3515 299 l 3525 299 l 3538 303 l
3547 317 l 3552 340 l 3552 354 l 3547 377 l 3538 390 l 3525 395 l 3515 395 l s
3589 308 m 3584 303 l 3589 299 l 3593 303 l
3589 308 l s 3653 395 m 3639 390 l 3630 377 l 3625 354 l 3625 340 l 3630 317 l
3639 303 l 3653 299 l 3662 299 l 3675 303 l
3685 317 l 3689 340 l 3689 354 l 3685 377 l 3675 390 l 3662 395 l 3653 395 l s
3730 377 m 3739 381 l 3753 395 l 3753 299 l
s 3863 395 m 3817 395 l 3813 354 l 3817 358 l 3831 363 l 3845 363 l 3858 358 l
3867 349 l 3872 335 l 3872 326 l 3867 313 l
3858 303 l 3845 299 l 3831 299 l 3817 303 l 3813 308 l 3808 317 l s 4521 395 m
4507 390 l 4498 377 l 4494 354 l 4494 340 l
4498 317 l 4507 303 l 4521 299 l 4530 299 l 4544 303 l 4553 317 l 4558 340 l
4558 354 l 4553 377 l 4544 390 l 4530 395 l
4521 395 l s 4594 308 m 4590 303 l 4594 299 l 4599 303 l 4594 308 l s 4658 395
m 4645 390 l 4635 377 l 4631 354 l 4631 340 l
4635 317 l 4645 303 l 4658 299 l 4667 299 l 4681 303 l 4690 317 l 4695 340 l
4695 354 l 4690 377 l 4681 390 l 4667 395 l
4658 395 l s 4727 372 m 4727 377 l 4731 386 l 4736 390 l 4745 395 l 4763 395 l
4773 390 l 4777 386 l 4782 377 l 4782 367 l
4777 358 l 4768 345 l 4722 299 l 4786 299 l s 5435 395 m 5422 390 l 5413 377 l
5408 354 l 5408 340 l 5413 317 l 5422 303 l
5435 299 l 5445 299 l 5458 303 l 5467 317 l 5472 340 l 5472 354 l 5467 377 l
5458 390 l 5445 395 l 5435 395 l s 5509 308 m
5504 303 l 5509 299 l 5513 303 l 5509 308 l s 5573 395 m 5559 390 l 5550 377 l
5545 354 l 5545 340 l 5550 317 l 5559 303 l
5573 299 l 5582 299 l 5595 303 l 5605 317 l 5609 340 l 5609 354 l 5605 377 l
5595 390 l 5582 395 l 5573 395 l s 5641 372 m
5641 377 l 5646 386 l 5650 390 l 5659 395 l 5678 395 l 5687 390 l 5691 386 l
5696 377 l 5696 367 l 5691 358 l 5682 345 l
5637 299 l 5701 299 l s 5783 395 m 5737 395 l 5733 354 l 5737 358 l 5751 363 l
5765 363 l 5778 358 l 5787 349 l 5792 335 l
5792 326 l 5787 313 l 5778 303 l 5765 299 l 5751 299 l 5737 303 l 5733 308 l
5728 317 l s 5600 500 m 5540 500 l s 5600 727 m
5570 727 l s 5600 953 m 5570 953 l s 5600 1180 m 5570 1180 l s 5600 1407 m 5570
1407 l s 5600 1633 m 5540 1633 l s 5600 1860 m
5570 1860 l s 5600 2087 m 5570 2087 l s 5600 2313 m 5570 2313 l s 5600 2540 m
5570 2540 l s 5600 2767 m 5540 2767 l s 5600 2993 m
5570 2993 l s 5600 3220 m 5570 3220 l s 5600 3447 m 5570 3447 l s 5600 3673 m
5570 3673 l s 5600 3900 m 5540 3900 l s 5600 3900 m
5600 500 l s 800 500 m 860 500 l s 800 727 m 830 727 l s 800 953 m 830 953 l s
800 1180 m 830 1180 l s 800 1407 m 830 1407 l
s 800 1633 m 860 1633 l s 800 1860 m 830 1860 l s 800 2087 m 830 2087 l s 800
2313 m 830 2313 l s 800 2540 m 830 2540 l
s 800 2767 m 860 2767 l s 800 2993 m 830 2993 l s 800 3220 m 830 3220 l s 800
3447 m 830 3447 l s 800 3673 m 830 3673 l
s 800 3900 m 860 3900 l s 800 3900 m 800 500 l s 441 555 m 427 550 l 418 537 l
414 514 l 414 500 l 418 477 l 427 463 l
441 459 l 450 459 l 464 463 l 473 477 l 478 500 l 478 514 l 473 537 l 464 550 l
450 555 l 441 555 l s 514 468 m 510 463 l
514 459 l 519 463 l 514 468 l s 560 555 m 610 555 l 583 518 l 597 518 l 606 514
l 610 509 l 615 495 l 615 486 l 610 473 l
601 463 l 587 459 l 574 459 l 560 463 l 555 468 l 551 477 l s 647 532 m 647 537
l 651 546 l 656 550 l 665 555 l 683 555 l
693 550 l 697 546 l 702 537 l 702 527 l 697 518 l 688 505 l 642 459 l 706 459 l
s 258 1688 m 245 1684 l 235 1670 l 231 1647 l
231 1633 l 235 1610 l 245 1597 l 258 1592 l 267 1592 l 281 1597 l 290 1610 l
295 1633 l 295 1647 l 290 1670 l 281 1684 l
267 1688 l 258 1688 l s 331 1601 m 327 1597 l 331 1592 l 336 1597 l 331 1601 l
s 377 1688 m 427 1688 l 400 1652 l 414 1652 l
423 1647 l 427 1642 l 432 1629 l 432 1620 l 427 1606 l 418 1597 l 405 1592 l
391 1592 l 377 1597 l 373 1601 l 368 1610 l
s 464 1665 m 464 1670 l 469 1679 l 473 1684 l 482 1688 l 501 1688 l 510 1684 l
514 1679 l 519 1670 l 519 1661 l 514 1652 l
505 1638 l 459 1592 l 523 1592 l s 578 1688 m 565 1684 l 555 1670 l 551 1647 l
551 1633 l 555 1610 l 565 1597 l 578 1592 l
587 1592 l 601 1597 l 610 1610 l 615 1633 l 615 1647 l 610 1670 l 601 1684 l
587 1688 l 578 1688 l s 697 1688 m 651 1688 l
647 1647 l 651 1652 l 665 1656 l 679 1656 l 693 1652 l 702 1642 l 706 1629 l
706 1620 l 702 1606 l 693 1597 l 679 1592 l
665 1592 l 651 1597 l 647 1601 l 642 1610 l s 350 2822 m 336 2817 l 327 2803 l
322 2780 l 322 2767 l 327 2744 l 336 2730 l
350 2726 l 359 2726 l 373 2730 l 382 2744 l 386 2767 l 386 2780 l 382 2803 l
373 2817 l 359 2822 l 350 2822 l s 423 2735 m
418 2730 l 423 2726 l 427 2730 l 423 2735 l s 469 2822 m 519 2822 l 491 2785 l
505 2785 l 514 2780 l 519 2776 l 523 2762 l
523 2753 l 519 2739 l 510 2730 l 496 2726 l 482 2726 l 469 2730 l 464 2735 l
459 2744 l s 555 2799 m 555 2803 l 560 2812 l
565 2817 l 574 2822 l 592 2822 l 601 2817 l 606 2812 l 610 2803 l 610 2794 l
606 2785 l 597 2771 l 551 2726 l 615 2726 l
s 656 2803 m 665 2808 l 679 2822 l 679 2726 l s 258 3955 m 245 3950 l 235 3937
l 231 3914 l 231 3900 l 235 3877 l 245 3863 l
258 3859 l 267 3859 l 281 3863 l 290 3877 l 295 3900 l 295 3914 l 290 3937 l
281 3950 l 267 3955 l 258 3955 l s 331 3868 m
327 3863 l 331 3859 l 336 3863 l 331 3868 l s 377 3955 m 427 3955 l 400 3918 l
414 3918 l 423 3914 l 427 3909 l 432 3895 l
432 3886 l 427 3873 l 418 3863 l 405 3859 l 391 3859 l 377 3863 l 373 3868 l
368 3877 l s 464 3932 m 464 3937 l 469 3946 l
473 3950 l 482 3955 l 501 3955 l 510 3950 l 514 3946 l 519 3937 l 519 3927 l
514 3918 l 505 3905 l 459 3859 l 523 3859 l
s 565 3937 m 574 3941 l 587 3955 l 587 3859 l s 697 3955 m 651 3955 l 647 3914
l 651 3918 l 665 3923 l 679 3923 l 693 3918 l
702 3909 l 706 3895 l 706 3886 l 702 3873 l 693 3863 l 679 3859 l 665 3859 l
651 3863 l 647 3868 l 642 3877 l s 800 3900 m
800 3840 l s 992 3900 m 992 3870 l s 1184 3900 m 1184 3870 l s 1376 3900 m 1376
3870 l s 1568 3900 m 1568 3870 l s 1760 3900 m
1760 3840 l s 1952 3900 m 1952 3870 l s 2144 3900 m 2144 3870 l s 2336 3900 m
2336 3870 l s 2528 3900 m 2528 3870 l s 2720 3900 m
2720 3840 l s 2912 3900 m 2912 3870 l s 3104 3900 m 3104 3870 l s 3296 3900 m
3296 3870 l s 3488 3900 m 3488 3870 l s 3680 3900 m
3680 3840 l s 3872 3900 m 3872 3870 l s 4064 3900 m 4064 3870 l s 4256 3900 m
4256 3870 l s 4448 3900 m 4448 3870 l s 4640 3900 m
4640 3840 l s 4832 3900 m 4832 3870 l s 5024 3900 m 5024 3870 l s 5216 3900 m
5216 3870 l s 5408 3900 m 5408 3870 l s 5600 3900 m
5600 3840 l s 5600 3900 m 800 3900 l s 800 2062 m 820 2062 l s 860 2062 m 910
2062 l s 950 2062 m 1000 2062 l s 1040 2062 m
1090 2062 l s 1130 2062 m 1180 2062 l s 1220 2062 m 1270 2062 l s 1310 2062 m
1360 2062 l s 1400 2062 m 1450 2062 l s 1490 2062 m
1540 2062 l s 1580 2062 m 1630 2062 l s 1670 2062 m 1720 2062 l s 1760 2062 m
1810 2062 l s 1850 2062 m 1900 2062 l s 1940 2062 m
1990 2062 l s 2030 2062 m 2080 2062 l s 2120 2062 m 2170 2062 l s 2210 2062 m
2260 2062 l s 2300 2062 m 2350 2062 l s 2390 2062 m
2440 2062 l s 2480 2062 m 2530 2062 l s 2570 2062 m 2620 2062 l s 2660 2062 m
2710 2062 l s 2750 2062 m 2800 2062 l s 2840 2062 m
2890 2062 l s 2930 2062 m 2980 2062 l s 3020 2062 m 3070 2062 l s 3110 2062 m
3160 2062 l s 3200 2062 m 3250 2062 l s 3290 2062 m
3340 2062 l s 3380 2062 m 3430 2062 l s 3470 2062 m 3520 2062 l s 3560 2062 m
3610 2062 l s 3650 2062 m 3700 2062 l s 3740 2062 m
3790 2062 l s 3830 2062 m 3880 2062 l s 3920 2062 m 3970 2062 l s 4010 2062 m
4060 2062 l s 4100 2062 m 4150 2062 l s 4190 2062 m
4240 2062 l s 4280 2062 m 4330 2062 l s 4370 2062 m 4420 2062 l s 4460 2062 m
4510 2062 l s 4550 2062 m 4600 2062 l s 4640 2062 m
4690 2062 l s 4730 2062 m 4780 2062 l s 4820 2062 m 4870 2062 l s 4910 2062 m
4960 2062 l s 5000 2062 m 5050 2062 l s 5090 2062 m
5140 2062 l s 5180 2062 m 5230 2062 l s 5270 2062 m 5320 2062 l s 5360 2062 m
5410 2062 l s 5450 2062 m 5500 2062 l s 5540 2062 m
5590 2062 l s 4725 3239 m 4737 3243 l 4747 3251 l 4754 3261 l 4758 3273 l 4758
3285 l 4754 3297 l 4747 3307 l 4737 3315 l
4725 3318 l 4712 3318 l 4700 3315 l 4690 3307 l 4683 3297 l 4679 3285 l 4679
3273 l 4683 3261 l 4690 3251 l 4700 3243 l
4712 3239 l 4725 3239 l s 3806 2199 m 3818 2203 l 3828 2210 l 3836 2220 l 3840
2232 l 3840 2245 l 3836 2257 l 3828 2267 l
3818 2274 l 3806 2278 l 3794 2278 l 3782 2274 l 3772 2267 l 3764 2257 l 3760
2245 l 3760 2232 l 3764 2220 l 3772 2210 l
3782 2203 l 3794 2199 l 3806 2199 l s 3177 1895 m 3189 1899 l 3199 1907 l 3206
1917 l 3210 1929 l 3210 1941 l 3206 1953 l
3199 1963 l 3189 1970 l 3177 1974 l 3164 1974 l 3152 1970 l 3142 1963 l 3135
1953 l 3131 1941 l 3131 1929 l 3135 1917 l
3142 1907 l 3152 1899 l 3164 1895 l 3177 1895 l s 2726 1718 m 2738 1722 l 2748
1730 l 2756 1740 l 2760 1752 l 2760 1764 l
2756 1776 l 2748 1786 l 2738 1794 l 2726 1798 l 2714 1798 l 2702 1794 l 2692
1786 l 2684 1776 l 2680 1764 l 2680 1752 l
2684 1740 l 2692 1730 l 2702 1722 l 2714 1718 l 2726 1718 l s 2393 1723 m 2405
1727 l 2415 1734 l 2422 1744 l 2426 1756 l
2426 1769 l 2422 1781 l 2415 1791 l 2405 1798 l 2393 1802 l 2381 1802 l 2369
1798 l 2358 1791 l 2351 1781 l 2347 1769 l
2347 1756 l 2351 1744 l 2358 1734 l 2369 1727 l 2381 1723 l 2393 1723 l s 2140
1696 m 2151 1700 l 2162 1707 l 2169 1717 l
2173 1729 l 2173 1742 l 2169 1753 l 2162 1764 l 2151 1771 l 2140 1775 l 2127
1775 l 2115 1771 l 2105 1764 l 2098 1753 l
2094 1742 l 2094 1729 l 2098 1717 l 2105 1707 l 2115 1700 l 2127 1696 l 2140
1696 l s 1786 1811 m 1798 1815 l 1808 1823 l
1815 1833 l 1819 1845 l 1819 1857 l 1815 1869 l 1808 1879 l 1798 1887 l 1786
1890 l 1773 1890 l 1761 1887 l 1751 1879 l
1744 1869 l 1740 1857 l 1740 1845 l 1744 1833 l 1751 1823 l 1761 1815 l 1773
1811 l 1786 1811 l s 1399 1956 m 1411 1960 l
1421 1968 l 1428 1978 l 1432 1990 l 1432 2002 l 1428 2014 l 1421 2024 l 1411
2032 l 1399 2036 l 1386 2036 l 1374 2032 l
1364 2024 l 1357 2014 l 1353 2002 l 1353 1990 l 1357 1978 l 1364 1968 l 1374
1960 l 1386 1956 l 1399 1956 l s 1020 2020 m
1031 2024 l 1042 2031 l 1049 2041 l 1053 2053 l 1053 2066 l 1049 2078 l 1042
2088 l 1031 2095 l 1020 2099 l 1007 2099 l
995 2095 l 985 2088 l 978 2078 l 974 2066 l 974 2053 l 978 2041 l 985 2031 l
995 2024 l 1007 2020 l 1020 2020 l s 4971 251 m
4982 256 l 4997 272 l 4997 164 l s 4992 267 m 4992 164 l s 4971 164 m 5018 164
l s 5146 292 m 5054 128 l s 5172 272 m
5208 164 l s 5177 272 m 5208 179 l s 5244 272 m 5208 164 l s 5162 272 m 5193
272 l s 5223 272 m 5254 272 l s 257 3537 m
257 3433 l s 264 3537 m 264 3433 l s 264 3515 m 279 3530 l 301 3537 l 316 3537
l 339 3530 l 346 3515 l 346 3433 l s 316 3537 m
331 3530 l 339 3515 l 339 3433 l s 346 3515 m 361 3530 l 383 3537 l 398 3537 l
420 3530 l 428 3515 l 428 3433 l s 398 3537 m
413 3530 l 420 3515 l 420 3433 l s 235 3537 m 264 3537 l s 235 3433 m 287 3433
l s 316 3433 m 368 3433 l s 398 3433 m
450 3433 l s 532 3464 m 532 3370 l s 486 3417 m 579 3417 l s 1862 2989 m 1840
2982 l 1825 2967 l 1810 2937 l 1803 2915 l
1795 2885 l 1788 2841 l 1780 2781 l s 1862 2989 m 1847 2982 l 1832 2967 l 1817
2937 l 1810 2915 l 1803 2885 l 1795 2841 l
1788 2781 l s 1862 2989 m 1877 2989 l 1892 2982 l 1899 2974 l 1899 2952 l 1892
2937 l 1884 2930 l 1862 2922 l 1832 2922 l
s 1877 2989 m 1892 2974 l 1892 2952 l 1884 2937 l 1877 2930 l 1862 2922 l s
1832 2922 m 1862 2915 l 1877 2900 l 1884 2885 l
1884 2863 l 1877 2848 l 1869 2841 l 1847 2833 l 1832 2833 l 1817 2841 l 1810
2848 l 1803 2870 l s 1832 2922 m 1855 2915 l
1869 2900 l 1877 2885 l 1877 2863 l 1869 2848 l 1862 2841 l 1847 2833 l s 1951
2922 m 2085 2922 l s 1951 2878 m 2085 2878 l
s 2181 2989 m 2159 2982 l 2144 2959 l 2137 2922 l 2137 2900 l 2144 2863 l 2159
2841 l 2181 2833 l 2196 2833 l 2219 2841 l
2233 2863 l 2241 2900 l 2241 2922 l 2233 2959 l 2219 2982 l 2196 2989 l 2181
2989 l 2167 2982 l 2159 2974 l 2152 2959 l
2144 2922 l 2144 2900 l 2152 2863 l 2159 2848 l 2167 2841 l 2181 2833 l s 2196
2833 m 2211 2841 l 2219 2848 l 2226 2863 l
2233 2900 l 2233 2922 l 2226 2959 l 2219 2974 l 2211 2982 l 2196 2989 l s 2300
2848 m 2293 2841 l 2300 2833 l 2308 2841 l
2300 2848 l s 2375 2989 m 2360 2915 l 2375 2930 l 2397 2937 l 2419 2937 l 2441
2930 l 2456 2915 l 2464 2893 l 2464 2878 l
2456 2855 l 2441 2841 l 2419 2833 l 2397 2833 l 2375 2841 l 2367 2848 l 2360
2863 l 2360 2870 l 2367 2878 l 2375 2870 l
2367 2863 l s 2419 2937 m 2434 2930 l 2449 2915 l 2456 2893 l 2456 2878 l 2449
2855 l 2434 2841 l 2419 2833 l s 2375 2989 m
2449 2989 l s 2375 2982 m 2412 2982 l 2449 2989 l s 2553 2989 m 2531 2982 l
2516 2959 l 2508 2922 l 2508 2900 l 2516 2863 l
2531 2841 l 2553 2833 l 2568 2833 l 2590 2841 l 2605 2863 l 2612 2900 l 2612
2922 l 2605 2959 l 2590 2982 l 2568 2989 l
2553 2989 l 2538 2982 l 2531 2974 l 2523 2959 l 2516 2922 l 2516 2900 l 2523
2863 l 2531 2848 l 2538 2841 l 2553 2833 l
s 2568 2833 m 2583 2841 l 2590 2848 l 2597 2863 l 2605 2900 l 2605 2922 l 2597
2959 l 2590 2974 l 2583 2982 l 2568 2989 l
stroke grestore
%end(plot)
%%Trailer
showpage
%%%%%%%%%%%%%%%%%%%% bkrfig7.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 19-AUG-93 16:57:52
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   595   850
%%EndComments
 -10.0  -20.0 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.085 0.085 scale
%%EndProlog
%%Page: 0 1
gsave
 500  800 m
500 830 l s 500 800 m 500 860 l s 705 800 m 705 830 l s 824 800 m 824 830 l s
909 800 m 909 830 l s 975 800 m 975 830 l
s 1029 800 m 1029 830 l s 1075 800 m 1075 830 l s 1114 800 m 1114 830 l s 1149
800 m 1149 830 l s 1180 800 m 1180 830 l
s 1180 800 m 1180 860 l s 1385 800 m 1385 830 l s 1504 800 m 1504 830 l s 1589
800 m 1589 830 l s 1655 800 m 1655 830 l
s 1709 800 m 1709 830 l s 1755 800 m 1755 830 l s 1794 800 m 1794 830 l s 1829
800 m 1829 830 l s 1860 800 m 1860 830 l
s 1860 800 m 1860 860 l s 2065 800 m 2065 830 l s 2184 800 m 2184 830 l s 2269
800 m 2269 830 l s 2335 800 m 2335 830 l
s 2389 800 m 2389 830 l s 2435 800 m 2435 830 l s 2474 800 m 2474 830 l s 2509
800 m 2509 830 l s 2540 800 m 2540 830 l
s 2540 800 m 2540 860 l s 2745 800 m 2745 830 l s 2864 800 m 2864 830 l s 2949
800 m 2949 830 l s 3015 800 m 3015 830 l
s 3069 800 m 3069 830 l s 3115 800 m 3115 830 l s 3154 800 m 3154 830 l s 3189
800 m 3189 830 l s 3220 800 m 3220 830 l
s 3220 800 m 3220 860 l s 3425 800 m 3425 830 l s 3544 800 m 3544 830 l s 3629
800 m 3629 830 l s 3695 800 m 3695 830 l
s 3749 800 m 3749 830 l s 3795 800 m 3795 830 l s 3834 800 m 3834 830 l s 3869
800 m 3869 830 l s 3900 800 m 3900 830 l
s 3900 800 m 3900 860 l s 3900 800 m 500 800 l s 380 692 m 388 696 l 400 708 l
400 624 l s 396 704 m 396 624 l s 380 624 m
416 624 l s 472 708 m 460 704 l 452 692 l 448 672 l 448 660 l 452 640 l 460 628
l 472 624 l 480 624 l 492 628 l 500 640 l
504 660 l 504 672 l 500 692 l 492 704 l 480 708 l 472 708 l 464 704 l 460 700 l
456 692 l 452 672 l 452 660 l 456 640 l
460 632 l 464 628 l 472 624 l s 480 624 m 488 628 l 492 632 l 496 640 l 500 660
l 500 672 l 496 692 l 492 700 l 488 704 l
480 708 l s 527 724 m 577 724 l s 602 758 m 597 730 l 602 735 l 611 738 l 619
738 l 628 735 l 633 730 l 636 721 l 636 716 l
633 707 l 628 702 l 619 699 l 611 699 l 602 702 l 600 704 l 597 710 l 597 713 l
600 716 l 602 713 l 600 710 l s 619 738 m
625 735 l 630 730 l 633 721 l 633 716 l 630 707 l 625 702 l 619 699 l s 602 758
m 630 758 l s 602 755 m 616 755 l 630 758 l
s 1060 692 m 1068 696 l 1080 708 l 1080 624 l s 1076 704 m 1076 624 l s 1060
624 m 1096 624 l s 1152 708 m 1140 704 l
1132 692 l 1128 672 l 1128 660 l 1132 640 l 1140 628 l 1152 624 l 1160 624 l
1172 628 l 1180 640 l 1184 660 l 1184 672 l
1180 692 l 1172 704 l 1160 708 l 1152 708 l 1144 704 l 1140 700 l 1136 692 l
1132 672 l 1132 660 l 1136 640 l 1140 632 l
1144 628 l 1152 624 l s 1160 624 m 1168 628 l 1172 632 l 1176 640 l 1180 660 l
1180 672 l 1176 692 l 1172 700 l 1168 704 l
1160 708 l s 1207 724 m 1257 724 l s 1302 752 m 1302 699 l s 1305 758 m 1305
699 l s 1305 758 m 1274 716 l 1319 716 l
s 1294 699 m 1313 699 l s 1740 692 m 1748 696 l 1760 708 l 1760 624 l s 1756
704 m 1756 624 l s 1740 624 m 1776 624 l
s 1832 708 m 1820 704 l 1812 692 l 1808 672 l 1808 660 l 1812 640 l 1820 628 l
1832 624 l 1840 624 l 1852 628 l 1860 640 l
1864 660 l 1864 672 l 1860 692 l 1852 704 l 1840 708 l 1832 708 l 1824 704 l
1820 700 l 1816 692 l 1812 672 l 1812 660 l
1816 640 l 1820 632 l 1824 628 l 1832 624 l s 1840 624 m 1848 628 l 1852 632 l
1856 640 l 1860 660 l 1860 672 l 1856 692 l
1852 700 l 1848 704 l 1840 708 l s 1887 724 m 1937 724 l s 1960 746 m 1962 744
l 1960 741 l 1957 744 l 1957 746 l 1960 752 l
1962 755 l 1971 758 l 1982 758 l 1990 755 l 1993 749 l 1993 741 l 1990 735 l
1982 732 l 1974 732 l s 1982 758 m 1988 755 l
1990 749 l 1990 741 l 1988 735 l 1982 732 l 1988 730 l 1993 724 l 1996 718 l
1996 710 l 1993 704 l 1990 702 l 1982 699 l
1971 699 l 1962 702 l 1960 704 l 1957 710 l 1957 713 l 1960 716 l 1962 713 l
1960 710 l s 1990 727 m 1993 718 l 1993 710 l
1990 704 l 1988 702 l 1982 699 l s 2420 692 m 2428 696 l 2440 708 l 2440 624 l
s 2436 704 m 2436 624 l s 2420 624 m 2456 624 l
s 2512 708 m 2500 704 l 2492 692 l 2488 672 l 2488 660 l 2492 640 l 2500 628 l
2512 624 l 2520 624 l 2532 628 l 2540 640 l
2544 660 l 2544 672 l 2540 692 l 2532 704 l 2520 708 l 2512 708 l 2504 704 l
2500 700 l 2496 692 l 2492 672 l 2492 660 l
2496 640 l 2500 632 l 2504 628 l 2512 624 l s 2520 624 m 2528 628 l 2532 632 l
2536 640 l 2540 660 l 2540 672 l 2536 692 l
2532 700 l 2528 704 l 2520 708 l s 2567 724 m 2617 724 l s 2640 746 m 2642 744
l 2640 741 l 2637 744 l 2637 746 l 2640 752 l
2642 755 l 2651 758 l 2662 758 l 2670 755 l 2673 752 l 2676 746 l 2676 741 l
2673 735 l 2665 730 l 2651 724 l 2645 721 l
2640 716 l 2637 707 l 2637 699 l s 2662 758 m 2668 755 l 2670 752 l 2673 746 l
2673 741 l 2670 735 l 2662 730 l 2651 724 l
s 2637 704 m 2640 707 l 2645 707 l 2659 702 l 2668 702 l 2673 704 l 2676 707 l
s 2645 707 m 2659 699 l 2670 699 l 2673 702 l
2676 707 l 2676 713 l s 3100 692 m 3108 696 l 3120 708 l 3120 624 l s 3116 704
m 3116 624 l s 3100 624 m 3136 624 l s 3192 708 m
3180 704 l 3172 692 l 3168 672 l 3168 660 l 3172 640 l 3180 628 l 3192 624 l
3200 624 l 3212 628 l 3220 640 l 3224 660 l
3224 672 l 3220 692 l 3212 704 l 3200 708 l 3192 708 l 3184 704 l 3180 700 l
3176 692 l 3172 672 l 3172 660 l 3176 640 l
3180 632 l 3184 628 l 3192 624 l s 3200 624 m 3208 628 l 3212 632 l 3216 640 l
3220 660 l 3220 672 l 3216 692 l 3212 700 l
3208 704 l 3200 708 l s 3247 724 m 3297 724 l s 3325 746 m 3331 749 l 3339 758
l 3339 699 l s 3336 755 m 3336 699 l s 3325 699 m
3350 699 l s 3884 692 m 3892 696 l 3904 708 l 3904 624 l s 3900 704 m 3900 624
l s 3884 624 m 3920 624 l s 3900 800 m
3870 800 l s 3900 1288 m 3870 1288 l s 3900 1701 m 3870 1701 l s 3900 2059 m
3870 2059 l s 3900 2375 m 3870 2375 l s 3900 2657 m
3870 2657 l s 3900 2657 m 3840 2657 l s 3900 4514 m 3870 4514 l s 3900 5600 m
3870 5600 l s 3900 5600 m 3900 800 l s 500 800 m
530 800 l s 500 1288 m 530 1288 l s 500 1701 m 530 1701 l s 500 2059 m 530 2059
l s 500 2375 m 530 2375 l s 500 2657 m
530 2657 l s 500 2657 m 560 2657 l s 500 4514 m 530 4514 l s 500 5600 m 530
5600 l s 500 5600 m 500 800 l s 165 2689 m
173 2693 l 185 2705 l 185 2621 l s 181 2701 m 181 2621 l s 165 2621 m 201 2621
l s 257 2705 m 245 2701 l 237 2689 l 233 2669 l
233 2657 l 237 2637 l 245 2625 l 257 2621 l 265 2621 l 277 2625 l 285 2637 l
289 2657 l 289 2669 l 285 2689 l 277 2701 l
265 2705 l 257 2705 l 249 2701 l 245 2697 l 241 2689 l 237 2669 l 237 2657 l
241 2637 l 245 2629 l 249 2625 l 257 2621 l
s 265 2621 m 273 2625 l 277 2629 l 281 2637 l 285 2657 l 285 2669 l 281 2689 l
277 2697 l 273 2701 l 265 2705 l s 312 2721 m
363 2721 l s 391 2743 m 396 2746 l 405 2754 l 405 2696 l s 402 2752 m 402 2696
l s 391 2696 m 416 2696 l s 500 5600 m
500 5570 l s 500 5600 m 500 5540 l s 705 5600 m 705 5570 l s 824 5600 m 824
5570 l s 909 5600 m 909 5570 l s 975 5600 m
975 5570 l s 1029 5600 m 1029 5570 l s 1075 5600 m 1075 5570 l s 1114 5600 m
1114 5570 l s 1149 5600 m 1149 5570 l s 1180 5600 m
1180 5570 l s 1180 5600 m 1180 5540 l s 1385 5600 m 1385 5570 l s 1504 5600 m
1504 5570 l s 1589 5600 m 1589 5570 l s 1655 5600 m
1655 5570 l s 1709 5600 m 1709 5570 l s 1755 5600 m 1755 5570 l s 1794 5600 m
1794 5570 l s 1829 5600 m 1829 5570 l s 1860 5600 m
1860 5570 l s 1860 5600 m 1860 5540 l s 2065 5600 m 2065 5570 l s 2184 5600 m
2184 5570 l s 2269 5600 m 2269 5570 l s 2335 5600 m
2335 5570 l s 2389 5600 m 2389 5570 l s 2435 5600 m 2435 5570 l s 2474 5600 m
2474 5570 l s 2509 5600 m 2509 5570 l s 2540 5600 m
2540 5570 l s 2540 5600 m 2540 5540 l s 2745 5600 m 2745 5570 l s 2864 5600 m
2864 5570 l s 2949 5600 m 2949 5570 l s 3015 5600 m
3015 5570 l s 3069 5600 m 3069 5570 l s 3115 5600 m 3115 5570 l s 3154 5600 m
3154 5570 l s 3189 5600 m 3189 5570 l s 3220 5600 m
3220 5570 l s 3220 5600 m 3220 5540 l s 3425 5600 m 3425 5570 l s 3544 5600 m
3544 5570 l s 3629 5600 m 3629 5570 l s 3695 5600 m
3695 5570 l s 3749 5600 m 3749 5570 l s 3795 5600 m 3795 5570 l s 3834 5600 m
3834 5570 l s 3869 5600 m 3869 5570 l s 3900 5600 m
3900 5570 l s 3900 5600 m 3900 5540 l s 3900 5600 m 500 5600 l s 063 5632 m 067
5628 l 063 5624 l 059 5628 l 059 5632 l
063 5640 l 067 5644 l 079 5648 l 095 5648 l 107 5644 l 111 5636 l 111 5624 l
107 5616 l 095 5612 l 083 5612 l s 095 5648 m
103 5644 l 107 5636 l 107 5624 l 103 5616 l 095 5612 l 103 5608 l 111 5600 l
115 5592 l 115 5580 l 111 5572 l 107 5568 l
095 5564 l 079 5564 l 067 5568 l 063 5572 l 059 5580 l 059 5584 l 063 5588 l
067 5584 l 063 5580 l s 107 5604 m 111 5592 l
111 5580 l 107 5572 l 103 5568 l 095 5564 l s 215 5632 m 223 5636 l 235 5648 l
235 5564 l s 231 5644 m 231 5564 l s 215 5564 m
251 5564 l s 307 5648 m 295 5644 l 287 5632 l 283 5612 l 283 5600 l 287 5580 l
295 5568 l 307 5564 l 315 5564 l 327 5568 l
335 5580 l 339 5600 l 339 5612 l 335 5632 l 327 5644 l 315 5648 l 307 5648 l
299 5644 l 295 5640 l 291 5632 l 287 5612 l
287 5600 l 291 5580 l 295 5572 l 299 5568 l 307 5564 l s 315 5564 m 323 5568 l
327 5572 l 331 5580 l 335 5600 l 335 5612 l
331 5632 l 327 5640 l 323 5644 l 315 5648 l s 362 5664 m 413 5664 l s 441 5686
m 446 5689 l 455 5698 l 455 5639 l s 452 5695 m
452 5639 l s 441 5639 m 466 5639 l s 067 848 m 059 808 l 067 816 l 079 820 l
091 820 l 103 816 l 111 808 l 115 796 l 115 788 l
111 776 l 103 768 l 091 764 l 079 764 l 067 768 l 063 772 l 059 780 l 059 784 l
063 788 l 067 784 l 063 780 l s 091 820 m
099 816 l 107 808 l 111 796 l 111 788 l 107 776 l 099 768 l 091 764 l s 067 848
m 107 848 l s 067 844 m 087 844 l 107 848 l
s 215 832 m 223 836 l 235 848 l 235 764 l s 231 844 m 231 764 l s 215 764 m 251
764 l s 307 848 m 295 844 l 287 832 l
283 812 l 283 800 l 287 780 l 295 768 l 307 764 l 315 764 l 327 768 l 335 780 l
339 800 l 339 812 l 335 832 l 327 844 l
315 848 l 307 848 l 299 844 l 295 840 l 291 832 l 287 812 l 287 800 l 291 780 l
295 772 l 299 768 l 307 764 l s 315 764 m
323 768 l 327 772 l 331 780 l 335 800 l 335 812 l 331 832 l 327 840 l 323 844 l
315 848 l s 362 864 m 413 864 l s 435 886 m
438 884 l 435 881 l 432 884 l 432 886 l 435 892 l 438 895 l 446 898 l 458 898 l
466 895 l 469 892 l 472 886 l 472 881 l
469 875 l 460 870 l 446 864 l 441 861 l 435 856 l 432 847 l 432 839 l s 458 898
m 463 895 l 466 892 l 469 886 l 469 881 l
466 875 l 458 870 l 446 864 l s 432 844 m 435 847 l 441 847 l 455 842 l 463 842
l 469 844 l 472 847 l s 441 847 m 455 839 l
466 839 l 469 842 l 472 847 l 472 853 l s 3487 4448 m 3495 4448 l 3502 4450 l
3508 4455 l 3513 4461 l 3515 4469 l 3515 4477 l
3513 4484 l 3508 4490 l 3502 4495 l 3495 4497 l 3487 4497 l 3479 4495 l 3473
4490 l 3468 4484 l 3466 4477 l 3466 4469 l
3468 4461 l 3473 4455 l 3479 4450 l 3487 4448 l 3502 4451 l 3479 4451 l 3472
4456 l 3509 4456 l 3513 4462 l 3468 4462 l
3466 4467 l 3515 4467 l 3515 4473 l 3466 4473 l 3466 4478 l 3515 4478 l 3513
4484 l 3468 4484 l 3472 4489 l 3509 4489 l
3502 4495 l 3479 4495 l s 3247 4148 m 3255 4148 l 3262 4150 l 3269 4155 l 3273
4161 l 3276 4169 l 3276 4177 l 3273 4184 l
3269 4190 l 3262 4195 l 3255 4197 l 3247 4197 l 3240 4195 l 3233 4190 l 3229
4184 l 3226 4177 l 3226 4169 l 3229 4161 l
3233 4155 l 3240 4150 l 3247 4148 l 3263 4151 l 3239 4151 l 3233 4156 l 3270
4156 l 3274 4162 l 3229 4162 l 3227 4167 l
3275 4167 l 3276 4173 l 3226 4173 l 3227 4178 l 3275 4178 l 3274 4184 l 3229
4184 l 3233 4189 l 3270 4189 l 3263 4195 l
3239 4195 l s 3077 3948 m 3085 3948 l 3093 3951 l 3099 3955 l 3103 3962 l 3106
3969 l 3106 3977 l 3103 3984 l 3099 3991 l
3093 3995 l 3085 3998 l 3077 3998 l 3070 3995 l 3064 3991 l 3059 3984 l 3057
3977 l 3057 3969 l 3059 3962 l 3064 3955 l
3070 3951 l 3077 3948 l 3093 3951 l 3069 3951 l 3063 3957 l 3100 3957 l 3104
3962 l 3059 3962 l 3057 3968 l 3105 3968 l
3106 3973 l 3057 3973 l 3057 3979 l 3105 3979 l 3104 3984 l 3059 3984 l 3063
3990 l 3100 3990 l 3093 3995 l 3069 3995 l
s 2945 3795 m 2953 3795 l 2961 3797 l 2967 3802 l 2972 3808 l 2974 3816 l 2974
3824 l 2972 3831 l 2967 3837 l 2961 3842 l
2953 3844 l 2945 3844 l 2938 3842 l 2932 3837 l 2927 3831 l 2925 3824 l 2925
3816 l 2927 3808 l 2932 3802 l 2938 3797 l
2945 3795 l 2961 3798 l 2938 3798 l 2931 3803 l 2968 3803 l 2972 3809 l 2927
3809 l 2925 3814 l 2974 3814 l 2974 3820 l
2925 3820 l 2925 3825 l 2974 3825 l 2972 3831 l 2927 3831 l 2931 3836 l 2968
3836 l 2961 3842 l 2938 3842 l s 2838 3670 m
2846 3670 l 2853 3673 l 2859 3677 l 2864 3684 l 2866 3691 l 2866 3699 l 2864
3706 l 2859 3713 l 2853 3717 l 2846 3720 l
2838 3720 l 2830 3717 l 2824 3713 l 2819 3706 l 2817 3699 l 2817 3691 l 2819
3684 l 2824 3677 l 2830 3673 l 2838 3670 l
2854 3673 l 2830 3673 l 2823 3678 l 2860 3678 l 2864 3684 l 2819 3684 l 2818
3689 l 2866 3689 l 2866 3695 l 2817 3695 l
2818 3700 l 2866 3700 l 2864 3706 l 2819 3706 l 2823 3711 l 2860 3711 l 2854
3717 l 2830 3717 l s 2747 3565 m 2755 3565 l
2762 3567 l 2768 3572 l 2773 3578 l 2775 3586 l 2775 3594 l 2773 3601 l 2768
3607 l 2762 3612 l 2755 3614 l 2747 3614 l
2739 3612 l 2733 3607 l 2728 3601 l 2726 3594 l 2726 3586 l 2728 3578 l 2733
3572 l 2739 3567 l 2747 3565 l 2762 3568 l
2739 3568 l 2732 3573 l 2769 3573 l 2773 3579 l 2728 3579 l 2726 3584 l 2775
3584 l 2775 3590 l 2726 3590 l 2726 3595 l
2775 3595 l 2773 3601 l 2728 3601 l 2732 3606 l 2769 3606 l 2762 3612 l 2739
3612 l s 2668 3474 m 2676 3474 l 2683 3477 l
2689 3481 l 2694 3488 l 2696 3495 l 2696 3503 l 2694 3510 l 2689 3517 l 2683
3521 l 2676 3524 l 2668 3524 l 2660 3521 l
2654 3517 l 2650 3510 l 2647 3503 l 2647 3495 l 2650 3488 l 2654 3481 l 2660
3477 l 2668 3474 l 2684 3477 l 2660 3477 l
2653 3482 l 2690 3482 l 2694 3488 l 2649 3488 l 2648 3493 l 2696 3493 l 2696
3499 l 2647 3499 l 2648 3504 l 2696 3504 l
2694 3510 l 2649 3510 l 2653 3515 l 2690 3515 l 2684 3521 l 2660 3521 l s 2598
3394 m 2606 3394 l 2614 3397 l 2620 3401 l
2625 3408 l 2627 3415 l 2627 3423 l 2625 3430 l 2620 3437 l 2614 3441 l 2606
3444 l 2598 3444 l 2591 3441 l 2585 3437 l
2580 3430 l 2578 3423 l 2578 3415 l 2580 3408 l 2585 3401 l 2591 3397 l 2598
3394 l 2614 3397 l 2590 3397 l 2584 3402 l
2621 3402 l 2625 3408 l 2580 3408 l 2578 3413 l 2626 3413 l 2627 3419 l 2578
3419 l 2578 3424 l 2626 3424 l 2625 3430 l
2580 3430 l 2584 3435 l 2621 3435 l 2614 3441 l 2590 3441 l s 2536 3323 m 2544
3323 l 2551 3325 l 2558 3330 l 2562 3336 l
2565 3344 l 2565 3351 l 2562 3359 l 2558 3365 l 2551 3370 l 2544 3372 l 2536
3372 l 2529 3370 l 2522 3365 l 2518 3359 l
2515 3351 l 2515 3344 l 2518 3336 l 2522 3330 l 2529 3325 l 2536 3323 l 2552
3326 l 2528 3326 l 2521 3331 l 2559 3331 l
2562 3337 l 2518 3337 l 2516 3342 l 2564 3342 l 2565 3348 l 2515 3348 l 2516
3353 l 2564 3353 l 2562 3359 l 2518 3359 l
2521 3364 l 2559 3364 l 2552 3370 l 2528 3370 l s 2480 3258 m 2488 3258 l 2495
3261 l 2501 3265 l 2506 3272 l 2508 3279 l
2508 3287 l 2506 3294 l 2501 3301 l 2495 3305 l 2488 3308 l 2480 3308 l 2472
3305 l 2466 3301 l 2461 3294 l 2459 3287 l
2459 3279 l 2461 3272 l 2466 3265 l 2472 3261 l 2480 3258 l 2496 3261 l 2472
3261 l 2465 3267 l 2502 3267 l 2506 3272 l
2461 3272 l 2460 3278 l 2508 3278 l 2508 3283 l 2459 3283 l 2460 3289 l 2508
3289 l 2506 3294 l 2461 3294 l 2465 3300 l
2502 3300 l 2496 3305 l 2472 3305 l s 2428 3200 m 2436 3200 l 2444 3202 l 2450
3207 l 2455 3213 l 2457 3220 l 2457 3228 l
2455 3236 l 2450 3242 l 2444 3247 l 2436 3249 l 2428 3249 l 2421 3247 l 2415
3242 l 2410 3236 l 2408 3228 l 2408 3220 l
2410 3213 l 2415 3207 l 2421 3202 l 2428 3200 l 2444 3202 l 2421 3202 l 2414
3208 l 2451 3208 l 2455 3213 l 2410 3213 l
2408 3219 l 2456 3219 l 2457 3224 l 2408 3224 l 2408 3230 l 2456 3230 l 2455
3235 l 2410 3235 l 2414 3241 l 2451 3241 l
2444 3246 l 2421 3246 l s 2381 3146 m 2389 3146 l 2396 3148 l 2403 3153 l 2407
3159 l 2410 3166 l 2410 3174 l 2407 3182 l
2403 3188 l 2396 3193 l 2389 3195 l 2381 3195 l 2374 3193 l 2367 3188 l 2363
3182 l 2360 3174 l 2360 3166 l 2363 3159 l
2367 3153 l 2374 3148 l 2381 3146 l 2397 3148 l 2373 3148 l 2366 3154 l 2404
3154 l 2407 3159 l 2363 3159 l 2361 3165 l
2409 3165 l 2410 3170 l 2360 3170 l 2361 3176 l 2409 3176 l 2407 3181 l 2363
3181 l 2366 3187 l 2404 3187 l 2397 3192 l
2373 3192 l s 2337 3096 m 2345 3096 l 2353 3098 l 2359 3103 l 2364 3109 l 2366
3116 l 2366 3124 l 2364 3132 l 2359 3138 l
2353 3143 l 2345 3145 l 2337 3145 l 2330 3143 l 2324 3138 l 2319 3132 l 2317
3124 l 2317 3116 l 2319 3109 l 2324 3103 l
2330 3098 l 2337 3096 l 2353 3098 l 2329 3098 l 2323 3104 l 2360 3104 l 2364
3109 l 2319 3109 l 2317 3115 l 2365 3115 l
2366 3120 l 2317 3120 l 2317 3126 l 2365 3126 l 2364 3131 l 2319 3131 l 2323
3137 l 2360 3137 l 2353 3142 l 2329 3142 l
s 3495 4448 m 3502 4451 l 3508 4455 l 3513 4462 l 3515 4469 l 3515 4477 l 3513
4484 l 3508 4491 l 3502 4495 l 3495 4498 l
3487 4498 l 3479 4495 l 3473 4491 l 3468 4484 l 3466 4477 l 3466 4469 l 3468
4462 l 3473 4455 l 3479 4451 l 3487 4448 l
3495 4448 l s 3085 3951 m 3093 3954 l 3099 3958 l 3103 3965 l 3106 3972 l 3106
3980 l 3103 3987 l 3099 3994 l 3093 3998 l
3085 4001 l 3077 4001 l 3070 3998 l 3064 3994 l 3059 3987 l 3057 3980 l 3057
3972 l 3059 3965 l 3064 3958 l 3070 3954 l
3077 3951 l 3085 3951 l s 2846 3671 m 2853 3674 l 2859 3678 l 2864 3685 l 2866
3692 l 2866 3700 l 2864 3707 l 2859 3714 l
2853 3718 l 2846 3721 l 2838 3721 l 2830 3718 l 2824 3714 l 2819 3707 l 2817
3700 l 2817 3692 l 2819 3685 l 2824 3678 l
2830 3674 l 2838 3671 l 2846 3671 l s 2676 3473 m 2683 3475 l 2689 3480 l 2694
3486 l 2696 3493 l 2696 3501 l 2694 3509 l
2689 3515 l 2683 3520 l 2676 3522 l 2668 3522 l 2660 3520 l 2654 3515 l 2650
3509 l 2647 3501 l 2647 3493 l 2650 3486 l
2654 3480 l 2660 3475 l 2668 3473 l 2676 3473 l s 2544 3321 m 2551 3324 l 2558
3328 l 2562 3335 l 2565 3342 l 2565 3350 l
2562 3357 l 2558 3364 l 2551 3368 l 2544 3371 l 2536 3371 l 2529 3368 l 2522
3364 l 2518 3357 l 2515 3350 l 2515 3342 l
2518 3335 l 2522 3328 l 2529 3324 l 2536 3321 l 2544 3321 l s 2436 3203 m 2444
3206 l 2450 3210 l 2455 3217 l 2457 3224 l
2457 3232 l 2455 3239 l 2450 3246 l 2444 3250 l 2436 3253 l 2428 3253 l 2421
3250 l 2415 3246 l 2410 3239 l 2408 3232 l
2408 3224 l 2410 3217 l 2415 3210 l 2421 3206 l 2428 3203 l 2436 3203 l s 2345
3098 m 2353 3100 l 2359 3105 l 2364 3111 l
2366 3119 l 2366 3126 l 2364 3134 l 2359 3140 l 2353 3145 l 2345 3147 l 2337
3147 l 2330 3145 l 2324 3140 l 2319 3134 l
2317 3126 l 2317 3119 l 2319 3111 l 2324 3105 l 2330 3100 l 2337 3098 l 2345
3098 l s 2266 3001 m 2274 3004 l 2280 3008 l
2285 3015 l 2287 3022 l 2287 3030 l 2285 3037 l 2280 3044 l 2274 3048 l 2266
3051 l 2258 3051 l 2251 3048 l 2245 3044 l
2240 3037 l 2238 3030 l 2238 3022 l 2240 3015 l 2245 3008 l 2251 3004 l 2258
3001 l 2266 3001 l s 2197 2931 m 2204 2934 l
2211 2938 l 2215 2945 l 2218 2952 l 2218 2960 l 2215 2967 l 2211 2974 l 2204
2978 l 2197 2981 l 2189 2981 l 2181 2978 l
2175 2974 l 2171 2967 l 2168 2960 l 2168 2952 l 2171 2945 l 2175 2938 l 2181
2934 l 2189 2931 l 2197 2931 l s 2135 2857 m
2142 2859 l 2148 2864 l 2153 2870 l 2155 2878 l 2155 2886 l 2153 2893 l 2148
2899 l 2142 2904 l 2135 2906 l 2127 2906 l
2119 2904 l 2113 2899 l 2108 2893 l 2106 2886 l 2106 2878 l 2108 2870 l 2113
2864 l 2119 2859 l 2127 2857 l 2135 2857 l
s 1895 2598 m 1902 2600 l 1909 2605 l 1913 2611 l 1916 2618 l 1916 2626 l 1913
2634 l 1909 2640 l 1902 2645 l 1895 2647 l
1887 2647 l 1880 2645 l 1873 2640 l 1869 2634 l 1866 2626 l 1866 2618 l 1869
2611 l 1873 2605 l 1880 2600 l 1887 2598 l
1895 2598 l s 1857 2546 m 1864 2548 l 1871 2553 l 1875 2559 l 1878 2567 l 1878
2575 l 1875 2582 l 1871 2588 l 1864 2593 l
1857 2595 l 1849 2595 l 1842 2593 l 1835 2588 l 1831 2582 l 1828 2575 l 1828
2567 l 1831 2559 l 1835 2553 l 1842 2548 l
1849 2546 l 1857 2546 l s 1725 2367 m 1733 2370 l 1739 2374 l 1743 2381 l 1746
2388 l 1746 2396 l 1743 2403 l 1739 2410 l
1733 2414 l 1725 2417 l 1717 2417 l 1710 2414 l 1704 2410 l 1699 2403 l 1697
2396 l 1697 2388 l 1699 2381 l 1704 2374 l
1710 2370 l 1717 2367 l 1725 2367 l s 1593 2227 m 1601 2230 l 1607 2234 l 1612
2241 l 1614 2248 l 1614 2256 l 1612 2263 l
1607 2270 l 1601 2274 l 1593 2277 l 1585 2277 l 1578 2274 l 1572 2270 l 1567
2263 l 1565 2256 l 1565 2248 l 1567 2241 l
1572 2234 l 1578 2230 l 1585 2227 l 1593 2227 l s 1486 2119 m 1493 2121 l 1499
2126 l 1504 2132 l 1506 2140 l 1506 2148 l
1504 2155 l 1499 2161 l 1493 2166 l 1486 2168 l 1478 2168 l 1470 2166 l 1464
2161 l 1459 2155 l 1457 2148 l 1457 2140 l
1459 2132 l 1464 2126 l 1470 2121 l 1478 2119 l 1486 2119 l s 1448 2072 m 1455
2074 l 1461 2079 l 1466 2085 l 1468 2093 l
1468 2100 l 1466 2108 l 1461 2114 l 1455 2119 l 1448 2121 l 1440 2121 l 1432
2119 l 1426 2114 l 1421 2108 l 1419 2100 l
1419 2093 l 1421 2085 l 1426 2079 l 1432 2074 l 1440 2072 l 1448 2072 l s 1362
1948 m 1369 1951 l 1376 1955 l 1380 1962 l
1383 1969 l 1383 1977 l 1380 1984 l 1376 1991 l 1369 1995 l 1362 1998 l 1354
1998 l 1346 1995 l 1340 1991 l 1336 1984 l
1333 1977 l 1333 1969 l 1336 1962 l 1340 1955 l 1346 1951 l 1354 1948 l 1362
1948 l s 1316 1948 m 1323 1950 l 1329 1955 l
1334 1961 l 1336 1969 l 1336 1977 l 1334 1984 l 1329 1990 l 1323 1995 l 1316
1997 l 1308 1997 l 1300 1995 l 1294 1990 l
1290 1984 l 1287 1977 l 1287 1969 l 1290 1961 l 1294 1955 l 1300 1950 l 1308
1948 l 1316 1948 l s 1184 1727 m 1191 1729 l
1198 1734 l 1202 1740 l 1205 1748 l 1205 1755 l 1202 1763 l 1198 1769 l 1191
1774 l 1184 1776 l 1176 1776 l 1169 1774 l
1162 1769 l 1158 1763 l 1155 1755 l 1155 1748 l 1158 1740 l 1162 1734 l 1169
1729 l 1176 1727 l 1184 1727 l s 1038 1594 m
1046 1596 l 1052 1601 l 1056 1607 l 1059 1614 l 1059 1622 l 1056 1630 l 1052
1636 l 1046 1641 l 1038 1643 l 1030 1643 l
1023 1641 l 1017 1636 l 1012 1630 l 1010 1622 l 1010 1614 l 1012 1607 l 1017
1601 l 1023 1596 l 1030 1594 l 1038 1594 l
s 3465 3879 m 3517 3879 l 3491 3924 l 3465 3879 l 3515 3881 l 3466 3881 l 3469
3887 l 3512 3887 l 3508 3893 l 3473 3893 l
3476 3898 l 3505 3898 l 3502 3904 l 3479 3904 l 3482 3910 l 3499 3910 l 3495
3915 l 3486 3915 l 3489 3921 l 3492 3921 l
s 3225 3359 m 3277 3359 l 3251 3404 l 3225 3359 l 3275 3362 l 3227 3362 l 3230
3368 l 3272 3368 l 3269 3373 l 3233 3373 l
3237 3379 l 3266 3379 l 3262 3385 l 3240 3385 l 3243 3390 l 3259 3390 l 3256
3396 l 3246 3396 l 3249 3401 l 3253 3401 l
s 3055 2915 m 3107 2915 l 3081 2960 l 3055 2915 l 3106 2918 l 3057 2918 l 3060
2924 l 3102 2924 l 3099 2930 l 3063 2930 l
3067 2935 l 3096 2935 l 3093 2941 l 3070 2941 l 3073 2946 l 3089 2946 l 3086
2952 l 3076 2952 l 3080 2958 l 3083 2958 l
s 2923 2498 m 2975 2498 l 2949 2543 l 2923 2498 l 2974 2501 l 2925 2501 l 2928
2506 l 2971 2506 l 2967 2512 l 2932 2512 l
2935 2518 l 2964 2518 l 2961 2523 l 2938 2523 l 2941 2529 l 2958 2529 l 2954
2535 l 2945 2535 l 2948 2540 l 2951 2540 l
s 2816 2093 m 2868 2093 l 2842 2138 l 2816 2093 l 2866 2096 l 2817 2096 l 2821
2102 l 2863 2102 l 2860 2107 l 2824 2107 l
2827 2113 l 2856 2113 l 2853 2119 l 2830 2119 l 2834 2124 l 2850 2124 l 2847
2130 l 2837 2130 l 2840 2136 l 2843 2136 l
s 2725 1697 m 2777 1697 l 2751 1742 l 2725 1697 l 2775 1700 l 2726 1700 l 2730
1705 l 2772 1705 l 2769 1711 l 2733 1711 l
2736 1716 l 2765 1716 l 2762 1722 l 2739 1722 l 2743 1728 l 2759 1728 l 2756
1733 l 2746 1733 l 2749 1739 l 2752 1739 l
s 2646 1307 m 2698 1307 l 2672 1352 l 2646 1307 l 2696 1310 l 2647 1310 l 2651
1315 l 2693 1315 l 2690 1321 l 2654 1321 l
2657 1326 l 2686 1326 l 2683 1332 l 2660 1332 l 2664 1338 l 2680 1338 l 2677
1343 l 2667 1343 l 2670 1349 l 2673 1349 l
s 2576 923 m 2628 923 l 2602 968 l 2576 923 l 2627 926 l 2578 926 l 2581 932 l
2623 932 l 2620 937 l 2584 937 l 2588 943 l
2617 943 l 2614 949 l 2591 949 l 2594 954 l 2610 954 l 2607 960 l 2597 960 l
2601 965 l 2604 965 l s 3465 4181 m 3517 4181 l
3491 4226 l 3465 4181 l 3515 4184 l 3466 4184 l 3469 4189 l 3512 4189 l 3508
4195 l 3473 4195 l 3476 4201 l 3505 4201 l
3502 4206 l 3479 4206 l 3482 4212 l 3499 4212 l 3495 4217 l 3486 4217 l 3489
4223 l 3492 4223 l s 3225 3784 m 3277 3784 l
3251 3829 l 3225 3784 l 3275 3787 l 3227 3787 l 3230 3793 l 3272 3793 l 3269
3799 l 3233 3799 l 3237 3804 l 3266 3804 l
3262 3810 l 3240 3810 l 3243 3815 l 3259 3815 l 3256 3821 l 3246 3821 l 3249
3827 l 3253 3827 l s 3055 3481 m 3107 3481 l
3081 3526 l 3055 3481 l 3106 3484 l 3057 3484 l 3060 3489 l 3102 3489 l 3099
3495 l 3063 3495 l 3067 3500 l 3096 3500 l
3093 3506 l 3070 3506 l 3073 3512 l 3089 3512 l 3086 3517 l 3076 3517 l 3080
3523 l 3083 3523 l s 2923 3217 m 2975 3217 l
2949 3262 l 2923 3217 l 2974 3220 l 2925 3220 l 2928 3225 l 2971 3225 l 2967
3231 l 2932 3231 l 2935 3236 l 2964 3236 l
2961 3242 l 2938 3242 l 2941 3248 l 2958 3248 l 2954 3253 l 2945 3253 l 2948
3259 l 2951 3259 l s 2816 2976 m 2868 2976 l
2842 3021 l 2816 2976 l 2866 2979 l 2817 2979 l 2821 2984 l 2863 2984 l 2860
2990 l 2824 2990 l 2827 2995 l 2856 2995 l
2853 3001 l 2830 3001 l 2834 3007 l 2850 3007 l 2847 3012 l 2837 3012 l 2840
3018 l 2843 3018 l s 2725 2749 m 2777 2749 l
2751 2794 l 2725 2749 l 2775 2752 l 2726 2752 l 2730 2758 l 2772 2758 l 2769
2763 l 2733 2763 l 2736 2769 l 2765 2769 l
2762 2775 l 2739 2775 l 2743 2780 l 2759 2780 l 2756 2786 l 2746 2786 l 2749
2792 l 2752 2792 l s 2646 2533 m 2698 2533 l
2672 2578 l 2646 2533 l 2696 2536 l 2647 2536 l 2651 2541 l 2693 2541 l 2690
2547 l 2654 2547 l 2657 2553 l 2686 2553 l
2683 2558 l 2660 2558 l 2664 2564 l 2680 2564 l 2677 2569 l 2667 2569 l 2670
2575 l 2673 2575 l s 2576 2323 m 2628 2323 l
2602 2368 l 2576 2323 l 2627 2326 l 2578 2326 l 2581 2331 l 2623 2331 l 2620
2337 l 2584 2337 l 2588 2343 l 2617 2343 l
2614 2348 l 2591 2348 l 2594 2354 l 2610 2354 l 2607 2360 l 2597 2360 l 2601
2365 l 2604 2365 l s 2514 2118 m 2566 2118 l
2540 2163 l 2514 2118 l 2564 2121 l 2516 2121 l 2519 2126 l 2561 2126 l 2558
2132 l 2522 2132 l 2525 2138 l 2555 2138 l
2551 2143 l 2529 2143 l 2532 2149 l 2548 2149 l 2545 2154 l 2535 2154 l 2538
2160 l 2542 2160 l s 2458 1916 m 2510 1916 l
2484 1961 l 2458 1916 l 2508 1919 l 2459 1919 l 2463 1925 l 2505 1925 l 2502
1930 l 2466 1930 l 2469 1936 l 2498 1936 l
2495 1941 l 2472 1941 l 2476 1947 l 2492 1947 l 2489 1953 l 2479 1953 l 2482
1958 l 2485 1958 l s 2406 1717 m 2458 1717 l
2432 1762 l 2406 1717 l 2457 1720 l 2408 1720 l 2411 1725 l 2453 1725 l 2450
1731 l 2414 1731 l 2418 1737 l 2447 1737 l
2444 1742 l 2421 1742 l 2424 1748 l 2440 1748 l 2437 1754 l 2427 1754 l 2431
1759 l 2434 1759 l s 2359 1520 m 2411 1520 l
2385 1565 l 2359 1520 l 2409 1523 l 2361 1523 l 2364 1528 l 2406 1528 l 2403
1534 l 2367 1534 l 2370 1540 l 2400 1540 l
2396 1545 l 2374 1545 l 2377 1551 l 2393 1551 l 2390 1556 l 2380 1556 l 2383
1562 l 2387 1562 l s 2315 1325 m 2367 1325 l
2341 1370 l 2315 1325 l 2366 1327 l 2317 1327 l 2320 1333 l 2362 1333 l 2359
1339 l 2323 1339 l 2327 1344 l 2356 1344 l
2353 1350 l 2330 1350 l 2333 1355 l 2349 1355 l 2346 1361 l 2336 1361 l 2340
1367 l 2343 1367 l s 3465 4365 m 3517 4365 l
3491 4410 l 3465 4365 l 3515 4368 l 3466 4368 l 3469 4373 l 3512 4373 l 3508
4379 l 3473 4379 l 3476 4384 l 3505 4384 l
3502 4390 l 3479 4390 l 3482 4396 l 3499 4396 l 3495 4401 l 3486 4401 l 3489
4407 l 3492 4407 l s 3225 4034 m 3277 4034 l
3251 4079 l 3225 4034 l 3275 4037 l 3227 4037 l 3230 4043 l 3272 4043 l 3269
4048 l 3233 4048 l 3237 4054 l 3266 4054 l
3262 4060 l 3240 4060 l 3243 4065 l 3259 4065 l 3256 4071 l 3246 4071 l 3249
4077 l 3253 4077 l s 3055 3803 m 3107 3803 l
3081 3848 l 3055 3803 l 3106 3806 l 3057 3806 l 3060 3811 l 3102 3811 l 3099
3817 l 3063 3817 l 3067 3822 l 3096 3822 l
3093 3828 l 3070 3828 l 3073 3834 l 3089 3834 l 3086 3839 l 3076 3839 l 3080
3845 l 3083 3845 l s 2923 3616 m 2975 3616 l
2949 3661 l 2923 3616 l 2974 3619 l 2925 3619 l 2928 3625 l 2971 3625 l 2967
3630 l 2932 3630 l 2935 3636 l 2964 3636 l
2961 3642 l 2938 3642 l 2941 3647 l 2958 3647 l 2954 3653 l 2945 3653 l 2948
3659 l 2951 3659 l s 2816 3458 m 2868 3458 l
2842 3503 l 2816 3458 l 2866 3460 l 2817 3460 l 2821 3466 l 2863 3466 l 2860
3472 l 2824 3472 l 2827 3477 l 2856 3477 l
2853 3483 l 2830 3483 l 2834 3489 l 2850 3489 l 2847 3494 l 2837 3494 l 2840
3500 l 2843 3500 l s 2725 3318 m 2777 3318 l
2751 3363 l 2725 3318 l 2775 3321 l 2726 3321 l 2730 3326 l 2772 3326 l 2769
3332 l 2733 3332 l 2736 3337 l 2765 3337 l
2762 3343 l 2739 3343 l 2743 3349 l 2759 3349 l 2756 3354 l 2746 3354 l 2749
3360 l 2752 3360 l s 2646 3192 m 2698 3192 l
2672 3237 l 2646 3192 l 2696 3194 l 2647 3194 l 2651 3200 l 2693 3200 l 2690
3206 l 2654 3206 l 2657 3211 l 2686 3211 l
2683 3217 l 2660 3217 l 2664 3223 l 2680 3223 l 2677 3228 l 2667 3228 l 2670
3234 l 2673 3234 l s 2576 3076 m 2628 3076 l
2602 3121 l 2576 3076 l 2627 3079 l 2578 3079 l 2581 3084 l 2623 3084 l 2620
3090 l 2584 3090 l 2588 3095 l 2617 3095 l
2614 3101 l 2591 3101 l 2594 3107 l 2610 3107 l 2607 3112 l 2597 3112 l 2601
3118 l 2604 3118 l s 2514 2968 m 2566 2968 l
2540 3013 l 2514 2968 l 2564 2971 l 2516 2971 l 2519 2976 l 2561 2976 l 2558
2982 l 2522 2982 l 2525 2988 l 2555 2988 l
2551 2993 l 2529 2993 l 2532 2999 l 2548 2999 l 2545 3004 l 2535 3004 l 2538
3010 l 2542 3010 l s 2458 2866 m 2510 2866 l
2484 2911 l 2458 2866 l 2508 2869 l 2459 2869 l 2463 2875 l 2505 2875 l 2502
2880 l 2466 2880 l 2469 2886 l 2498 2886 l
2495 2892 l 2472 2892 l 2476 2897 l 2492 2897 l 2489 2903 l 2479 2903 l 2482
2909 l 2485 2909 l s 2406 2770 m 2458 2770 l
2432 2815 l 2406 2770 l 2457 2773 l 2408 2773 l 2411 2778 l 2453 2778 l 2450
2784 l 2414 2784 l 2418 2790 l 2447 2790 l
2444 2795 l 2421 2795 l 2424 2801 l 2440 2801 l 2437 2806 l 2427 2806 l 2431
2812 l 2434 2812 l s 2359 2678 m 2411 2678 l
2385 2723 l 2359 2678 l 2409 2680 l 2361 2680 l 2364 2686 l 2406 2686 l 2403
2692 l 2367 2692 l 2370 2697 l 2400 2697 l
2396 2703 l 2374 2703 l 2377 2709 l 2393 2709 l 2390 2714 l 2380 2714 l 2383
2720 l 2387 2720 l s 2315 2589 m 2367 2589 l
2341 2634 l 2315 2589 l 2366 2592 l 2317 2592 l 2320 2597 l 2362 2597 l 2359
2603 l 2323 2603 l 2327 2609 l 2356 2609 l
2353 2614 l 2330 2614 l 2333 2620 l 2349 2620 l 2346 2625 l 2336 2625 l 2340
2631 l 2343 2631 l s 3469 4530 m 3512 4530 l
3512 4572 l 3469 4572 l 3469 4530 l 3512 4532 l 3469 4532 l 3469 4538 l 3512
4538 l 3512 4543 l 3469 4543 l 3469 4548 l
3512 4548 l 3512 4554 l 3469 4554 l 3469 4559 l 3512 4559 l 3512 4564 l 3469
4564 l 3469 4570 l 3512 4570 l s 3230 4254 m
3272 4254 l 3272 4296 l 3230 4296 l 3230 4254 l 3272 4256 l 3230 4256 l 3230
4262 l 3272 4262 l 3272 4267 l 3230 4267 l
3230 4272 l 3272 4272 l 3272 4278 l 3230 4278 l 3230 4283 l 3272 4283 l 3272
4288 l 3230 4288 l 3230 4293 l 3272 4293 l
s 3060 4078 m 3102 4078 l 3102 4121 l 3060 4121 l 3060 4078 l 3102 4081 l 3060
4081 l 3060 4086 l 3102 4086 l 3102 4092 l
3060 4092 l 3060 4097 l 3102 4097 l 3102 4102 l 3060 4102 l 3060 4108 l 3102
4108 l 3102 4113 l 3060 4113 l 3060 4118 l
3102 4118 l s 2928 3949 m 2971 3949 l 2971 3992 l 2928 3992 l 2928 3949 l 2971
3952 l 2928 3952 l 2928 3957 l 2971 3957 l
2971 3963 l 2928 3963 l 2928 3968 l 2971 3968 l 2971 3973 l 2928 3973 l 2928
3979 l 2971 3979 l 2971 3984 l 2928 3984 l
2928 3989 l 2971 3989 l s 2821 3849 m 2863 3849 l 2863 3891 l 2821 3891 l 2821
3849 l 2863 3851 l 2821 3851 l 2821 3857 l
2863 3857 l 2863 3862 l 2821 3862 l 2821 3867 l 2863 3867 l 2863 3873 l 2821
3873 l 2821 3878 l 2863 3878 l 2863 3883 l
2821 3883 l 2821 3889 l 2863 3889 l s 2729 3768 m 2772 3768 l 2772 3810 l 2729
3810 l 2729 3768 l 2772 3770 l 2729 3770 l
2729 3775 l 2772 3775 l 2772 3781 l 2729 3781 l 2729 3786 l 2772 3786 l 2772
3791 l 2729 3791 l 2729 3797 l 2772 3797 l
2772 3802 l 2729 3802 l 2729 3807 l 2772 3807 l s 2651 3700 m 2693 3700 l 2693
3743 l 2651 3743 l 2651 3700 l 2693 3703 l
2651 3703 l 2651 3708 l 2693 3708 l 2693 3714 l 2651 3714 l 2651 3719 l 2693
3719 l 2693 3724 l 2651 3724 l 2651 3729 l
2693 3729 l 2693 3735 l 2651 3735 l 2651 3740 l 2693 3740 l s 2581 3644 m 2623
3644 l 2623 3686 l 2581 3686 l 2581 3644 l
2623 3646 l 2581 3646 l 2581 3652 l 2623 3652 l 2623 3657 l 2581 3657 l 2581
3662 l 2623 3662 l 2623 3668 l 2581 3668 l
2581 3673 l 2623 3673 l 2623 3678 l 2581 3678 l 2581 3683 l 2623 3683 l s 2519
3595 m 2561 3595 l 2561 3638 l 2519 3638 l
2519 3595 l 2561 3598 l 2519 3598 l 2519 3603 l 2561 3603 l 2561 3608 l 2519
3608 l 2519 3614 l 2561 3614 l 2561 3619 l
2519 3619 l 2519 3624 l 2561 3624 l 2561 3630 l 2519 3630 l 2519 3635 l 2561
3635 l s 2462 3553 m 2505 3553 l 2505 3596 l
2462 3596 l 2462 3553 l 2505 3556 l 2462 3556 l 2462 3561 l 2505 3561 l 2505
3567 l 2462 3567 l 2462 3572 l 2505 3572 l
2505 3577 l 2462 3577 l 2462 3582 l 2505 3582 l 2505 3588 l 2462 3588 l 2462
3593 l 2505 3593 l s 2411 3517 m 2454 3517 l
2454 3559 l 2411 3559 l 2411 3517 l 2454 3519 l 2411 3519 l 2411 3525 l 2454
3525 l 2454 3530 l 2411 3530 l 2411 3535 l
2454 3535 l 2454 3541 l 2411 3541 l 2411 3546 l 2454 3546 l 2454 3551 l 2411
3551 l 2411 3557 l 2454 3557 l s 2364 3485 m
2406 3485 l 2406 3527 l 2364 3527 l 2364 3485 l 2406 3487 l 2364 3487 l 2364
3493 l 2406 3493 l 2406 3498 l 2364 3498 l
2364 3503 l 2406 3503 l 2406 3508 l 2364 3508 l 2364 3514 l 2406 3514 l 2406
3519 l 2364 3519 l 2364 3524 l 2406 3524 l
s 2320 3456 m 2362 3456 l 2362 3499 l 2320 3499 l 2320 3456 l 2362 3459 l 2320
3459 l 2320 3464 l 2362 3464 l 2362 3469 l
2320 3469 l 2320 3475 l 2362 3475 l 2362 3480 l 2320 3480 l 2320 3485 l 2362
3485 l 2362 3491 l 2320 3491 l 2320 3496 l
2362 3496 l s 3469 4611 m 3512 4611 l 3512 4653 l 3469 4653 l 3469 4611 l 3512
4614 l 3469 4614 l 3469 4619 l 3512 4619 l
3512 4624 l 3469 4624 l 3469 4630 l 3512 4630 l 3512 4635 l 3469 4635 l 3469
4640 l 3512 4640 l 3512 4645 l 3469 4645 l
3469 4651 l 3512 4651 l s 3230 4358 m 3272 4358 l 3272 4401 l 3230 4401 l 3230
4358 l 3272 4361 l 3230 4361 l 3230 4366 l
3272 4366 l 3272 4371 l 3230 4371 l 3230 4377 l 3272 4377 l 3272 4382 l 3230
4382 l 3230 4387 l 3272 4387 l 3272 4393 l
3230 4393 l 3230 4398 l 3272 4398 l s 3060 4206 m 3102 4206 l 3102 4248 l 3060
4248 l 3060 4206 l 3102 4208 l 3060 4208 l
3060 4214 l 3102 4214 l 3102 4219 l 3060 4219 l 3060 4224 l 3102 4224 l 3102
4229 l 3060 4229 l 3060 4235 l 3102 4235 l
3102 4240 l 3060 4240 l 3060 4245 l 3102 4245 l s 2928 4099 m 2971 4099 l 2971
4141 l 2928 4141 l 2928 4099 l 2971 4101 l
2928 4101 l 2928 4107 l 2971 4107 l 2971 4112 l 2928 4112 l 2928 4117 l 2971
4117 l 2971 4122 l 2928 4122 l 2928 4128 l
2971 4128 l 2971 4133 l 2928 4133 l 2928 4138 l 2971 4138 l s 2821 4019 m 2863
4019 l 2863 4061 l 2821 4061 l 2821 4019 l
2863 4022 l 2821 4022 l 2821 4027 l 2863 4027 l 2863 4032 l 2821 4032 l 2821
4038 l 2863 4038 l 2863 4043 l 2821 4043 l
2821 4048 l 2863 4048 l 2863 4054 l 2821 4054 l 2821 4059 l 2863 4059 l s 2729
3958 m 2772 3958 l 2772 4000 l 2729 4000 l
2729 3958 l 2772 3960 l 2729 3960 l 2729 3966 l 2772 3966 l 2772 3971 l 2729
3971 l 2729 3976 l 2772 3976 l 2772 3982 l
2729 3982 l 2729 3987 l 2772 3987 l 2772 3992 l 2729 3992 l 2729 3998 l 2772
3998 l s 2651 3910 m 2693 3910 l 2693 3952 l
2651 3952 l 2651 3910 l 2693 3912 l 2651 3912 l 2651 3918 l 2693 3918 l 2693
3923 l 2651 3923 l 2651 3928 l 2693 3928 l
2693 3933 l 2651 3933 l 2651 3939 l 2693 3939 l 2693 3944 l 2651 3944 l 2651
3949 l 2693 3949 l s 2581 3871 m 2623 3871 l
2623 3913 l 2581 3913 l 2581 3871 l 2623 3874 l 2581 3874 l 2581 3879 l 2623
3879 l 2623 3884 l 2581 3884 l 2581 3889 l
2623 3889 l 2623 3895 l 2581 3895 l 2581 3900 l 2623 3900 l 2623 3905 l 2581
3905 l 2581 3911 l 2623 3911 l s 2519 3839 m
2561 3839 l 2561 3882 l 2519 3882 l 2519 3839 l 2561 3842 l 2519 3842 l 2519
3847 l 2561 3847 l 2561 3853 l 2519 3853 l
2519 3858 l 2561 3858 l 2561 3863 l 2519 3863 l 2519 3868 l 2561 3868 l 2561
3874 l 2519 3874 l 2519 3879 l 2561 3879 l
s 2462 3813 m 2505 3813 l 2505 3856 l 2462 3856 l 2462 3813 l 2505 3816 l 2462
3816 l 2462 3821 l 2505 3821 l 2505 3827 l
2462 3827 l 2462 3832 l 2505 3832 l 2505 3837 l 2462 3837 l 2462 3843 l 2505
3843 l 2505 3848 l 2462 3848 l 2462 3853 l
2505 3853 l s 2411 3792 m 2454 3792 l 2454 3834 l 2411 3834 l 2411 3792 l 2454
3794 l 2411 3794 l 2411 3800 l 2454 3800 l
2454 3805 l 2411 3805 l 2411 3810 l 2454 3810 l 2454 3816 l 2411 3816 l 2411
3821 l 2454 3821 l 2454 3826 l 2411 3826 l
2411 3832 l 2454 3832 l s 2364 3774 m 2406 3774 l 2406 3816 l 2364 3816 l 2364
3774 l 2406 3776 l 2364 3776 l 2364 3782 l
2406 3782 l 2406 3787 l 2364 3787 l 2364 3792 l 2406 3792 l 2406 3798 l 2364
3798 l 2364 3803 l 2406 3803 l 2406 3808 l
2364 3808 l 2364 3813 l 2406 3813 l s 2320 3758 m 2362 3758 l 2362 3801 l 2320
3801 l 2320 3758 l 2362 3761 l 2320 3761 l
2320 3766 l 2362 3766 l 2362 3772 l 2320 3772 l 2320 3777 l 2362 3777 l 2362
3782 l 2320 3782 l 2320 3788 l 2362 3788 l
2362 3793 l 2320 3793 l 2320 3798 l 2362 3798 l s 3469 4689 m 3512 4689 l 3512
4732 l 3469 4732 l 3469 4689 l 3512 4692 l
3469 4692 l 3469 4697 l 3512 4697 l 3512 4703 l 3469 4703 l 3469 4708 l 3512
4708 l 3512 4713 l 3469 4713 l 3469 4719 l
3512 4719 l 3512 4724 l 3469 4724 l 3469 4729 l 3512 4729 l s 3230 4457 m 3272
4457 l 3272 4500 l 3230 4500 l 3230 4457 l
3272 4460 l 3230 4460 l 3230 4465 l 3272 4465 l 3272 4471 l 3230 4471 l 3230
4476 l 3272 4476 l 3272 4481 l 3230 4481 l
3230 4487 l 3272 4487 l 3272 4492 l 3230 4492 l 3230 4497 l 3272 4497 l s 3060
4324 m 3102 4324 l 3102 4367 l 3060 4367 l
3060 4324 l 3102 4327 l 3060 4327 l 3060 4332 l 3102 4332 l 3102 4338 l 3060
4338 l 3060 4343 l 3102 4343 l 3102 4348 l
3060 4348 l 3060 4354 l 3102 4354 l 3102 4359 l 3060 4359 l 3060 4364 l 3102
4364 l s 2928 4236 m 2971 4236 l 2971 4278 l
2928 4278 l 2928 4236 l 2971 4238 l 2928 4238 l 2928 4244 l 2971 4244 l 2971
4249 l 2928 4249 l 2928 4254 l 2971 4254 l
2971 4260 l 2928 4260 l 2928 4265 l 2971 4265 l 2971 4270 l 2928 4270 l 2928
4275 l 2971 4275 l s 2821 4173 m 2863 4173 l
2863 4215 l 2821 4215 l 2821 4173 l 2863 4175 l 2821 4175 l 2821 4181 l 2863
4181 l 2863 4186 l 2821 4186 l 2821 4191 l
2863 4191 l 2863 4197 l 2821 4197 l 2821 4202 l 2863 4202 l 2863 4207 l 2821
4207 l 2821 4213 l 2863 4213 l s 2729 4127 m
2772 4127 l 2772 4169 l 2729 4169 l 2729 4127 l 2772 4129 l 2729 4129 l 2729
4135 l 2772 4135 l 2772 4140 l 2729 4140 l
2729 4145 l 2772 4145 l 2772 4150 l 2729 4150 l 2729 4156 l 2772 4156 l 2772
4161 l 2729 4161 l 2729 4166 l 2772 4166 l
s 2651 4092 m 2693 4092 l 2693 4134 l 2651 4134 l 2651 4092 l 2693 4095 l 2651
4095 l 2651 4100 l 2693 4100 l 2693 4105 l
2651 4105 l 2651 4111 l 2693 4111 l 2693 4116 l 2651 4116 l 2651 4121 l 2693
4121 l 2693 4126 l 2651 4126 l 2651 4132 l
2693 4132 l s 2581 4065 m 2623 4065 l 2623 4108 l 2581 4108 l 2581 4065 l 2623
4068 l 2581 4068 l 2581 4073 l 2623 4073 l
2623 4079 l 2581 4079 l 2581 4084 l 2623 4084 l 2623 4089 l 2581 4089 l 2581
4095 l 2623 4095 l 2623 4100 l 2581 4100 l
2581 4105 l 2623 4105 l s 2519 4045 m 2561 4045 l 2561 4087 l 2519 4087 l 2519
4045 l 2561 4047 l 2519 4047 l 2519 4053 l
2561 4053 l 2561 4058 l 2519 4058 l 2519 4063 l 2561 4063 l 2561 4069 l 2519
4069 l 2519 4074 l 2561 4074 l 2561 4079 l
2519 4079 l 2519 4085 l 2561 4085 l s 2462 4029 m 2505 4029 l 2505 4071 l 2462
4071 l 2462 4029 l 2505 4031 l 2462 4031 l
2462 4037 l 2505 4037 l 2505 4042 l 2462 4042 l 2462 4047 l 2505 4047 l 2505
4052 l 2462 4052 l 2462 4058 l 2505 4058 l
2505 4063 l 2462 4063 l 2462 4068 l 2505 4068 l s 2411 4016 m 2454 4016 l 2454
4058 l 2411 4058 l 2411 4016 l 2454 4018 l
2411 4018 l 2411 4024 l 2454 4024 l 2454 4029 l 2411 4029 l 2411 4034 l 2454
4034 l 2454 4040 l 2411 4040 l 2411 4045 l
2454 4045 l 2454 4050 l 2411 4050 l 2411 4055 l 2454 4055 l s 2364 4005 m 2406
4005 l 2406 4048 l 2364 4048 l 2364 4005 l
2406 4008 l 2364 4008 l 2364 4013 l 2406 4013 l 2406 4019 l 2364 4019 l 2364
4024 l 2406 4024 l 2406 4029 l 2364 4029 l
2364 4035 l 2406 4035 l 2406 4040 l 2364 4040 l 2364 4045 l 2406 4045 l s 2320
3997 m 2362 3997 l 2362 4039 l 2320 4039 l
2320 3997 l 2362 4000 l 2320 4000 l 2320 4005 l 2362 4005 l 2362 4010 l 2320
4010 l 2320 4015 l 2362 4015 l 2362 4021 l
2320 4021 l 2320 4026 l 2362 4026 l 2362 4031 l 2320 4031 l 2320 4037 l 2362
4037 l s 3469 4910 m 3512 4910 l 3512 4952 l
3469 4952 l 3469 4910 l 3512 4913 l 3469 4913 l 3469 4918 l 3512 4918 l 3512
4923 l 3469 4923 l 3469 4929 l 3512 4929 l
3512 4934 l 3469 4934 l 3469 4939 l 3512 4939 l 3512 4944 l 3469 4944 l 3469
4950 l 3512 4950 l s 3230 4728 m 3272 4728 l
3272 4770 l 3230 4770 l 3230 4728 l 3272 4730 l 3230 4730 l 3230 4735 l 3272
4735 l 3272 4741 l 3230 4741 l 3230 4746 l
3272 4746 l 3272 4751 l 3230 4751 l 3230 4757 l 3272 4757 l 3272 4762 l 3230
4762 l 3230 4767 l 3272 4767 l s 3060 4638 m
3102 4638 l 3102 4680 l 3060 4680 l 3060 4638 l 3102 4640 l 3060 4640 l 3060
4646 l 3102 4646 l 3102 4651 l 3060 4651 l
3060 4656 l 3102 4656 l 3102 4661 l 3060 4661 l 3060 4667 l 3102 4667 l 3102
4672 l 3060 4672 l 3060 4677 l 3102 4677 l
s 2928 4585 m 2971 4585 l 2971 4628 l 2928 4628 l 2928 4585 l 2971 4588 l 2928
4588 l 2928 4593 l 2971 4593 l 2971 4598 l
2928 4598 l 2928 4604 l 2971 4604 l 2971 4609 l 2928 4609 l 2928 4614 l 2971
4614 l 2971 4620 l 2928 4620 l 2928 4625 l
2971 4625 l s 2821 4553 m 2863 4553 l 2863 4595 l 2821 4595 l 2821 4553 l 2863
4555 l 2821 4555 l 2821 4561 l 2863 4561 l
2863 4566 l 2821 4566 l 2821 4571 l 2863 4571 l 2863 4577 l 2821 4577 l 2821
4582 l 2863 4582 l 2863 4587 l 2821 4587 l
2821 4592 l 2863 4592 l s 2729 4532 m 2772 4532 l 2772 4574 l 2729 4574 l 2729
4532 l 2772 4534 l 2729 4534 l 2729 4539 l
2772 4539 l 2772 4545 l 2729 4545 l 2729 4550 l 2772 4550 l 2772 4555 l 2729
4555 l 2729 4561 l 2772 4561 l 2772 4566 l
2729 4566 l 2729 4571 l 2772 4571 l s 2651 4517 m 2693 4517 l 2693 4560 l 2651
4560 l 2651 4517 l 2693 4520 l 2651 4520 l
2651 4525 l 2693 4525 l 2693 4531 l 2651 4531 l 2651 4536 l 2693 4536 l 2693
4541 l 2651 4541 l 2651 4546 l 2693 4546 l
2693 4552 l 2651 4552 l 2651 4557 l 2693 4557 l s 2581 4507 m 2623 4507 l 2623
4550 l 2581 4550 l 2581 4507 l 2623 4510 l
2581 4510 l 2581 4515 l 2623 4515 l 2623 4521 l 2581 4521 l 2581 4526 l 2623
4526 l 2623 4531 l 2581 4531 l 2581 4537 l
2623 4537 l 2623 4542 l 2581 4542 l 2581 4547 l 2623 4547 l s 2519 4500 m 2561
4500 l 2561 4543 l 2519 4543 l 2519 4500 l
2561 4503 l 2519 4503 l 2519 4508 l 2561 4508 l 2561 4514 l 2519 4514 l 2519
4519 l 2561 4519 l 2561 4524 l 2519 4524 l
2519 4529 l 2561 4529 l 2561 4535 l 2519 4535 l 2519 4540 l 2561 4540 l s 2462
4495 m 2505 4495 l 2505 4537 l 2462 4537 l
2462 4495 l 2505 4498 l 2462 4498 l 2462 4503 l 2505 4503 l 2505 4508 l 2462
4508 l 2462 4514 l 2505 4514 l 2505 4519 l
2462 4519 l 2462 4524 l 2505 4524 l 2505 4529 l 2462 4529 l 2462 4535 l 2505
4535 l s 2411 4491 m 2454 4491 l 2454 4533 l
2411 4533 l 2411 4491 l 2454 4494 l 2411 4494 l 2411 4499 l 2454 4499 l 2454
4504 l 2411 4504 l 2411 4510 l 2454 4510 l
2454 4515 l 2411 4515 l 2411 4520 l 2454 4520 l 2454 4525 l 2411 4525 l 2411
4531 l 2454 4531 l s 2364 4488 m 2406 4488 l
2406 4530 l 2364 4530 l 2364 4488 l 2406 4491 l 2364 4491 l 2364 4496 l 2406
4496 l 2406 4501 l 2364 4501 l 2364 4506 l
2406 4506 l 2406 4512 l 2364 4512 l 2364 4517 l 2406 4517 l 2406 4522 l 2364
4522 l 2364 4528 l 2406 4528 l s 2320 4485 m
2362 4485 l 2362 4528 l 2320 4528 l 2320 4485 l 2362 4488 l 2320 4488 l 2320
4493 l 2362 4493 l 2362 4499 l 2320 4499 l
2320 4504 l 2362 4504 l 2362 4509 l 2320 4509 l 2320 4515 l 2362 4515 l 2362
4520 l 2320 4520 l 2320 4525 l 2362 4525 l
s 3469 5234 m 3512 5234 l 3512 5277 l 3469 5277 l 3469 5234 l 3512 5237 l 3469
5237 l 3469 5242 l 3512 5242 l 3512 5247 l
3469 5247 l 3469 5253 l 3512 5253 l 3512 5258 l 3469 5258 l 3469 5263 l 3512
5263 l 3512 5269 l 3469 5269 l 3469 5274 l
3512 5274 l s 3230 5103 m 3272 5103 l 3272 5145 l 3230 5145 l 3230 5103 l 3272
5105 l 3230 5105 l 3230 5110 l 3272 5110 l
3272 5116 l 3230 5116 l 3230 5121 l 3272 5121 l 3272 5126 l 3230 5126 l 3230
5132 l 3272 5132 l 3272 5137 l 3230 5137 l
3230 5142 l 3272 5142 l s 3060 5049 m 3102 5049 l 3102 5091 l 3060 5091 l 3060
5049 l 3102 5051 l 3060 5051 l 3060 5057 l
3102 5057 l 3102 5062 l 3060 5062 l 3060 5067 l 3102 5067 l 3102 5073 l 3060
5073 l 3060 5078 l 3102 5078 l 3102 5083 l
3060 5083 l 3060 5089 l 3102 5089 l s 2928 5022 m 2971 5022 l 2971 5064 l 2928
5064 l 2928 5022 l 2971 5024 l 2928 5024 l
2928 5030 l 2971 5030 l 2971 5035 l 2928 5035 l 2928 5040 l 2971 5040 l 2971
5045 l 2928 5045 l 2928 5051 l 2971 5051 l
2971 5056 l 2928 5056 l 2928 5061 l 2971 5061 l s 2821 5006 m 2863 5006 l 2863
5049 l 2821 5049 l 2821 5006 l 2863 5009 l
2821 5009 l 2821 5014 l 2863 5014 l 2863 5020 l 2821 5020 l 2821 5025 l 2863
5025 l 2863 5030 l 2821 5030 l 2821 5035 l
2863 5035 l 2863 5041 l 2821 5041 l 2821 5046 l 2863 5046 l s 2729 4997 m 2772
4997 l 2772 5039 l 2729 5039 l 2729 4997 l
2772 5000 l 2729 5000 l 2729 5005 l 2772 5005 l 2772 5010 l 2729 5010 l 2729
5015 l 2772 5015 l 2772 5021 l 2729 5021 l
2729 5026 l 2772 5026 l 2772 5031 l 2729 5031 l 2729 5037 l 2772 5037 l s 2651
4991 m 2693 4991 l 2693 5033 l 2651 5033 l
2651 4991 l 2693 4993 l 2651 4993 l 2651 4999 l 2693 4999 l 2693 5004 l 2651
5004 l 2651 5009 l 2693 5009 l 2693 5015 l
2651 5015 l 2651 5020 l 2693 5020 l 2693 5025 l 2651 5025 l 2651 5030 l 2693
5030 l s 2581 4986 m 2623 4986 l 2623 5029 l
2581 5029 l 2581 4986 l 2623 4989 l 2581 4989 l 2581 4994 l 2623 4994 l 2623
5000 l 2581 5000 l 2581 5005 l 2623 5005 l
2623 5010 l 2581 5010 l 2581 5016 l 2623 5016 l 2623 5021 l 2581 5021 l 2581
5026 l 2623 5026 l s 2519 4983 m 2561 4983 l
2561 5026 l 2519 5026 l 2519 4983 l 2561 4986 l 2519 4986 l 2519 4991 l 2561
4991 l 2561 4997 l 2519 4997 l 2519 5002 l
2561 5002 l 2561 5007 l 2519 5007 l 2519 5012 l 2561 5012 l 2561 5018 l 2519
5018 l 2519 5023 l 2561 5023 l s 2411 4979 m
2454 4979 l 2454 5022 l 2411 5022 l 2411 4979 l 2454 4982 l 2411 4982 l 2411
4987 l 2454 4987 l 2454 4992 l 2411 4992 l
2411 4998 l 2454 4998 l 2454 5003 l 2411 5003 l 2411 5008 l 2454 5008 l 2454
5014 l 2411 5014 l 2411 5019 l 2454 5019 l
s 2364 4978 m 2406 4978 l 2406 5020 l 2364 5020 l 2364 4978 l 2406 4980 l 2364
4980 l 2364 4986 l 2406 4986 l 2406 4991 l
2364 4991 l 2364 4996 l 2406 4996 l 2406 5002 l 2364 5002 l 2364 5007 l 2406
5007 l 2406 5012 l 2364 5012 l 2364 5017 l
2406 5017 l s 2320 4977 m 2362 4977 l 2362 5019 l 2320 5019 l 2320 4977 l 2362
4979 l 2320 4979 l 2320 4985 l 2362 4985 l
2362 4990 l 2320 4990 l 2320 4995 l 2362 4995 l 2362 5000 l 2320 5000 l 2320
5006 l 2362 5006 l 2362 5011 l 2320 5011 l
2320 5016 l 2362 5016 l s 3469 5515 m 3512 5515 l 3512 5557 l 3469 5557 l 3469
5515 l 3512 5518 l 3469 5518 l 3469 5523 l
3512 5523 l 3512 5528 l 3469 5528 l 3469 5533 l 3512 5533 l 3512 5539 l 3469
5539 l 3469 5544 l 3512 5544 l 3512 5549 l
3469 5549 l 3469 5555 l 3512 5555 l s 3230 5409 m 3272 5409 l 3272 5451 l 3230
5451 l 3230 5409 l 3272 5412 l 3230 5412 l
3230 5417 l 3272 5417 l 3272 5422 l 3230 5422 l 3230 5428 l 3272 5428 l 3272
5433 l 3230 5433 l 3230 5438 l 3272 5438 l
3272 5443 l 3230 5443 l 3230 5449 l 3272 5449 l s 3060 5369 m 3102 5369 l 3102
5411 l 3060 5411 l 3060 5369 l 3102 5372 l
3060 5372 l 3060 5377 l 3102 5377 l 3102 5382 l 3060 5382 l 3060 5388 l 3102
5388 l 3102 5393 l 3060 5393 l 3060 5398 l
3102 5398 l 3102 5404 l 3060 5404 l 3060 5409 l 3102 5409 l s 2928 5349 m 2971
5349 l 2971 5392 l 2928 5392 l 2928 5349 l
2971 5352 l 2928 5352 l 2928 5357 l 2971 5357 l 2971 5363 l 2928 5363 l 2928
5368 l 2971 5368 l 2971 5373 l 2928 5373 l
2928 5379 l 2971 5379 l 2971 5384 l 2928 5384 l 2928 5389 l 2971 5389 l s 2821
5338 m 2863 5338 l 2863 5381 l 2821 5381 l
2821 5338 l 2863 5341 l 2821 5341 l 2821 5346 l 2863 5346 l 2863 5352 l 2821
5352 l 2821 5357 l 2863 5357 l 2863 5362 l
2821 5362 l 2821 5368 l 2863 5368 l 2863 5373 l 2821 5373 l 2821 5378 l 2863
5378 l s 2729 5332 m 2772 5332 l 2772 5374 l
2729 5374 l 2729 5332 l 2772 5334 l 2729 5334 l 2729 5340 l 2772 5340 l 2772
5345 l 2729 5345 l 2729 5350 l 2772 5350 l
2772 5355 l 2729 5355 l 2729 5361 l 2772 5361 l 2772 5366 l 2729 5366 l 2729
5371 l 2772 5371 l s 2651 5327 m 2693 5327 l
2693 5369 l 2651 5369 l 2651 5327 l 2693 5330 l 2651 5330 l 2651 5335 l 2693
5335 l 2693 5340 l 2651 5340 l 2651 5346 l
2693 5346 l 2693 5351 l 2651 5351 l 2651 5356 l 2693 5356 l 2693 5362 l 2651
5362 l 2651 5367 l 2693 5367 l s 2581 5324 m
2623 5324 l 2623 5366 l 2581 5366 l 2581 5324 l 2623 5327 l 2581 5327 l 2581
5332 l 2623 5332 l 2623 5337 l 2581 5337 l
2581 5342 l 2623 5342 l 2623 5348 l 2581 5348 l 2581 5353 l 2623 5353 l 2623
5358 l 2581 5358 l 2581 5364 l 2623 5364 l
s 2519 5322 m 2561 5322 l 2561 5364 l 2519 5364 l 2519 5322 l 2561 5324 l 2519
5324 l 2519 5330 l 2561 5330 l 2561 5335 l
2519 5335 l 2519 5340 l 2561 5340 l 2561 5346 l 2519 5346 l 2519 5351 l 2561
5351 l 2561 5356 l 2519 5356 l 2519 5361 l
2561 5361 l s 2462 5320 m 2505 5320 l 2505 5362 l 2462 5362 l 2462 5320 l 2505
5323 l 2462 5323 l 2462 5328 l 2505 5328 l
2505 5333 l 2462 5333 l 2462 5339 l 2505 5339 l 2505 5344 l 2462 5344 l 2462
5349 l 2505 5349 l 2505 5354 l 2462 5354 l
2462 5360 l 2505 5360 l s 2411 5319 m 2454 5319 l 2454 5361 l 2411 5361 l 2411
5319 l 2454 5321 l 2411 5321 l 2411 5327 l
2454 5327 l 2454 5332 l 2411 5332 l 2411 5337 l 2454 5337 l 2454 5343 l 2411
5343 l 2411 5348 l 2454 5348 l 2454 5353 l
2411 5353 l 2411 5358 l 2454 5358 l s 2364 5318 m 2406 5318 l 2406 5360 l 2364
5360 l 2364 5318 l 2406 5320 l 2364 5320 l
2364 5326 l 2406 5326 l 2406 5331 l 2364 5331 l 2364 5336 l 2406 5336 l 2406
5342 l 2364 5342 l 2364 5347 l 2406 5347 l
2406 5352 l 2364 5352 l 2364 5357 l 2406 5357 l s 2320 5317 m 2362 5317 l 2362
5359 l 2320 5359 l 2320 5317 l 2362 5320 l
2320 5320 l 2320 5325 l 2362 5325 l 2362 5330 l 2320 5330 l 2320 5335 l 2362
5335 l 2362 5341 l 2320 5341 l 2320 5346 l
2362 5346 l 2362 5351 l 2320 5351 l 2320 5357 l 2362 5357 l s 2561 4044 m 2561
4086 l 2519 4086 l 2519 4044 l 2561 4044 l
s 2152 3968 m 2152 4011 l 2109 4011 l 2109 3968 l 2152 3968 l s 1742 3951 m
1742 3993 l 1700 3993 l 1700 3951 l 1742 3951 l
s 1503 3944 m 1503 3986 l 1461 3986 l 1461 3944 l 1503 3944 l s 1333 3946 m
1333 3989 l 1291 3989 l 1291 3946 l 1333 3946 l
s 1201 3945 m 1201 3988 l 1159 3988 l 1159 3945 l 1201 3945 l s 3512 4910 m
3512 4953 l 3469 4953 l 3469 4910 l 3512 4910 l
s 3102 4638 m 3102 4681 l 3060 4681 l 3060 4638 l 3102 4638 l s 2863 4553 m
2863 4595 l 2821 4595 l 2821 4553 l 2863 4553 l
s 2693 4517 m 2693 4560 l 2651 4560 l 2651 4517 l 2693 4517 l s 2561 4501 m
2561 4543 l 2519 4543 l 2519 4501 l 2561 4501 l
s 2454 4491 m 2454 4534 l 2411 4534 l 2411 4491 l 2454 4491 l s 2362 4485 m
2362 4527 l 2320 4527 l 2320 4485 l 2362 4485 l
s 2284 4481 m 2284 4524 l 2241 4524 l 2241 4481 l 2284 4481 l s 2214 4479 m
2214 4522 l 2172 4522 l 2172 4479 l 2214 4479 l
s 2152 4478 m 2152 4520 l 2109 4520 l 2109 4478 l 2152 4478 l s 1912 4474 m
1912 4516 l 1870 4516 l 1870 4474 l 1912 4474 l
s 1742 4471 m 1742 4513 l 1700 4513 l 1700 4471 l 1742 4471 l s 1611 4470 m
1611 4513 l 1568 4513 l 1568 4470 l 1611 4470 l
s 1503 4470 m 1503 4513 l 1461 4513 l 1461 4470 l 1503 4470 l s 1379 4469 m
1379 4512 l 1337 4512 l 1337 4469 l 1379 4469 l
s 1333 4470 m 1333 4512 l 1291 4512 l 1291 4470 l 1333 4470 l s 1201 4469 m
1201 4512 l 1159 4512 l 1159 4469 l 1201 4469 l
s 3102 4078 m 3102 4121 l 3060 4121 l 3060 4078 l 3102 4078 l s 2971 3949 m
2971 3992 l 2928 3992 l 2928 3949 l 2971 3949 l
s 2863 3849 m 2863 3891 l 2821 3891 l 2821 3849 l 2863 3849 l s 2772 3768 m
2772 3810 l 2729 3810 l 2729 3768 l 2772 3768 l
s 2693 3700 m 2693 3743 l 2651 3743 l 2651 3700 l 2693 3700 l s 2623 3644 m
2623 3686 l 2581 3686 l 2581 3644 l 2623 3644 l
s 2561 3595 m 2561 3638 l 2519 3638 l 2519 3595 l 2561 3595 l s 2505 3553 m
2505 3596 l 2462 3596 l 2462 3553 l 2505 3553 l
s 2454 3517 m 2454 3559 l 2411 3559 l 2411 3517 l 2454 3517 l s 2362 3456 m
2362 3499 l 2320 3499 l 2320 3456 l 2362 3456 l
s 2214 3369 m 2214 3412 l 2172 3412 l 2172 3369 l 2214 3369 l s 1912 3242 m
1912 3285 l 1870 3285 l 1870 3242 l 1912 3242 l
s 3102 4324 m 3102 4367 l 3060 4367 l 3060 4324 l 3102 4324 l s 2971 4236 m
2971 4278 l 2928 4278 l 2928 4236 l 2971 4236 l
s 2863 4173 m 2863 4215 l 2821 4215 l 2821 4173 l 2863 4173 l s 2772 4127 m
2772 4169 l 2729 4169 l 2729 4127 l 2772 4127 l
s 2693 4092 m 2693 4135 l 2651 4135 l 2651 4092 l 2693 4092 l s 2623 4065 m
2623 4108 l 2581 4108 l 2581 4065 l 2623 4065 l
s 2561 4045 m 2561 4087 l 2519 4087 l 2519 4045 l 2561 4045 l s 2505 4029 m
2505 4071 l 2462 4071 l 2462 4029 l 2505 4029 l
s 2454 4016 m 2454 4058 l 2411 4058 l 2411 4016 l 2454 4016 l s 2362 3997 m
2362 4039 l 2320 4039 l 2320 3997 l 2362 3997 l
s 2214 3976 m 2214 4018 l 2172 4018 l 2172 3976 l 2214 3976 l s 1912 3955 m
1912 3997 l 1870 3997 l 1870 3955 l 1912 3955 l
s 3102 4638 m 3102 4680 l 3060 4680 l 3060 4638 l 3102 4638 l s 2971 4585 m
2971 4628 l 2928 4628 l 2928 4585 l 2971 4585 l
s 2863 4553 m 2863 4595 l 2821 4595 l 2821 4553 l 2863 4553 l s 2772 4532 m
2772 4574 l 2729 4574 l 2729 4532 l 2772 4532 l
s 2693 4517 m 2693 4560 l 2651 4560 l 2651 4517 l 2693 4517 l s 2623 4507 m
2623 4550 l 2581 4550 l 2581 4507 l 2623 4507 l
s 2561 4500 m 2561 4543 l 2519 4543 l 2519 4500 l 2561 4500 l s 2505 4495 m
2505 4538 l 2462 4538 l 2462 4495 l 2505 4495 l
s 2454 4491 m 2454 4534 l 2411 4534 l 2411 4491 l 2454 4491 l s 2362 4485 m
2362 4528 l 2320 4528 l 2320 4485 l 2362 4485 l
s 2214 4479 m 2214 4522 l 2172 4522 l 2172 4479 l 2214 4479 l s 1912 4473 m
1912 4515 l 1870 4515 l 1870 4473 l 1912 4473 l
s 1611 4469 m 1611 4512 l 1568 4512 l 1568 4469 l 1611 4469 l s 3486 617 m 3495
621 l 3509 635 l 3509 539 l s 3504 630 m
3504 539 l s 3486 539 m 3527 539 l s 3641 653 m 3559 507 l s 3664 635 m 3696
539 l s 3669 635 m 3696 553 l s 3728 635 m
3696 539 l s 3655 635 m 3682 635 l s 3710 635 m 3737 635 l s 142 5226 m 152
5226 l 162 5221 l 167 5210 l 193 5133 l 198 5123 l
203 5118 l s 152 5226 m 157 5221 l 162 5210 l 188 5133 l 193 5123 l 203 5118 l
214 5118 l s 219 5226 m 214 5215 l 203 5200 l
152 5143 l 142 5128 l 137 5118 l s 327 5282 m 234 5118 l s 353 5262 m 389 5154
l s 358 5262 m 389 5169 l s 425 5262 m
389 5154 l s 342 5262 m 373 5262 l s 404 5262 m 435 5262 l s 3329 4241 m 3319
4230 l s 3306 4215 m 3296 4203 l s 3283 4188 m
3273 4177 l s 3260 4162 m 3250 4151 l s 3237 4136 m 3227 4125 l s 3214 4110 m
3204 4098 l s 3190 4083 m 3181 4072 l s 3167 4057 m
3157 4046 l s 3144 4031 m 3134 4020 l s 3121 4005 m 3111 3993 l s 3098 3978 m
3088 3967 l s 3075 3952 m 3065 3941 l s 3052 3926 m
3042 3915 l s 3028 3900 m 3018 3888 l s 3005 3873 m 2995 3862 l s 2982 3847 m
2972 3836 l s 2959 3821 m 2949 3810 l s 2936 3795 m
2926 3783 l s 2913 3768 m 2903 3757 l s 2889 3742 m 2880 3731 l s 2866 3716 m
2856 3705 l s 2843 3690 m 2833 3678 l s 2820 3663 m
2810 3652 l s 2797 3637 m 2787 3626 l s 2774 3611 m 2764 3600 l s 2751 3585 m
2741 3573 l s 2727 3558 m 2718 3547 l s 2704 3532 m
2694 3521 l s 2681 3506 m 2671 3495 l s 2658 3480 m 2648 3468 l s 2635 3453 m
2625 3442 l s 2612 3427 m 2602 3416 l s 2589 3401 m
2579 3390 l s 2565 3375 m 2555 3363 l s 2542 3348 m 2532 3337 l s 2519 3322 m
2509 3311 l s 2496 3296 m 2486 3285 l s 2473 3270 m
2463 3258 l s 2450 3243 m 2440 3232 l s 2426 3217 m 2417 3206 l s 2403 3191 m
2393 3180 l s 2380 3165 m 2370 3153 l s 2357 3138 m
2347 3127 l s 2334 3112 m 2324 3101 l s 2311 3086 m 2301 3075 l s 2288 3060 m
2278 3048 l s 2264 3033 m 2255 3022 l s 2241 3007 m
2231 2996 l s 2218 2981 m 2208 2970 l s 2195 2955 m 2185 2943 l s 2172 2928 m
2162 2917 l s 2149 2902 m 2139 2891 l s 2126 2876 m
2116 2865 l s 2102 2850 m 2092 2838 l s 2079 2823 m 2069 2812 l s 2056 2797 m
2046 2786 l s 2033 2771 m 2023 2760 l s 2010 2745 m
2000 2733 l s 1987 2718 m 1977 2707 l s 1963 2692 m 1954 2681 l s 1940 2666 m
1930 2655 l s 1917 2640 m 1907 2628 l s 1894 2613 m
1884 2602 l s 1871 2587 m 1861 2576 l s 1848 2561 m 1838 2550 l s 1825 2535 m
1815 2523 l s 1801 2508 m 1792 2497 l s 1778 2482 m
1768 2471 l s 1755 2456 m 1745 2445 l s 1732 2430 m 1722 2418 l s 1709 2403 m
1699 2392 l s 1686 2377 m 1676 2366 l s 1663 2351 m
1653 2340 l s 1639 2325 m 1629 2313 l s 1616 2298 m 1606 2287 l s 1593 2272 m
1583 2261 l s 1570 2246 m 1560 2235 l s 1547 2220 m
1537 2208 l s 1524 2193 m 1514 2182 l s 1500 2167 m 1491 2156 l s 1477 2141 m
1467 2129 l s 1454 2114 m 1444 2103 l s 1431 2088 m
1421 2077 l s 1408 2062 m 1398 2051 l s 1385 2036 m 1375 2024 l s 1362 2009 m
1352 1998 l s 1338 1983 m 1328 1972 l s 1315 1957 m
1305 1946 l s 1292 1931 m 1282 1919 l s 1269 1904 m 1259 1893 l s 1246 1878 m
1236 1867 l s 1223 1852 m 1213 1841 l s 1200 1826 m
1190 1814 l s 1176 1799 m 1166 1788 l s 1153 1773 m 1143 1762 l s 1130 1747 m
1120 1736 l s 1107 1721 m 1097 1709 l s 1084 1694 m
1074 1683 l s 1061 1668 m 1051 1657 l s 1037 1642 m 1028 1631 l s 1014 1616 m
1004 1604 l s 991 1589 m 981 1578 l s 968 1563 m
958 1552 l s 945 1537 m 935 1526 l s 922 1511 m 912 1499 l s 899 1484 m 889
1473 l s 875 1458 m 865 1447 l s 852 1432 m
842 1421 l s 829 1406 m 819 1394 l s 806 1379 m 796 1368 l s 783 1353 m 773
1342 l s 760 1327 m 750 1316 l s 737 1301 m
727 1289 l s 713 1274 m 703 1263 l s 690 1248 m 680 1237 l s 667 1222 m 657
1211 l s 644 1196 m 634 1184 l s 621 1169 m
611 1158 l s 598 1143 m 588 1132 l s 574 1117 m 565 1106 l s 551 1091 m 541
1079 l s 528 1064 m 518 1053 l s 505 1038 m
500 1033 l s 3532 5600 m 3526 5595 l s 3510 5583 m 3499 5573 l s 3483 5561 m
3471 5552 l s 3454 5541 m 3442 5533 l s 3425 5522 m
3424 5521 l 3412 5514 l s 3394 5505 m 3381 5497 l s 3364 5488 m 3356 5484 l
3350 5481 l s 3332 5473 m 3318 5467 l s 3300 5459 m
3288 5453 l 3286 5453 l s 3267 5446 m 3253 5441 l s 3235 5434 m 3220 5429 l s
3201 5424 m 3187 5420 l s 3168 5414 m 3153 5410 l
s 3134 5405 m 3119 5402 l s 3099 5398 m 3085 5394 l s 3065 5391 m 3050 5388 l s
3031 5384 m 3016 5382 l s 2996 5379 m
2981 5377 l s 2962 5374 m 2948 5372 l 2947 5372 l s 2927 5369 m 2912 5368 l s
2892 5365 m 2880 5364 l 2877 5364 l s 2857 5362 m
2842 5360 l s 2822 5358 m 2812 5358 l 2807 5357 l s 2788 5356 m 2773 5355 l s
2753 5353 m 2744 5353 l 2738 5352 l s 2718 5351 m
2703 5350 l s 2683 5349 m 2676 5349 l 2668 5348 l s 2648 5347 m 2633 5347 l s
2613 5346 m 2608 5345 l 2598 5345 l s 2578 5344 m
2563 5344 l s 2543 5343 m 2540 5343 l 2528 5343 l s 2508 5342 m 2493 5341 l s
2473 5341 m 2472 5341 l 2458 5341 l s 2438 5340 m
2423 5340 l s 2403 5339 m 2388 5339 l s 2368 5339 m 2353 5338 l s 2333 5338 m
2318 5338 l s 2298 5337 m 2283 5337 l s 2263 5337 m
2248 5337 l s 2228 5337 m 2213 5336 l s 2193 5336 m 2178 5336 l s 2158 5336 m
2143 5336 l s 2123 5335 m 2108 5335 l s 2088 5335 m
2073 5335 l s 2053 5335 m 2038 5335 l s 2018 5335 m 2003 5335 l s 1983 5335 m
1968 5335 l s 1948 5334 m 1933 5334 l s 1913 5334 m
1898 5334 l s 1878 5334 m 1863 5334 l s 1843 5334 m 1828 5334 l s 1808 5334 m
1793 5334 l s 1773 5334 m 1758 5334 l s 1738 5334 m
1724 5334 l 1723 5334 l s 1703 5334 m 1688 5334 l s 1668 5334 m 1656 5334 l
1653 5334 l s 1633 5334 m 1618 5334 l s 1598 5334 m
1588 5334 l 1583 5333 l s 1563 5333 m 1548 5333 l s 1528 5333 m 1520 5333 l
1513 5333 l s 1493 5333 m 1478 5333 l s 1458 5333 m
1452 5333 l 1443 5333 l s 1423 5333 m 1408 5333 l s 1388 5333 m 1384 5333 l
1373 5333 l s 1353 5333 m 1338 5333 l s 1318 5333 m
1316 5333 l 1303 5333 l s 1283 5333 m 1268 5333 l s 1248 5333 m 1233 5333 l s
1213 5333 m 1198 5333 l s 1178 5333 m 1163 5333 l
s 1143 5333 m 1128 5333 l s 1108 5333 m 1093 5333 l s 1073 5333 m 1058 5333 l s
1038 5333 m 1023 5333 l s 1003 5333 m
988 5333 l s 968 5333 m 953 5333 l s 933 5333 m 918 5333 l s 898 5333 m 883
5333 l s 863 5333 m 848 5333 l s 828 5333 m
813 5333 l s 793 5333 m 778 5333 l s 758 5333 m 743 5333 l s 723 5333 m 708
5333 l s 688 5333 m 673 5333 l s 653 5333 m
638 5333 l s 618 5333 m 603 5333 l s 583 5333 m 568 5333 l 568 5333 l s 548
5333 m 533 5333 l s 513 5333 m 500 5333 l
s 3492 5321 m 3491 5319 l s 3476 5305 m 3466 5294 l s 3451 5281 m 3440 5271 l s
3425 5257 m 3424 5256 l 3414 5248 l s 3398 5235 m
3390 5228 l 3386 5226 l s 3370 5214 m 3358 5205 l s 3342 5194 m 3329 5186 l s
3312 5175 m 3299 5168 l s 3282 5158 m 3268 5151 l
s 3250 5142 m 3237 5135 l s 3219 5127 m 3205 5121 l s 3187 5113 m 3173 5108 l s
3154 5100 m 3152 5099 l 3140 5096 l s 3121 5089 m
3107 5085 l s 3088 5079 m 3084 5077 l 3073 5075 l s 3054 5070 m 3039 5066 l s
3020 5061 m 3016 5060 l 3005 5058 l s 2986 5054 m
2971 5051 l s 2951 5046 m 2948 5046 l 2937 5044 l s 2917 5041 m 2902 5038 l s
2882 5035 m 2880 5035 l 2867 5033 l s 2848 5030 m
2833 5028 l s 2813 5026 m 2812 5026 l 2798 5024 l s 2778 5022 m 2763 5020 l s
2743 5018 m 2728 5017 l s 2708 5015 m 2694 5014 l
s 2674 5013 m 2659 5012 l s 2639 5010 m 2624 5009 l s 2604 5008 m 2589 5007 l s
2569 5006 m 2554 5005 l s 2534 5004 m
2519 5004 l s 2499 5003 m 2484 5002 l s 2464 5002 m 2449 5001 l s 2429 5000 m
2414 5000 l s 2394 4999 m 2379 4999 l s 2359 4998 m
2344 4998 l s 2324 4997 m 2309 4997 l s 2289 4997 m 2274 4996 l s 2254 4996 m
2239 4996 l s 2219 4995 m 2204 4995 l s 2184 4995 m
2169 4995 l s 2149 4994 m 2134 4994 l s 2114 4994 m 2099 4994 l s 2079 4994 m
2064 4993 l 2064 4993 l s 2044 4993 m 2029 4993 l
s 2009 4993 m 1996 4993 l 1994 4993 l s 1974 4993 m 1959 4993 l s 1939 4993 m
1928 4992 l 1924 4992 l s 1904 4992 m 1889 4992 l
s 1869 4992 m 1860 4992 l 1854 4992 l s 1834 4992 m 1819 4992 l s 1799 4992 m
1792 4992 l 1784 4992 l s 1764 4992 m 1749 4992 l
s 1729 4992 m 1724 4992 l 1714 4992 l s 1694 4991 m 1679 4991 l s 1659 4991 m
1656 4991 l 1644 4991 l s 1624 4991 m 1609 4991 l
s 1589 4991 m 1588 4991 l 1574 4991 l s 1554 4991 m 1539 4991 l s 1519 4991 m
1504 4991 l s 1484 4991 m 1469 4991 l s 1449 4991 m
1434 4991 l s 1414 4991 m 1399 4991 l s 1379 4991 m 1364 4991 l s 1344 4991 m
1329 4991 l s 1309 4991 m 1294 4991 l s 1274 4991 m
1259 4991 l s 1239 4991 m 1224 4991 l s 1204 4991 m 1189 4991 l s 1169 4991 m
1154 4991 l s 1134 4991 m 1119 4991 l s 1099 4991 m
1084 4991 l s 1064 4991 m 1049 4991 l s 1029 4991 m 1014 4991 l s 994 4991 m
979 4991 l s 959 4991 m 944 4991 l s 924 4991 m
909 4991 l s 889 4991 m 874 4991 l s 854 4991 m 840 4991 l 839 4991 l s 819
4991 m 804 4991 l s 784 4991 m 772 4991 l
769 4991 l s 749 4991 m 734 4991 l s 714 4991 m 704 4991 l 699 4991 l s 679
4991 m 664 4991 l s 644 4991 m 636 4991 l
629 4991 l s 609 4991 m 594 4991 l s 574 4991 m 568 4991 l 559 4991 l s 539
4991 m 524 4991 l s 504 4991 m 500 4991 l
s 3288 4875 m 3281 4867 l s 3268 4851 m 3258 4840 l s 3244 4825 m 3234 4815 l s
3220 4800 m 3220 4800 l 3209 4790 l s 3195 4776 m
3186 4768 l 3183 4766 l s 3168 4753 m 3157 4743 l s 3141 4731 m 3129 4722 l s
3113 4710 m 3101 4701 l s 3084 4690 m 3084 4690 l
3071 4683 l s 3054 4672 m 3041 4665 l s 3024 4655 m 3016 4650 l 3011 4648 l s
2993 4639 m 2979 4633 l s 2961 4624 m 2948 4618 l
2947 4618 l s 2929 4611 m 2915 4605 l s 2896 4598 m 2882 4593 l s 2863 4587 m
2848 4583 l s 2829 4577 m 2815 4573 l s 2796 4568 m
2781 4564 l s 2762 4559 m 2747 4556 l s 2727 4552 m 2713 4549 l s 2693 4545 m
2678 4542 l s 2659 4539 m 2644 4537 l s 2624 4534 m
2609 4532 l s 2589 4529 m 2574 4527 l s 2555 4525 m 2540 4523 l 2540 4523 l s
2520 4521 m 2505 4520 l s 2485 4518 m 2472 4516 l
2470 4516 l s 2450 4515 m 2435 4514 l s 2415 4512 m 2404 4511 l 2400 4511 l s
2380 4510 m 2365 4509 l s 2345 4507 m 2336 4507 l
2330 4507 l s 2310 4506 m 2295 4505 l s 2275 4504 m 2268 4503 l 2260 4503 l s
2240 4502 m 2225 4502 l s 2205 4501 m 2200 4501 l
2190 4501 l s 2170 4500 m 2155 4499 l s 2136 4499 m 2132 4499 l 2121 4498 l s
2101 4498 m 2086 4498 l s 2066 4497 m 2064 4497 l
2051 4497 l s 2031 4496 m 2016 4496 l s 1996 4496 m 1981 4495 l s 1961 4495 m
1946 4495 l s 1926 4495 m 1911 4494 l s 1891 4494 m
1876 4494 l s 1856 4494 m 1841 4494 l s 1821 4493 m 1806 4493 l s 1786 4493 m
1771 4493 l s 1751 4493 m 1736 4493 l s 1716 4492 m
1701 4492 l s 1681 4492 m 1666 4492 l s 1646 4492 m 1631 4492 l s 1611 4492 m
1596 4492 l s 1576 4492 m 1561 4492 l s 1541 4492 m
1526 4492 l s 1506 4491 m 1491 4491 l s 1471 4491 m 1456 4491 l s 1436 4491 m
1421 4491 l s 1401 4491 m 1386 4491 l s 1366 4491 m
1351 4491 l s 1331 4491 m 1316 4491 l 1316 4491 l s 1296 4491 m 1281 4491 l s
1261 4491 m 1248 4491 l 1246 4491 l s 1226 4491 m
1211 4491 l s 1191 4491 m 1180 4491 l 1176 4491 l s 1156 4491 m 1141 4491 l s
1121 4491 m 1112 4491 l 1106 4491 l s 1086 4491 m
1071 4491 l s 1051 4491 m 1044 4491 l 1036 4491 l s 1016 4491 m 1001 4491 l s
981 4491 m 976 4491 l 966 4491 l s 946 4491 m
931 4491 l s 911 4491 m 908 4491 l 896 4491 l s 876 4491 m 861 4491 l s 841
4491 m 840 4491 l 826 4491 l s 806 4491 m
791 4491 l s 771 4491 m 756 4491 l s 736 4491 m 721 4491 l s 701 4491 m 686
4491 l s 666 4491 m 651 4491 l s 631 4490 m
616 4490 l s 596 4490 m 581 4490 l s 561 4490 m 546 4490 l s 526 4490 m 511
4490 l s 2942 4374 m 2933 4363 l s 2920 4347 m
2914 4339 l 2911 4335 l s 2897 4320 m 2887 4309 l s 2874 4295 m 2863 4284 l s
2849 4270 m 2846 4266 l 2838 4259 l s 2824 4246 m
2813 4236 l s 2797 4223 m 2786 4213 l s 2770 4201 m 2758 4192 l s 2742 4180 m
2729 4172 l s 2713 4160 m 2710 4159 l 2700 4153 l
s 2683 4142 m 2676 4138 l 2670 4135 l s 2652 4126 m 2639 4119 l s 2621 4110 m
2608 4103 l 2608 4103 l s 2589 4095 m 2575 4090 l
s 2557 4082 m 2543 4076 l s 2524 4070 m 2510 4065 l s 2491 4059 m 2477 4054 l s
2457 4049 m 2443 4045 l s 2423 4040 m
2409 4036 l s 2389 4031 m 2375 4028 l s 2355 4024 m 2341 4021 l s 2321 4018 m
2306 4015 l s 2286 4012 m 2272 4009 l s 2252 4006 m
2237 4004 l s 2217 4002 m 2202 4000 l s 2182 3998 m 2167 3996 l s 2148 3994 m
2133 3992 l s 2113 3991 m 2098 3989 l s 2078 3988 m
2064 3986 l 2063 3986 l s 2043 3985 m 2028 3984 l s 2008 3983 m 1996 3982 l
1993 3982 l s 1973 3981 m 1958 3980 l s 1938 3979 m
1928 3978 l 1923 3978 l s 1903 3977 m 1888 3976 l s 1868 3976 m 1860 3975 l
1853 3975 l s 1833 3974 m 1818 3974 l s 1798 3973 m
1792 3973 l 1783 3973 l s 1763 3972 m 1748 3972 l s 1728 3971 m 1724 3971 l
1713 3971 l s 1693 3970 m 1678 3970 l s 1658 3970 m
1656 3970 l 1643 3969 l s 1623 3969 m 1608 3969 l s 1588 3968 m 1588 3968 l
1573 3968 l s 1553 3968 m 1538 3968 l s 1518 3967 m
1503 3967 l s 1483 3967 m 1468 3967 l s 1448 3967 m 1433 3967 l s 1413 3966 m
1398 3966 l s 1378 3966 m 1363 3966 l s 1343 3966 m
1328 3966 l s 1308 3966 m 1293 3966 l s 1273 3965 m 1258 3965 l s 1238 3965 m
1223 3965 l s 1203 3965 m 1188 3965 l s 1168 3965 m
1153 3965 l s 1133 3965 m 1118 3965 l s 1098 3965 m 1083 3965 l s 1063 3965 m
1048 3965 l s 1028 3965 m 1013 3964 l s 993 3964 m
978 3964 l s 958 3964 m 943 3964 l s 923 3964 m 908 3964 l s 888 3964 m 873
3964 l s 853 3964 m 840 3964 l 838 3964 l
s 818 3964 m 803 3964 l s 783 3964 m 772 3964 l 768 3964 l s 748 3964 m 733
3964 l s 713 3964 m 704 3964 l 698 3964 l
s 678 3964 m 663 3964 l s 643 3964 m 636 3964 l 628 3964 l s 608 3964 m 593
3964 l s 573 3964 m 568 3964 l 558 3964 l
s 538 3964 m 523 3964 l s 503 3964 m 500 3964 l s 2676 4037 m 2668 4028 l s
2655 4014 m 2645 4002 l s 2631 3988 m 2620 3977 l
s 2606 3963 m 2595 3953 l s 2580 3940 m 2574 3934 l 2569 3930 l s 2553 3917 m
2542 3908 l s 2526 3896 m 2514 3887 l s 2497 3875 m
2485 3867 l s 2468 3856 m 2455 3849 l s 2438 3839 m 2425 3832 l s 2407 3822 m
2404 3820 l 2394 3815 l s 2375 3807 m 2362 3801 l
s 2344 3793 m 2336 3789 l 2330 3787 l s 2311 3780 m 2297 3775 l s 2278 3768 m
2268 3764 l 2264 3763 l s 2245 3758 m 2230 3753 l
s 2211 3748 m 2200 3744 l 2197 3744 l s 2177 3739 m 2163 3736 l s 2143 3731 m
2132 3729 l 2128 3728 l s 2109 3724 m 2094 3721 l
s 2074 3718 m 2064 3716 l 2060 3715 l s 2040 3712 m 2025 3710 l s 2005 3707 m
1996 3706 l 1990 3705 l s 1971 3703 m 1956 3701 l
s 1936 3699 m 1928 3698 l 1921 3697 l s 1901 3695 m 1886 3694 l s 1866 3692 m
1860 3691 l 1851 3691 l s 1831 3689 m 1816 3688 l
s 1796 3686 m 1792 3686 l 1781 3685 l s 1761 3684 m 1746 3683 l s 1726 3682 m
1724 3682 l 1711 3681 l s 1691 3680 m 1676 3680 l
s 1657 3679 m 1656 3679 l 1642 3678 l s 1622 3677 m 1607 3677 l s 1587 3676 m
1572 3676 l s 1552 3675 m 1537 3675 l s 1517 3674 m
1502 3674 l s 1482 3673 m 1467 3673 l s 1447 3672 m 1432 3672 l s 1412 3672 m
1397 3671 l s 1377 3671 m 1362 3671 l s 1342 3671 m
1327 3670 l s 1307 3670 m 1292 3670 l s 1272 3670 m 1257 3669 l s 1237 3669 m
1222 3669 l s 1202 3669 m 1187 3669 l s 1167 3669 m
1152 3668 l s 1132 3668 m 1117 3668 l s 1097 3668 m 1082 3668 l s 1062 3668 m
1047 3668 l s 1027 3668 m 1012 3668 l s 992 3668 m
977 3667 l s 957 3667 m 942 3667 l s 922 3667 m 908 3667 l 907 3667 l s 887
3667 m 872 3667 l s 852 3667 m 840 3667 l
837 3667 l s 817 3667 m 802 3667 l s 782 3667 m 772 3667 l 767 3667 l s 747
3667 m 732 3667 l s 712 3667 m 704 3667 l
697 3667 l s 677 3667 m 662 3667 l s 642 3667 m 636 3667 l 627 3667 l s 607
3667 m 592 3667 l s 572 3667 m 568 3667 l
557 3666 l s 537 3666 m 522 3666 l s 502 3666 m 500 3666 l s 2268 3547 m 2259
3536 l s 2246 3521 m 2236 3510 l s 2223 3495 m
2212 3484 l s 2199 3470 m 2188 3460 l s 2173 3446 m 2166 3439 l 2162 3436 l s
2147 3423 m 2135 3413 l s 2120 3401 m 2108 3392 l
s 2092 3380 m 2079 3371 l s 2063 3360 m 2050 3352 l s 2033 3342 m 2020 3334 l s
2003 3324 m 1996 3320 l 1989 3317 l s 1971 3309 m
1958 3302 l s 1940 3294 m 1928 3288 l 1926 3287 l s 1907 3280 m 1893 3275 l s
1875 3268 m 1861 3262 l s 1842 3257 m 1827 3252 l
s 1808 3246 m 1794 3242 l s 1774 3237 m 1760 3233 l s 1740 3229 m 1726 3225 l s
1706 3221 m 1692 3218 l s 1672 3215 m
1657 3212 l s 1637 3209 m 1623 3206 l s 1603 3203 m 1588 3201 l s 1568 3198 m
1553 3197 l s 1533 3194 m 1520 3192 l 1519 3192 l
s 1499 3190 m 1484 3189 l s 1464 3187 m 1452 3186 l 1449 3185 l s 1429 3184 m
1414 3183 l s 1394 3181 m 1384 3180 l 1379 3180 l
s 1359 3179 m 1344 3178 l s 1324 3177 m 1316 3176 l 1309 3176 l s 1289 3175 m
1274 3174 l s 1254 3173 m 1248 3173 l 1239 3172 l
s 1219 3172 m 1204 3171 l s 1184 3170 m 1180 3170 l 1169 3170 l s 1149 3169 m
1134 3169 l s 1114 3168 m 1112 3168 l 1099 3168 l
s 1079 3167 m 1064 3167 l s 1044 3166 m 1044 3166 l 1029 3166 l s 1009 3165 m
994 3165 l s 974 3165 m 959 3165 l s 939 3164 m
924 3164 l s 904 3164 m 889 3163 l s 869 3163 m 854 3163 l s 834 3163 m 819
3163 l s 799 3162 m 784 3162 l s 764 3162 m
749 3162 l s 729 3162 m 714 3162 l s 694 3162 m 679 3161 l s 659 3161 m 644
3161 l s 624 3161 m 609 3161 l s 589 3161 m
574 3161 l s 554 3161 m 539 3161 l s 519 3161 m 504 3161 l s 2606 1756 m 2605
1741 l s 2602 1722 m 2601 1707 l s 2599 1687 m
2597 1672 l s 2595 1652 m 2593 1637 l s 2591 1617 m 2589 1602 l s 2587 1582 m
2585 1568 l s 2583 1548 m 2582 1533 l s 2579 1513 m
2578 1498 l s 2576 1478 m 2574 1463 l s 2572 1443 m 2570 1428 l s 2568 1408 m
2566 1394 l s 2564 1374 m 2562 1359 l s 2560 1339 m
2559 1324 l s 2556 1304 m 2555 1289 l s 2553 1269 m 2551 1254 l s 2549 1235 m
2547 1220 l s 2545 1200 m 2543 1185 l s 2541 1165 m
2540 1155 l 2539 1150 l s 2537 1130 m 2536 1115 l s 2533 1095 m 2532 1080 l s
2530 1061 m 2528 1046 l s 2526 1026 m 2524 1011 l
s 2522 991 m 2520 976 l s 2518 956 m 2516 941 l s 2514 921 m 2513 907 l s 2510
887 m 2509 872 l s 2507 852 m 2505 837 l
s 2503 817 m 2501 802 l s 2198 1427 m 2196 1412 l s 2194 1392 m 2193 1377 l s
2190 1357 m 2189 1342 l s 2187 1322 m 2185 1307 l
s 2183 1288 m 2181 1273 l s 2179 1253 m 2177 1238 l s 2175 1218 m 2173 1203 l s
2171 1183 m 2170 1168 l s 2167 1148 m
2166 1133 l s 2164 1114 m 2162 1099 l s 2160 1079 m 2158 1064 l s 2156 1044 m
2154 1029 l s 2152 1009 m 2150 994 l s 2148 974 m
2147 959 l s 2144 940 m 2143 925 l s 2141 905 m 2139 890 l s 2137 870 m 2135
855 l s 2133 835 m 2132 828 l 2131 820 l
s 2129 800 m 2129 800 l s 1656 1568 m 1654 1554 l s 1652 1534 m 1651 1519 l s
1648 1499 m 1647 1484 l s 1645 1464 m 1643 1450 l
s 1641 1430 m 1639 1415 l s 1637 1395 m 1635 1380 l s 1633 1360 m 1631 1345 l s
1629 1325 m 1628 1310 l s 1625 1291 m
1624 1276 l s 1622 1256 m 1620 1241 l s 1618 1221 m 1616 1206 l s 1614 1186 m
1612 1171 l s 1610 1151 m 1608 1136 l s 1606 1117 m
1605 1102 l s 1602 1082 m 1601 1067 l s 1599 1047 m 1597 1032 l s 1595 1012 m
1593 997 l s 1591 977 m 1589 963 l s 1587 943 m
1585 928 l s 1583 908 m 1582 893 l s 1579 873 m 1578 858 l s 1576 838 m 1574
823 l s 1572 804 m 1571 800 l s 778 5441 m
768 5438 l 761 5431 l 754 5417 l 751 5407 l 747 5393 l 744 5373 l 741 5345 l s
778 5441 m 771 5438 l 765 5431 l 758 5417 l
754 5407 l 751 5393 l 747 5373 l 744 5345 l s 778 5441 m 785 5441 l 792 5438 l
795 5434 l 795 5424 l 792 5417 l 789 5414 l
778 5410 l 765 5410 l s 785 5441 m 792 5434 l 792 5424 l 789 5417 l 785 5414 l
778 5410 l s 765 5410 m 778 5407 l 785 5400 l
789 5393 l 789 5383 l 785 5376 l 782 5373 l 771 5369 l 765 5369 l 758 5373 l
754 5376 l 751 5386 l s 765 5410 m 775 5407 l
782 5400 l 785 5393 l 785 5383 l 782 5376 l 778 5373 l 771 5369 l s 819 5410 m
881 5410 l s 819 5390 m 881 5390 l s 926 5441 m
915 5438 l 909 5427 l 905 5410 l 905 5400 l 909 5383 l 915 5373 l 926 5369 l
933 5369 l 943 5373 l 950 5383 l 953 5400 l
953 5410 l 950 5427 l 943 5438 l 933 5441 l 926 5441 l 919 5438 l 915 5434 l
912 5427 l 909 5410 l 909 5400 l 912 5383 l
915 5376 l 919 5373 l 926 5369 l s 933 5369 m 939 5373 l 943 5376 l 946 5383 l
950 5400 l 950 5410 l 946 5427 l 943 5434 l
939 5438 l 933 5441 l s 981 5376 m 977 5373 l 981 5369 l 984 5373 l 981 5376 l
s 1049 5431 m 1046 5427 l 1049 5424 l 1053 5427 l
1053 5431 l 1049 5438 l 1042 5441 l 1032 5441 l 1022 5438 l 1015 5431 l 1011
5424 l 1008 5410 l 1008 5390 l 1011 5379 l
1018 5373 l 1029 5369 l 1035 5369 l 1046 5373 l 1053 5379 l 1056 5390 l 1056
5393 l 1053 5403 l 1046 5410 l 1035 5414 l
1032 5414 l 1022 5410 l 1015 5403 l 1011 5393 l s 1032 5441 m 1025 5438 l 1018
5431 l 1015 5424 l 1011 5410 l 1011 5390 l
1015 5379 l 1022 5373 l 1029 5369 l s 1035 5369 m 1042 5373 l 1049 5379 l 1053
5390 l 1053 5393 l 1049 5403 l 1042 5410 l
1035 5414 l s 744 5101 m 734 5098 l 727 5091 l 720 5077 l 717 5067 l 713 5053 l
710 5033 l 706 5005 l s 744 5101 m 737 5098 l
730 5091 l 723 5077 l 720 5067 l 717 5053 l 713 5033 l 710 5005 l s 744 5101 m
751 5101 l 758 5098 l 761 5094 l 761 5084 l
758 5077 l 754 5074 l 744 5070 l 730 5070 l s 751 5101 m 758 5094 l 758 5084 l
754 5077 l 751 5074 l 744 5070 l s 730 5070 m
744 5067 l 751 5060 l 754 5053 l 754 5043 l 751 5036 l 747 5033 l 737 5029 l
730 5029 l 723 5033 l 720 5036 l 717 5046 l
s 730 5070 m 741 5067 l 747 5060 l 751 5053 l 751 5043 l 747 5036 l 744 5033 l
737 5029 l s 785 5070 m 847 5070 l s 785 5050 m
847 5050 l s 891 5101 m 881 5098 l 874 5087 l 871 5070 l 871 5060 l 874 5043 l
881 5033 l 891 5029 l 898 5029 l 909 5033 l
915 5043 l 919 5060 l 919 5070 l 915 5087 l 909 5098 l 898 5101 l 891 5101 l
885 5098 l 881 5094 l 878 5087 l 874 5070 l
874 5060 l 878 5043 l 881 5036 l 885 5033 l 891 5029 l s 898 5029 m 905 5033 l
909 5036 l 912 5043 l 915 5060 l 915 5070 l
912 5087 l 909 5094 l 905 5098 l 898 5101 l s 946 5036 m 943 5033 l 946 5029 l
950 5033 l 946 5036 l s 981 5101 m 974 5067 l
981 5074 l 991 5077 l 1001 5077 l 1011 5074 l 1018 5067 l 1022 5057 l 1022 5050
l 1018 5039 l 1011 5033 l 1001 5029 l
991 5029 l 981 5033 l 977 5036 l 974 5043 l 974 5046 l 977 5050 l 981 5046 l
977 5043 l s 1001 5077 m 1008 5074 l 1015 5067 l
1018 5057 l 1018 5050 l 1015 5039 l 1008 5033 l 1001 5029 l s 981 5101 m 1015
5101 l s 981 5098 m 998 5098 l 1015 5101 l
s 1049 5101 m 1042 5067 l 1049 5074 l 1059 5077 l 1070 5077 l 1080 5074 l 1087
5067 l 1090 5057 l 1090 5050 l 1087 5039 l
1080 5033 l 1070 5029 l 1059 5029 l 1049 5033 l 1046 5036 l 1042 5043 l 1042
5046 l 1046 5050 l 1049 5046 l 1046 5043 l
s 1070 5077 m 1077 5074 l 1083 5067 l 1087 5057 l 1087 5050 l 1083 5039 l 1077
5033 l 1070 5029 l s 1049 5101 m 1083 5101 l
s 1049 5098 m 1066 5098 l 1083 5101 l s 778 4601 m 768 4598 l 761 4591 l 754
4577 l 751 4567 l 747 4553 l 744 4533 l 741 4505 l
s 778 4601 m 771 4598 l 765 4591 l 758 4577 l 754 4567 l 751 4553 l 747 4533 l
744 4505 l s 778 4601 m 785 4601 l 792 4598 l
795 4594 l 795 4584 l 792 4577 l 789 4574 l 778 4570 l 765 4570 l s 785 4601 m
792 4594 l 792 4584 l 789 4577 l 785 4574 l
778 4570 l s 765 4570 m 778 4567 l 785 4560 l 789 4553 l 789 4543 l 785 4536 l
782 4533 l 771 4529 l 765 4529 l 758 4533 l
754 4536 l 751 4546 l s 765 4570 m 775 4567 l 782 4560 l 785 4553 l 785 4543 l
782 4536 l 778 4533 l 771 4529 l s 819 4570 m
881 4570 l s 819 4550 m 881 4550 l s 926 4601 m 915 4598 l 909 4587 l 905 4570
l 905 4560 l 909 4543 l 915 4533 l 926 4529 l
933 4529 l 943 4533 l 950 4543 l 953 4560 l 953 4570 l 950 4587 l 943 4598 l
933 4601 l 926 4601 l 919 4598 l 915 4594 l
912 4587 l 909 4570 l 909 4560 l 912 4543 l 915 4536 l 919 4533 l 926 4529 l s
933 4529 m 939 4533 l 943 4536 l 946 4543 l
950 4560 l 950 4570 l 946 4587 l 943 4594 l 939 4598 l 933 4601 l s 981 4536 m
977 4533 l 981 4529 l 984 4533 l 981 4536 l
s 1015 4601 m 1008 4567 l 1015 4574 l 1025 4577 l 1035 4577 l 1046 4574 l 1053
4567 l 1056 4557 l 1056 4550 l 1053 4539 l
1046 4533 l 1035 4529 l 1025 4529 l 1015 4533 l 1011 4536 l 1008 4543 l 1008
4546 l 1011 4550 l 1015 4546 l 1011 4543 l
s 1035 4577 m 1042 4574 l 1049 4567 l 1053 4557 l 1053 4550 l 1049 4539 l 1042
4533 l 1035 4529 l s 1015 4601 m 1049 4601 l
s 1015 4598 m 1032 4598 l 1049 4601 l s 744 4081 m 734 4078 l 727 4071 l 720
4057 l 717 4047 l 713 4033 l 710 4013 l 706 3985 l
s 744 4081 m 737 4078 l 730 4071 l 723 4057 l 720 4047 l 717 4033 l 713 4013 l
710 3985 l s 744 4081 m 751 4081 l 758 4078 l
761 4074 l 761 4064 l 758 4057 l 754 4054 l 744 4050 l 730 4050 l s 751 4081 m
758 4074 l 758 4064 l 754 4057 l 751 4054 l
744 4050 l s 730 4050 m 744 4047 l 751 4040 l 754 4033 l 754 4023 l 751 4016 l
747 4013 l 737 4009 l 730 4009 l 723 4013 l
720 4016 l 717 4026 l s 730 4050 m 741 4047 l 747 4040 l 751 4033 l 751 4023 l
747 4016 l 744 4013 l 737 4009 l s 785 4050 m
847 4050 l s 785 4030 m 847 4030 l s 891 4081 m 881 4078 l 874 4067 l 871 4050
l 871 4040 l 874 4023 l 881 4013 l 891 4009 l
898 4009 l 909 4013 l 915 4023 l 919 4040 l 919 4050 l 915 4067 l 909 4078 l
898 4081 l 891 4081 l 885 4078 l 881 4074 l
878 4067 l 874 4050 l 874 4040 l 878 4023 l 881 4016 l 885 4013 l 891 4009 l s
898 4009 m 905 4013 l 909 4016 l 912 4023 l
915 4040 l 915 4050 l 912 4067 l 909 4074 l 905 4078 l 898 4081 l s 946 4016 m
943 4013 l 946 4009 l 950 4013 l 946 4016 l
s 1005 4074 m 1005 4009 l s 1008 4081 m 1008 4009 l s 1008 4081 m 970 4030 l
1025 4030 l s 994 4009 m 1018 4009 l s 1042 4081 m
1042 4061 l s 1042 4067 m 1046 4074 l 1053 4081 l 1059 4081 l 1077 4071 l 1083
4071 l 1087 4074 l 1090 4081 l s 1046 4074 m
1053 4078 l 1059 4078 l 1077 4071 l s 1090 4081 m 1090 4071 l 1087 4061 l 1073
4043 l 1070 4037 l 1066 4026 l 1066 4009 l
s 1087 4061 m 1070 4043 l 1066 4037 l 1063 4026 l 1063 4009 l s 744 3771 m 734
3768 l 727 3761 l 720 3747 l 717 3737 l
713 3723 l 710 3703 l 706 3675 l s 744 3771 m 737 3768 l 730 3761 l 723 3747 l
720 3737 l 717 3723 l 713 3703 l 710 3675 l
s 744 3771 m 751 3771 l 758 3768 l 761 3764 l 761 3754 l 758 3747 l 754 3744 l
744 3740 l 730 3740 l s 751 3771 m 758 3764 l
758 3754 l 754 3747 l 751 3744 l 744 3740 l s 730 3740 m 744 3737 l 751 3730 l
754 3723 l 754 3713 l 751 3706 l 747 3703 l
737 3699 l 730 3699 l 723 3703 l 720 3706 l 717 3716 l s 730 3740 m 741 3737 l
747 3730 l 751 3723 l 751 3713 l 747 3706 l
744 3703 l 737 3699 l s 785 3740 m 847 3740 l s 785 3720 m 847 3720 l s 891
3771 m 881 3768 l 874 3757 l 871 3740 l 871 3730 l
874 3713 l 881 3703 l 891 3699 l 898 3699 l 909 3703 l 915 3713 l 919 3730 l
919 3740 l 915 3757 l 909 3768 l 898 3771 l
891 3771 l 885 3768 l 881 3764 l 878 3757 l 874 3740 l 874 3730 l 878 3713 l
881 3706 l 885 3703 l 891 3699 l s 898 3699 m
905 3703 l 909 3706 l 912 3713 l 915 3730 l 915 3740 l 912 3757 l 909 3764 l
905 3768 l 898 3771 l s 946 3706 m 943 3703 l
946 3699 l 950 3703 l 946 3706 l s 1005 3764 m 1005 3699 l s 1008 3771 m 1008
3699 l s 1008 3771 m 970 3720 l 1025 3720 l
s 994 3699 m 1018 3699 l s 1083 3761 m 1080 3757 l 1083 3754 l 1087 3757 l 1087
3761 l 1083 3768 l 1077 3771 l 1066 3771 l
1056 3768 l 1049 3761 l 1046 3754 l 1042 3740 l 1042 3720 l 1046 3709 l 1053
3703 l 1063 3699 l 1070 3699 l 1080 3703 l
1087 3709 l 1090 3720 l 1090 3723 l 1087 3733 l 1080 3740 l 1070 3744 l 1066
3744 l 1056 3740 l 1049 3733 l 1046 3723 l
s 1066 3771 m 1059 3768 l 1053 3761 l 1049 3754 l 1046 3740 l 1046 3720 l 1049
3709 l 1056 3703 l 1063 3699 l s 1070 3699 m
1077 3703 l 1083 3709 l 1087 3720 l 1087 3723 l 1083 3733 l 1077 3740 l 1070
3744 l s 744 3281 m 734 3278 l 727 3271 l
720 3257 l 717 3247 l 713 3233 l 710 3213 l 706 3185 l s 744 3281 m 737 3278 l
730 3271 l 723 3257 l 720 3247 l 717 3233 l
713 3213 l 710 3185 l s 744 3281 m 751 3281 l 758 3278 l 761 3274 l 761 3264 l
758 3257 l 754 3254 l 744 3250 l 730 3250 l
s 751 3281 m 758 3274 l 758 3264 l 754 3257 l 751 3254 l 744 3250 l s 730 3250
m 744 3247 l 751 3240 l 754 3233 l 754 3223 l
751 3216 l 747 3213 l 737 3209 l 730 3209 l 723 3213 l 720 3216 l 717 3226 l s
730 3250 m 741 3247 l 747 3240 l 751 3233 l
751 3223 l 747 3216 l 744 3213 l 737 3209 l s 785 3250 m 847 3250 l s 785 3230
m 847 3230 l s 891 3281 m 881 3278 l 874 3267 l
871 3250 l 871 3240 l 874 3223 l 881 3213 l 891 3209 l 898 3209 l 909 3213 l
915 3223 l 919 3240 l 919 3250 l 915 3267 l
909 3278 l 898 3281 l 891 3281 l 885 3278 l 881 3274 l 878 3267 l 874 3250 l
874 3240 l 878 3223 l 881 3216 l 885 3213 l
891 3209 l s 898 3209 m 905 3213 l 909 3216 l 912 3223 l 915 3240 l 915 3250 l
912 3267 l 909 3274 l 905 3278 l 898 3281 l
s 946 3216 m 943 3213 l 946 3209 l 950 3213 l 946 3216 l s 1005 3274 m 1005
3209 l s 1008 3281 m 1008 3209 l s 1008 3281 m
970 3230 l 1025 3230 l s 994 3209 m 1018 3209 l s 1049 3281 m 1042 3247 l 1049
3254 l 1059 3257 l 1070 3257 l 1080 3254 l
1087 3247 l 1090 3237 l 1090 3230 l 1087 3219 l 1080 3213 l 1070 3209 l 1059
3209 l 1049 3213 l 1046 3216 l 1042 3223 l
1042 3226 l 1046 3230 l 1049 3226 l 1046 3223 l s 1070 3257 m 1077 3254 l 1083
3247 l 1087 3237 l 1087 3230 l 1083 3219 l
1077 3213 l 1070 3209 l s 1049 3281 m 1083 3281 l s 1049 3278 m 1066 3278 l
1083 3281 l s 1984 1641 m 1974 1638 l 1967 1631 l
1960 1617 l 1957 1607 l 1953 1593 l 1950 1573 l 1946 1545 l s 1984 1641 m 1977
1638 l 1970 1631 l 1963 1617 l 1960 1607 l
1957 1593 l 1953 1573 l 1950 1545 l s 1984 1641 m 1991 1641 l 1998 1638 l 2001
1634 l 2001 1624 l 1998 1617 l 1994 1614 l
1984 1610 l 1970 1610 l s 1991 1641 m 1998 1634 l 1998 1624 l 1994 1617 l 1991
1614 l 1984 1610 l s 1970 1610 m 1984 1607 l
1991 1600 l 1994 1593 l 1994 1583 l 1991 1576 l 1987 1573 l 1977 1569 l 1970
1569 l 1963 1573 l 1960 1576 l 1957 1586 l
s 1970 1610 m 1981 1607 l 1987 1600 l 1991 1593 l 1991 1583 l 1987 1576 l 1984
1573 l 1977 1569 l s 2025 1610 m 2087 1610 l
s 2025 1590 m 2087 1590 l s 2131 1641 m 2121 1638 l 2114 1627 l 2111 1610 l
2111 1600 l 2114 1583 l 2121 1573 l 2131 1569 l
2138 1569 l 2149 1573 l 2155 1583 l 2159 1600 l 2159 1610 l 2155 1627 l 2149
1638 l 2138 1641 l 2131 1641 l 2125 1638 l
2121 1634 l 2118 1627 l 2114 1610 l 2114 1600 l 2118 1583 l 2121 1576 l 2125
1573 l 2131 1569 l s 2138 1569 m 2145 1573 l
2149 1576 l 2152 1583 l 2155 1600 l 2155 1610 l 2152 1627 l 2149 1634 l 2145
1638 l 2138 1641 l s 2186 1576 m 2183 1573 l
2186 1569 l 2190 1573 l 2186 1576 l s 2245 1634 m 2245 1569 l s 2248 1641 m
2248 1569 l s 2248 1641 m 2210 1590 l 2265 1590 l
s 2234 1569 m 2258 1569 l s 2293 1627 m 2299 1631 l 2310 1641 l 2310 1569 l s
2306 1638 m 2306 1569 l s 2293 1569 m 2323 1569 l
s 2744 1241 m 2734 1238 l 2727 1231 l 2720 1217 l 2717 1207 l 2713 1193 l 2710
1173 l 2706 1145 l s 2744 1241 m 2737 1238 l
2730 1231 l 2723 1217 l 2720 1207 l 2717 1193 l 2713 1173 l 2710 1145 l s 2744
1241 m 2751 1241 l 2758 1238 l 2761 1234 l
2761 1224 l 2758 1217 l 2754 1214 l 2744 1210 l 2730 1210 l s 2751 1241 m 2758
1234 l 2758 1224 l 2754 1217 l 2751 1214 l
2744 1210 l s 2730 1210 m 2744 1207 l 2751 1200 l 2754 1193 l 2754 1183 l 2751
1176 l 2747 1173 l 2737 1169 l 2730 1169 l
2723 1173 l 2720 1176 l 2717 1186 l s 2730 1210 m 2741 1207 l 2747 1200 l 2751
1193 l 2751 1183 l 2747 1176 l 2744 1173 l
2737 1169 l s 2785 1210 m 2847 1210 l s 2785 1190 m 2847 1190 l s 2891 1241 m
2881 1238 l 2874 1227 l 2871 1210 l 2871 1200 l
2874 1183 l 2881 1173 l 2891 1169 l 2898 1169 l 2909 1173 l 2915 1183 l 2919
1200 l 2919 1210 l 2915 1227 l 2909 1238 l
2898 1241 l 2891 1241 l 2885 1238 l 2881 1234 l 2878 1227 l 2874 1210 l 2874
1200 l 2878 1183 l 2881 1176 l 2885 1173 l
2891 1169 l s 2898 1169 m 2905 1173 l 2909 1176 l 2912 1183 l 2915 1200 l 2915
1210 l 2912 1227 l 2909 1234 l 2905 1238 l
2898 1241 l s 2946 1176 m 2943 1173 l 2946 1169 l 2950 1173 l 2946 1176 l s
2977 1227 m 2981 1224 l 2977 1221 l 2974 1224 l
2974 1227 l 2977 1234 l 2981 1238 l 2991 1241 l 3005 1241 l 3015 1238 l 3018
1231 l 3018 1221 l 3015 1214 l 3005 1210 l
2994 1210 l s 3005 1241 m 3011 1238 l 3015 1231 l 3015 1221 l 3011 1214 l 3005
1210 l 3011 1207 l 3018 1200 l 3022 1193 l
3022 1183 l 3018 1176 l 3015 1173 l 3005 1169 l 2991 1169 l 2981 1173 l 2977
1176 l 2974 1183 l 2974 1186 l 2977 1190 l
2981 1186 l 2977 1183 l s 3015 1203 m 3018 1193 l 3018 1183 l 3015 1176 l 3011
1173 l 3005 1169 l s 3059 1241 m 3049 1238 l
3046 1231 l 3046 1221 l 3049 1214 l 3059 1210 l 3073 1210 l 3083 1214 l 3087
1221 l 3087 1231 l 3083 1238 l 3073 1241 l
3059 1241 l 3053 1238 l 3049 1231 l 3049 1221 l 3053 1214 l 3059 1210 l s 3073
1210 m 3080 1214 l 3083 1221 l 3083 1231 l
3080 1238 l 3073 1241 l s 3059 1210 m 3049 1207 l 3046 1203 l 3042 1197 l 3042
1183 l 3046 1176 l 3049 1173 l 3059 1169 l
3073 1169 l 3083 1173 l 3087 1176 l 3090 1183 l 3090 1197 l 3087 1203 l 3083
1207 l 3073 1210 l s 3059 1210 m 3053 1207 l
3049 1203 l 3046 1197 l 3046 1183 l 3049 1176 l 3053 1173 l 3059 1169 l s 3073
1169 m 3080 1173 l 3083 1176 l 3087 1183 l
3087 1197 l 3083 1203 l 3080 1207 l 3073 1210 l s 685 1641 m 675 1638 l 668
1631 l 661 1617 l 658 1607 l 654 1593 l 651 1573 l
647 1545 l s 685 1641 m 678 1638 l 671 1631 l 665 1617 l 661 1607 l 658 1593 l
654 1573 l 651 1545 l s 685 1641 m 692 1641 l
699 1638 l 702 1634 l 702 1624 l 699 1617 l 695 1614 l 685 1610 l 671 1610 l s
692 1641 m 699 1634 l 699 1624 l 695 1617 l
692 1614 l 685 1610 l s 671 1610 m 685 1607 l 692 1600 l 695 1593 l 695 1583 l
692 1576 l 689 1573 l 678 1569 l 671 1569 l
665 1573 l 661 1576 l 658 1586 l s 671 1610 m 682 1607 l 689 1600 l 692 1593 l
692 1583 l 689 1576 l 685 1573 l 678 1569 l
s 726 1610 m 788 1610 l s 726 1590 m 788 1590 l s 846 1641 m 836 1638 l 829
1631 l 822 1617 l 819 1607 l 815 1593 l 812 1573 l
809 1545 l s 846 1641 m 839 1638 l 833 1631 l 826 1617 l 822 1607 l 819 1593 l
815 1573 l 812 1545 l s 846 1641 m 853 1641 l
860 1638 l 863 1634 l 863 1624 l 860 1617 l 857 1614 l 846 1610 l 833 1610 l s
853 1641 m 860 1634 l 860 1624 l 857 1617 l
853 1614 l 846 1610 l s 833 1610 m 846 1607 l 853 1600 l 857 1593 l 857 1583 l
853 1576 l 850 1573 l 839 1569 l 833 1569 l
826 1573 l 822 1576 l 819 1586 l s 833 1610 m 843 1607 l 850 1600 l 853 1593 l
853 1583 l 850 1576 l 846 1573 l 839 1569 l
s 910 1566 m 907 1564 l 910 1562 l 912 1564 l 912 1566 l 907 1571 l 903 1574 l
895 1574 l 888 1571 l 883 1566 l 881 1559 l
881 1554 l 883 1547 l 888 1542 l 895 1540 l 900 1540 l 907 1542 l 912 1547 l s
895 1574 m 891 1571 l 886 1566 l 883 1559 l
883 1554 l 886 1547 l 891 1542 l 895 1540 l s 2044 2441 m 2034 2438 l 2027 2431
l 2020 2417 l 2017 2407 l 2013 2393 l
2010 2373 l 2006 2345 l s 2044 2441 m 2037 2438 l 2030 2431 l 2023 2417 l 2020
2407 l 2017 2393 l 2013 2373 l 2010 2345 l
s 2044 2441 m 2051 2441 l 2058 2438 l 2061 2434 l 2061 2424 l 2058 2417 l 2054
2414 l 2044 2410 l 2030 2410 l s 2051 2441 m
2058 2434 l 2058 2424 l 2054 2417 l 2051 2414 l 2044 2410 l s 2030 2410 m 2044
2407 l 2051 2400 l 2054 2393 l 2054 2383 l
2051 2376 l 2047 2373 l 2037 2369 l 2030 2369 l 2023 2373 l 2020 2376 l 2017
2386 l s 2030 2410 m 2041 2407 l 2047 2400 l
2051 2393 l 2051 2383 l 2047 2376 l 2044 2373 l 2037 2369 l s 2085 2410 m 2147
2410 l s 2085 2390 m 2147 2390 l s 2191 2441 m
2181 2438 l 2174 2427 l 2171 2410 l 2171 2400 l 2174 2383 l 2181 2373 l 2191
2369 l 2198 2369 l 2209 2373 l 2215 2383 l
2219 2400 l 2219 2410 l 2215 2427 l 2209 2438 l 2198 2441 l 2191 2441 l 2185
2438 l 2181 2434 l 2178 2427 l 2174 2410 l
2174 2400 l 2178 2383 l 2181 2376 l 2185 2373 l 2191 2369 l s 2198 2369 m 2205
2373 l 2209 2376 l 2212 2383 l 2215 2400 l
2215 2410 l 2212 2427 l 2209 2434 l 2205 2438 l 2198 2441 l s 2246 2376 m 2243
2373 l 2246 2369 l 2250 2373 l 2246 2376 l
s 2305 2434 m 2305 2369 l s 2308 2441 m 2308 2369 l s 2308 2441 m 2270 2390 l
2325 2390 l s 2294 2369 m 2318 2369 l s 2346 2427 m
2349 2424 l 2346 2421 l 2342 2424 l 2342 2427 l 2346 2434 l 2349 2438 l 2359
2441 l 2373 2441 l 2383 2438 l 2387 2431 l
2387 2421 l 2383 2414 l 2373 2410 l 2363 2410 l s 2373 2441 m 2380 2438 l 2383
2431 l 2383 2421 l 2380 2414 l 2373 2410 l
2380 2407 l 2387 2400 l 2390 2393 l 2390 2383 l 2387 2376 l 2383 2373 l 2373
2369 l 2359 2369 l 2349 2373 l 2346 2376 l
2342 2383 l 2342 2386 l 2346 2390 l 2349 2386 l 2346 2383 l s 2383 2403 m 2387
2393 l 2387 2383 l 2383 2376 l 2380 2373 l
2373 2369 l
stroke grestore
%end(plot)
%%Trailer
showpage
%%%%%%%%%%%%%%%%%%%% bkrfig8.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 19-AUG-93 19:21:02
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   850   595
%%EndComments
 25 18.4 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.0450  0.0450 scale
%%EndProlog
%%Page: 0 1
gsave
 800  500 m
800 560 l s 1200 500 m 1200 530 l s 1600 500 m 1600 530 l s 2000 500 m 2000 530
l s 2400 500 m 2400 560 l s 2800 500 m
2800 530 l s 3200 500 m 3200 530 l s 3600 500 m 3600 530 l s 4000 500 m 4000
560 l s 4400 500 m 4400 530 l s 4800 500 m
4800 530 l s 5200 500 m 5200 530 l s 5600 500 m 5600 560 l s 5600 500 m 800 500
l s 667 340 m 750 340 l s 786 377 m 791 372 l
786 367 l 782 372 l 782 377 l 786 386 l 791 390 l 805 395 l 823 395 l 837 390 l
841 386 l 846 377 l 846 367 l 841 358 l
827 349 l 805 340 l 795 335 l 786 326 l 782 313 l 782 299 l s 823 395 m 832 390
l 837 386 l 841 377 l 841 367 l 837 358 l
823 349 l 805 340 l s 782 308 m 786 313 l 795 313 l 818 303 l 832 303 l 841 308
l 846 313 l s 795 313 m 818 299 l 837 299 l
841 303 l 846 313 l 846 322 l s 901 395 m 887 390 l 878 377 l 873 354 l 873 340
l 878 317 l 887 303 l 901 299 l 910 299 l
923 303 l 933 317 l 937 340 l 937 354 l 933 377 l 923 390 l 910 395 l 901 395 l
891 390 l 887 386 l 882 377 l 878 354 l
878 340 l 882 317 l 887 308 l 891 303 l 901 299 l s 910 299 m 919 303 l 923 308
l 928 317 l 933 340 l 933 354 l 928 377 l
923 386 l 919 390 l 910 395 l s 2395 395 m 2382 390 l 2373 377 l 2368 354 l
2368 340 l 2373 317 l 2382 303 l 2395 299 l
2405 299 l 2418 303 l 2427 317 l 2432 340 l 2432 354 l 2427 377 l 2418 390 l
2405 395 l 2395 395 l 2386 390 l 2382 386 l
2377 377 l 2373 354 l 2373 340 l 2377 317 l 2382 308 l 2386 303 l 2395 299 l s
2405 299 m 2414 303 l 2418 308 l 2423 317 l
2427 340 l 2427 354 l 2423 377 l 2418 386 l 2414 390 l 2405 395 l s 3927 377 m
3931 372 l 3927 367 l 3922 372 l 3922 377 l
3927 386 l 3931 390 l 3945 395 l 3963 395 l 3977 390 l 3982 386 l 3986 377 l
3986 367 l 3982 358 l 3968 349 l 3945 340 l
3936 335 l 3927 326 l 3922 313 l 3922 299 l s 3963 395 m 3973 390 l 3977 386 l
3982 377 l 3982 367 l 3977 358 l 3963 349 l
3945 340 l s 3922 308 m 3927 313 l 3936 313 l 3959 303 l 3973 303 l 3982 308 l
3986 313 l s 3936 313 m 3959 299 l 3977 299 l
3982 303 l 3986 313 l 3986 322 l s 4041 395 m 4027 390 l 4018 377 l 4014 354 l
4014 340 l 4018 317 l 4027 303 l 4041 299 l
4050 299 l 4064 303 l 4073 317 l 4078 340 l 4078 354 l 4073 377 l 4064 390 l
4050 395 l 4041 395 l 4032 390 l 4027 386 l
4023 377 l 4018 354 l 4018 340 l 4023 317 l 4027 308 l 4032 303 l 4041 299 l s
4050 299 m 4059 303 l 4064 308 l 4069 317 l
4073 340 l 4073 354 l 4069 377 l 4064 386 l 4059 390 l 4050 395 l s 5563 386 m
5563 299 l s 5568 395 m 5568 299 l s 5568 395 m
5518 326 l 5591 326 l s 5550 299 m 5582 299 l s 5641 395 m 5627 390 l 5618 377
l 5614 354 l 5614 340 l 5618 317 l 5627 303 l
5641 299 l 5650 299 l 5664 303 l 5673 317 l 5678 340 l 5678 354 l 5673 377 l
5664 390 l 5650 395 l 5641 395 l 5632 390 l
5627 386 l 5623 377 l 5618 354 l 5618 340 l 5623 317 l 5627 308 l 5632 303 l
5641 299 l s 5650 299 m 5659 303 l 5664 308 l
5669 317 l 5673 340 l 5673 354 l 5669 377 l 5664 386 l 5659 390 l 5650 395 l s
5600 500 m 5540 500 l s 5600 783 m 5570 783 l
s 5600 1067 m 5570 1067 l s 5600 1350 m 5570 1350 l s 5600 1633 m 5540 1633 l s
5600 1917 m 5570 1917 l s 5600 2200 m
5570 2200 l s 5600 2483 m 5570 2483 l s 5600 2767 m 5540 2767 l s 5600 3050 m
5570 3050 l s 5600 3333 m 5570 3333 l s 5600 3617 m
5570 3617 l s 5600 3900 m 5540 3900 l s 5600 3900 m 5600 500 l s 800 500 m 860
500 l s 800 783 m 830 783 l s 800 1067 m
830 1067 l s 800 1350 m 830 1350 l s 800 1633 m 860 1633 l s 800 1917 m 830
1917 l s 800 2200 m 830 2200 l s 800 2483 m
830 2483 l s 800 2767 m 860 2767 l s 800 3050 m 830 3050 l s 800 3333 m 830
3333 l s 800 3617 m 830 3617 l s 800 3900 m
860 3900 l s 800 3900 m 800 500 l s 670 555 m 656 550 l 647 537 l 642 514 l 642
500 l 647 477 l 656 463 l 670 459 l 679 459 l
693 463 l 702 477 l 706 500 l 706 514 l 702 537 l 693 550 l 679 555 l 670 555 l
661 550 l 656 546 l 651 537 l 647 514 l
647 500 l 651 477 l 656 468 l 661 463 l 670 459 l s 679 459 m 688 463 l 693 468
l 697 477 l 702 500 l 702 514 l 697 537 l
693 546 l 688 550 l 679 555 l s 533 1688 m 519 1684 l 510 1670 l 505 1647 l 505
1633 l 510 1610 l 519 1597 l 533 1592 l
542 1592 l 555 1597 l 565 1610 l 569 1633 l 569 1647 l 565 1670 l 555 1684 l
542 1688 l 533 1688 l 523 1684 l 519 1679 l
514 1670 l 510 1647 l 510 1633 l 514 1610 l 519 1601 l 523 1597 l 533 1592 l s
542 1592 m 551 1597 l 555 1601 l 560 1610 l
565 1633 l 565 1647 l 560 1670 l 555 1679 l 551 1684 l 542 1688 l s 606 1601 m
601 1597 l 606 1592 l 610 1597 l 606 1601 l
s 647 1670 m 651 1665 l 647 1661 l 642 1665 l 642 1670 l 647 1679 l 651 1684 l
665 1688 l 683 1688 l 697 1684 l 702 1679 l
706 1670 l 706 1661 l 702 1652 l 688 1642 l 665 1633 l 656 1629 l 647 1620 l
642 1606 l 642 1592 l s 683 1688 m 693 1684 l
697 1679 l 702 1670 l 702 1661 l 697 1652 l 683 1642 l 665 1633 l s 642 1601 m
647 1606 l 656 1606 l 679 1597 l 693 1597 l
702 1601 l 706 1606 l s 656 1606 m 679 1592 l 697 1592 l 702 1597 l 706 1606 l
706 1615 l s 533 2822 m 519 2817 l 510 2803 l
505 2780 l 505 2767 l 510 2744 l 519 2730 l 533 2726 l 542 2726 l 555 2730 l
565 2744 l 569 2767 l 569 2780 l 565 2803 l
555 2817 l 542 2822 l 533 2822 l 523 2817 l 519 2812 l 514 2803 l 510 2780 l
510 2767 l 514 2744 l 519 2735 l 523 2730 l
533 2726 l s 542 2726 m 551 2730 l 555 2735 l 560 2744 l 565 2767 l 565 2780 l
560 2803 l 555 2812 l 551 2817 l 542 2822 l
s 606 2735 m 601 2730 l 606 2726 l 610 2730 l 606 2735 l s 683 2812 m 683 2726
l s 688 2822 m 688 2726 l s 688 2822 m
638 2753 l 711 2753 l s 670 2726 m 702 2726 l s 533 3955 m 519 3950 l 510 3937
l 505 3914 l 505 3900 l 510 3877 l 519 3863 l
533 3859 l 542 3859 l 555 3863 l 565 3877 l 569 3900 l 569 3914 l 565 3937 l
555 3950 l 542 3955 l 533 3955 l 523 3950 l
519 3946 l 514 3937 l 510 3914 l 510 3900 l 514 3877 l 519 3868 l 523 3863 l
533 3859 l s 542 3859 m 551 3863 l 555 3868 l
560 3877 l 565 3900 l 565 3914 l 560 3937 l 555 3946 l 551 3950 l 542 3955 l s
606 3868 m 601 3863 l 606 3859 l 610 3863 l
606 3868 l s 697 3941 m 693 3937 l 697 3932 l 702 3937 l 702 3941 l 697 3950 l
688 3955 l 674 3955 l 661 3950 l 651 3941 l
647 3932 l 642 3914 l 642 3886 l 647 3873 l 656 3863 l 670 3859 l 679 3859 l
693 3863 l 702 3873 l 706 3886 l 706 3891 l
702 3905 l 693 3914 l 679 3918 l 674 3918 l 661 3914 l 651 3905 l 647 3891 l s
674 3955 m 665 3950 l 656 3941 l 651 3932 l
647 3914 l 647 3886 l 651 3873 l 661 3863 l 670 3859 l s 679 3859 m 688 3863 l
697 3873 l 702 3886 l 702 3891 l 697 3905 l
688 3914 l 679 3918 l s 800 3900 m 800 3840 l s 1200 3900 m 1200 3870 l s 1600
3900 m 1600 3870 l s 2000 3900 m 2000 3870 l
s 2400 3900 m 2400 3840 l s 2800 3900 m 2800 3870 l s 3200 3900 m 3200 3870 l s
3600 3900 m 3600 3870 l s 4000 3900 m
4000 3840 l s 4400 3900 m 4400 3870 l s 4800 3900 m 4800 3870 l s 5200 3900 m
5200 3870 l s 5600 3900 m 5600 3840 l s 5600 3900 m
800 3900 l s 2429 1839 m 2440 1842 l 2448 1848 l 2455 1857 l 2458 1868 l 2458
1879 l 2455 1889 l 2448 1898 l 2440 1904 l
2429 1908 l 2418 1908 l 2408 1904 l 2399 1898 l 2393 1889 l 2389 1879 l 2389
1868 l 2393 1857 l 2399 1848 l 2408 1842 l
2418 1839 l 2429 1839 l s 2435 1849 m 2445 1853 l 2454 1859 l 2461 1868 l 2464
1878 l 2464 1889 l 2461 1900 l 2454 1909 l
2445 1915 l 2435 1918 l 2424 1918 l 2414 1915 l 2405 1909 l 2398 1900 l 2395
1889 l 2395 1878 l 2398 1868 l 2405 1859 l
2414 1853 l 2424 1849 l 2435 1849 l s 2441 1860 m 2451 1864 l 2460 1870 l 2467
1879 l 2470 1889 l 2470 1900 l 2467 1911 l
2460 1920 l 2451 1926 l 2441 1929 l 2430 1929 l 2420 1926 l 2411 1920 l 2404
1911 l 2401 1900 l 2401 1889 l 2404 1879 l
2411 1870 l 2420 1864 l 2430 1860 l 2441 1860 l s 2447 1872 m 2457 1875 l 2466
1882 l 2473 1891 l 2476 1901 l 2476 1912 l
2473 1922 l 2466 1931 l 2457 1938 l 2447 1941 l 2436 1941 l 2426 1938 l 2417
1931 l 2410 1922 l 2407 1912 l 2407 1901 l
2410 1891 l 2417 1882 l 2426 1875 l 2436 1872 l 2447 1872 l s 2453 1884 m 2463
1887 l 2472 1893 l 2479 1902 l 2482 1913 l
2482 1924 l 2479 1934 l 2472 1943 l 2463 1949 l 2453 1953 l 2442 1953 l 2431
1949 l 2423 1943 l 2416 1934 l 2413 1924 l
2413 1913 l 2416 1902 l 2423 1893 l 2431 1887 l 2442 1884 l 2453 1884 l s 2459
1895 m 2469 1899 l 2478 1905 l 2484 1914 l
2488 1925 l 2488 1935 l 2484 1946 l 2478 1955 l 2469 1961 l 2459 1965 l 2448
1965 l 2437 1961 l 2429 1955 l 2422 1946 l
2419 1935 l 2419 1925 l 2422 1914 l 2429 1905 l 2437 1899 l 2448 1895 l 2459
1895 l s 2465 1907 m 2475 1911 l 2484 1917 l
2490 1926 l 2494 1936 l 2494 1947 l 2490 1958 l 2484 1967 l 2475 1973 l 2465
1976 l 2454 1976 l 2443 1973 l 2434 1967 l
2428 1958 l 2425 1947 l 2425 1936 l 2428 1926 l 2434 1917 l 2443 1911 l 2454
1907 l 2465 1907 l s 2471 1919 m 2481 1922 l
2490 1929 l 2496 1938 l 2500 1948 l 2500 1959 l 2496 1970 l 2490 1978 l 2481
1985 l 2471 1988 l 2460 1988 l 2449 1985 l
2440 1978 l 2434 1970 l 2431 1959 l 2431 1948 l 2434 1938 l 2440 1929 l 2449
1922 l 2460 1919 l 2471 1919 l s 2477 1931 m
2487 1934 l 2496 1941 l 2502 1950 l 2506 1960 l 2506 1971 l 2502 1981 l 2496
1990 l 2487 1997 l 2477 2000 l 2466 2000 l
2455 1997 l 2446 1990 l 2440 1981 l 2436 1971 l 2436 1960 l 2440 1950 l 2446
1941 l 2455 1934 l 2466 1931 l 2477 1931 l
s 2488 1954 m 2499 1958 l 2508 1964 l 2514 1973 l 2517 1983 l 2517 1994 l 2514
2005 l 2508 2014 l 2499 2020 l 2488 2024 l
2477 2024 l 2467 2020 l 2458 2014 l 2452 2005 l 2448 1994 l 2448 1983 l 2452
1973 l 2458 1964 l 2467 1958 l 2477 1954 l
2488 1954 l s 2512 2000 m 2522 2004 l 2531 2010 l 2538 2019 l 2541 2029 l 2541
2040 l 2538 2051 l 2531 2060 l 2522 2066 l
2512 2069 l 2501 2069 l 2491 2066 l 2482 2060 l 2475 2051 l 2472 2040 l 2472
2029 l 2475 2019 l 2482 2010 l 2491 2004 l
2501 2000 l 2512 2000 l s 2583 2129 m 2594 2132 l 2602 2139 l 2609 2147 l 2612
2158 l 2612 2169 l 2609 2179 l 2602 2188 l
2594 2194 l 2583 2198 l 2572 2198 l 2562 2194 l 2553 2188 l 2546 2179 l 2543
2169 l 2543 2158 l 2546 2147 l 2553 2139 l
2562 2132 l 2572 2129 l 2583 2129 l s 2479 1971 m 2489 1974 l 2498 1981 l 2505
1989 l 2508 2000 l 2508 2011 l 2505 2021 l
2498 2030 l 2489 2036 l 2479 2040 l 2468 2040 l 2458 2036 l 2449 2030 l 2442
2021 l 2439 2011 l 2439 2000 l 2442 1989 l
2449 1981 l 2458 1974 l 2468 1971 l 2479 1971 l s 2497 2005 m 2508 2009 l 2517
2015 l 2523 2024 l 2527 2034 l 2527 2045 l
2523 2056 l 2517 2064 l 2508 2071 l 2497 2074 l 2486 2074 l 2476 2071 l 2467
2064 l 2461 2056 l 2457 2045 l 2457 2034 l
2461 2024 l 2467 2015 l 2476 2009 l 2486 2005 l 2497 2005 l s 2516 2040 m 2526
2043 l 2535 2049 l 2542 2058 l 2545 2069 l
2545 2080 l 2542 2090 l 2535 2099 l 2526 2105 l 2516 2109 l 2505 2109 l 2494
2105 l 2486 2099 l 2479 2090 l 2476 2080 l
2476 2069 l 2479 2058 l 2486 2049 l 2494 2043 l 2505 2040 l 2516 2040 l s 2534
2074 m 2545 2077 l 2553 2083 l 2560 2092 l
2563 2103 l 2563 2114 l 2560 2124 l 2553 2133 l 2545 2139 l 2534 2143 l 2523
2143 l 2513 2139 l 2504 2133 l 2498 2124 l
2494 2114 l 2494 2103 l 2498 2092 l 2504 2083 l 2513 2077 l 2523 2074 l 2534
2074 l s 2553 2107 m 2563 2110 l 2572 2117 l
2578 2126 l 2582 2136 l 2582 2147 l 2578 2157 l 2572 2166 l 2563 2173 l 2553
2176 l 2542 2176 l 2531 2173 l 2522 2166 l
2516 2157 l 2513 2147 l 2513 2136 l 2516 2126 l 2522 2117 l 2531 2110 l 2542
2107 l 2553 2107 l s 2571 2139 m 2581 2143 l
2590 2149 l 2597 2158 l 2600 2168 l 2600 2179 l 2597 2190 l 2590 2198 l 2581
2205 l 2571 2208 l 2560 2208 l 2550 2205 l
2541 2198 l 2534 2190 l 2531 2179 l 2531 2168 l 2534 2158 l 2541 2149 l 2550
2143 l 2560 2139 l 2571 2139 l s 2589 2171 m
2600 2174 l 2609 2180 l 2615 2189 l 2618 2200 l 2618 2211 l 2615 2221 l 2609
2230 l 2600 2236 l 2589 2240 l 2578 2240 l
2568 2236 l 2559 2230 l 2553 2221 l 2549 2211 l 2549 2200 l 2553 2189 l 2559
2180 l 2568 2174 l 2578 2171 l 2589 2171 l
s 2608 2201 m 2618 2205 l 2627 2211 l 2633 2220 l 2637 2230 l 2637 2241 l 2633
2252 l 2627 2261 l 2618 2267 l 2608 2270 l
2597 2270 l 2586 2267 l 2578 2261 l 2571 2252 l 2568 2241 l 2568 2230 l 2571
2220 l 2578 2211 l 2586 2205 l 2597 2201 l
2608 2201 l s 2626 2231 m 2637 2234 l 2645 2241 l 2652 2250 l 2655 2260 l 2655
2271 l 2652 2281 l 2645 2290 l 2637 2297 l
2626 2300 l 2615 2300 l 2605 2297 l 2596 2290 l 2589 2281 l 2586 2271 l 2586
2260 l 2589 2250 l 2596 2241 l 2605 2234 l
2615 2231 l 2626 2231 l s 2663 2287 m 2673 2291 l 2682 2297 l 2689 2306 l 2692
2317 l 2692 2327 l 2689 2338 l 2682 2347 l
2673 2353 l 2663 2357 l 2652 2357 l 2642 2353 l 2633 2347 l 2626 2338 l 2623
2327 l 2623 2317 l 2626 2306 l 2633 2297 l
2642 2291 l 2652 2287 l 2663 2287 l s 2736 2390 m 2747 2394 l 2756 2400 l 2762
2409 l 2766 2419 l 2766 2430 l 2762 2441 l
2756 2450 l 2747 2456 l 2736 2459 l 2725 2459 l 2715 2456 l 2706 2450 l 2700
2441 l 2696 2430 l 2696 2419 l 2700 2409 l
2706 2400 l 2715 2394 l 2725 2390 l 2736 2390 l s 2957 2635 m 2967 2639 l 2976
2645 l 2983 2654 l 2986 2665 l 2986 2676 l
2983 2686 l 2976 2695 l 2967 2701 l 2957 2705 l 2946 2705 l 2936 2701 l 2927
2695 l 2920 2686 l 2917 2676 l 2917 2665 l
2920 2654 l 2927 2645 l 2936 2639 l 2946 2635 l 2957 2635 l s 2551 2157 m 2562
2161 l 2571 2167 l 2577 2176 l 2581 2186 l
2581 2197 l 2577 2208 l 2571 2217 l 2562 2223 l 2551 2227 l 2540 2227 l 2530
2223 l 2521 2217 l 2515 2208 l 2511 2197 l
2511 2186 l 2515 2176 l 2521 2167 l 2530 2161 l 2540 2157 l 2551 2157 l s 2588
2220 m 2598 2223 l 2607 2230 l 2614 2238 l
2617 2249 l 2617 2260 l 2614 2270 l 2607 2279 l 2598 2286 l 2588 2289 l 2577
2289 l 2567 2286 l 2558 2279 l 2551 2270 l
2548 2260 l 2548 2249 l 2551 2238 l 2558 2230 l 2567 2223 l 2577 2220 l 2588
2220 l s 2624 2279 m 2635 2283 l 2644 2289 l
2650 2298 l 2654 2309 l 2654 2319 l 2650 2330 l 2644 2339 l 2635 2345 l 2624
2349 l 2613 2349 l 2603 2345 l 2594 2339 l
2588 2330 l 2584 2319 l 2584 2309 l 2588 2298 l 2594 2289 l 2603 2283 l 2613
2279 l 2624 2279 l s 2661 2336 m 2671 2339 l
2680 2346 l 2687 2355 l 2690 2365 l 2690 2376 l 2687 2386 l 2680 2395 l 2671
2402 l 2661 2405 l 2650 2405 l 2640 2402 l
2631 2395 l 2624 2386 l 2621 2376 l 2621 2365 l 2624 2355 l 2631 2346 l 2640
2339 l 2650 2336 l 2661 2336 l s 2697 2389 m
2708 2393 l 2717 2399 l 2723 2408 l 2726 2418 l 2726 2429 l 2723 2440 l 2717
2448 l 2708 2455 l 2697 2458 l 2686 2458 l
2676 2455 l 2667 2448 l 2661 2440 l 2657 2429 l 2657 2418 l 2661 2408 l 2667
2399 l 2676 2393 l 2686 2389 l 2697 2389 l
s 2734 2439 m 2744 2443 l 2753 2449 l 2760 2458 l 2763 2468 l 2763 2479 l 2760
2490 l 2753 2499 l 2744 2505 l 2734 2508 l
2723 2508 l 2713 2505 l 2704 2499 l 2697 2490 l 2694 2479 l 2694 2468 l 2697
2458 l 2704 2449 l 2713 2443 l 2723 2439 l
2734 2439 l s 2770 2487 m 2781 2490 l 2790 2496 l 2796 2505 l 2799 2516 l 2799
2527 l 2796 2537 l 2790 2546 l 2781 2552 l
2770 2556 l 2759 2556 l 2749 2552 l 2740 2546 l 2734 2537 l 2730 2527 l 2730
2516 l 2734 2505 l 2740 2496 l 2749 2490 l
2759 2487 l 2770 2487 l s 2807 2531 m 2817 2535 l 2826 2541 l 2833 2550 l 2836
2560 l 2836 2571 l 2833 2582 l 2826 2591 l
2817 2597 l 2807 2600 l 2796 2600 l 2786 2597 l 2777 2591 l 2770 2582 l 2767
2571 l 2767 2560 l 2770 2550 l 2777 2541 l
2786 2535 l 2796 2531 l 2807 2531 l s 2843 2574 m 2854 2577 l 2863 2583 l 2869
2592 l 2872 2603 l 2872 2614 l 2869 2624 l
2863 2633 l 2854 2639 l 2843 2643 l 2832 2643 l 2822 2639 l 2813 2633 l 2807
2624 l 2803 2614 l 2803 2603 l 2807 2592 l
2813 2583 l 2822 2577 l 2832 2574 l 2843 2574 l s 2916 2652 m 2927 2655 l 2936
2662 l 2942 2670 l 2945 2681 l 2945 2692 l
2942 2702 l 2936 2711 l 2927 2718 l 2916 2721 l 2905 2721 l 2895 2718 l 2886
2711 l 2880 2702 l 2876 2692 l 2876 2681 l
2880 2670 l 2886 2662 l 2895 2655 l 2905 2652 l 2916 2652 l s 3062 2788 m 3073
2792 l 3082 2798 l 3088 2807 l 3091 2817 l
3091 2828 l 3088 2839 l 3082 2848 l 3073 2854 l 3062 2857 l 3051 2857 l 3041
2854 l 3032 2848 l 3026 2839 l 3022 2828 l
3022 2817 l 3026 2807 l 3032 2798 l 3041 2792 l 3051 2788 l 3062 2788 l s 3500
3098 m 3511 3102 l 3519 3108 l 3526 3117 l
3529 3127 l 3529 3138 l 3526 3149 l 3519 3158 l 3511 3164 l 3500 3168 l 3489
3168 l 3479 3164 l 3470 3158 l 3464 3149 l
3460 3138 l 3460 3127 l 3464 3117 l 3470 3108 l 3479 3102 l 3489 3098 l 3500
3098 l s 4230 3453 m 4240 3456 l 4249 3463 l
4256 3472 l 4259 3482 l 4259 3493 l 4256 3504 l 4249 3512 l 4240 3519 l 4230
3522 l 4219 3522 l 4209 3519 l 4200 3512 l
4193 3504 l 4190 3493 l 4190 3482 l 4193 3472 l 4200 3463 l 4209 3456 l 4219
3453 l 4230 3453 l s 2589 2170 m 2600 2173 l
2609 2180 l 2615 2188 l 2618 2199 l 2618 2210 l 2615 2220 l 2609 2229 l 2600
2236 l 2589 2239 l 2578 2239 l 2568 2236 l
2559 2229 l 2553 2220 l 2549 2210 l 2549 2199 l 2553 2188 l 2559 2180 l 2568
2173 l 2578 2170 l 2589 2170 l s 2773 2436 m
2784 2440 l 2792 2446 l 2799 2455 l 2802 2465 l 2802 2476 l 2799 2487 l 2792
2495 l 2784 2502 l 2773 2505 l 2762 2505 l
2752 2502 l 2743 2495 l 2737 2487 l 2733 2476 l 2733 2465 l 2737 2455 l 2743
2446 l 2752 2440 l 2762 2436 l 2773 2436 l
s 3141 2794 m 3151 2797 l 3160 2803 l 3167 2812 l 3170 2823 l 3170 2834 l 3167
2844 l 3160 2853 l 3151 2859 l 3141 2863 l
3130 2863 l 3120 2859 l 3111 2853 l 3104 2844 l 3101 2834 l 3101 2823 l 3104
2812 l 3111 2803 l 3120 2797 l 3130 2794 l
3141 2794 l s 3509 3036 m 3519 3039 l 3528 3045 l 3534 3054 l 3538 3065 l 3538
3076 l 3534 3086 l 3528 3095 l 3519 3101 l
3509 3105 l 3498 3105 l 3487 3101 l 3478 3095 l 3472 3086 l 3469 3076 l 3469
3065 l 3472 3054 l 3478 3045 l 3487 3039 l
3498 3036 l 3509 3036 l s 3876 3230 m 3887 3233 l 3896 3239 l 3902 3248 l 3906
3259 l 3906 3270 l 3902 3280 l 3896 3289 l
3887 3295 l 3876 3299 l 3865 3299 l 3855 3295 l 3846 3289 l 3840 3280 l 3836
3270 l 3836 3259 l 3840 3248 l 3846 3239 l
3855 3233 l 3865 3230 l 3876 3230 l s 4244 3387 m 4255 3390 l 4263 3397 l 4270
3406 l 4273 3416 l 4273 3427 l 4270 3437 l
4263 3446 l 4255 3453 l 4244 3456 l 4233 3456 l 4223 3453 l 4214 3446 l 4208
3437 l 4204 3427 l 4204 3416 l 4208 3406 l
4214 3397 l 4223 3390 l 4233 3387 l 4244 3387 l s 2551 2158 m 2562 2161 l 2571
2168 l 2577 2177 l 2581 2187 l 2581 2198 l
2577 2208 l 2571 2217 l 2562 2224 l 2551 2227 l 2540 2227 l 2530 2224 l 2521
2217 l 2515 2208 l 2511 2198 l 2511 2187 l
2515 2177 l 2521 2168 l 2530 2161 l 2540 2158 l 2551 2158 l s 2624 2279 m 2635
2283 l 2644 2289 l 2650 2298 l 2654 2309 l
2654 2319 l 2650 2330 l 2644 2339 l 2635 2345 l 2624 2349 l 2613 2349 l 2603
2345 l 2594 2339 l 2588 2330 l 2584 2319 l
2584 2309 l 2588 2298 l 2594 2289 l 2603 2283 l 2613 2279 l 2624 2279 l s 2697
2389 m 2708 2392 l 2717 2399 l 2723 2408 l
2726 2418 l 2726 2429 l 2723 2439 l 2717 2448 l 2708 2455 l 2697 2458 l 2686
2458 l 2676 2455 l 2667 2448 l 2661 2439 l
2657 2429 l 2657 2418 l 2661 2408 l 2667 2399 l 2676 2392 l 2686 2389 l 2697
2389 l s 2770 2487 m 2781 2491 l 2790 2497 l
2796 2506 l 2799 2516 l 2799 2527 l 2796 2538 l 2790 2546 l 2781 2553 l 2770
2556 l 2759 2556 l 2749 2553 l 2740 2546 l
2734 2538 l 2730 2527 l 2730 2516 l 2734 2506 l 2740 2497 l 2749 2491 l 2759
2487 l 2770 2487 l s 2843 2574 m 2854 2577 l
2863 2584 l 2869 2592 l 2872 2603 l 2872 2614 l 2869 2624 l 2863 2633 l 2854
2639 l 2843 2643 l 2832 2643 l 2822 2639 l
2813 2633 l 2807 2624 l 2803 2614 l 2803 2603 l 2807 2592 l 2813 2584 l 2822
2577 l 2832 2574 l 2843 2574 l s 2916 2651 m
2927 2655 l 2936 2661 l 2942 2670 l 2945 2680 l 2945 2691 l 2942 2702 l 2936
2710 l 2927 2717 l 2916 2720 l 2905 2720 l
2895 2717 l 2886 2710 l 2880 2702 l 2876 2691 l 2876 2680 l 2880 2670 l 2886
2661 l 2895 2655 l 2905 2651 l 2916 2651 l
s 2989 2723 m 3000 2726 l 3009 2732 l 3015 2741 l 3018 2752 l 3018 2763 l 3015
2773 l 3009 2782 l 3000 2788 l 2989 2792 l
2978 2792 l 2968 2788 l 2959 2782 l 2953 2773 l 2949 2763 l 2949 2752 l 2953
2741 l 2959 2732 l 2968 2726 l 2978 2723 l
2989 2723 l s 3062 2788 m 3073 2792 l 3082 2798 l 3088 2807 l 3091 2817 l 3091
2828 l 3088 2839 l 3082 2847 l 3073 2854 l
3062 2857 l 3051 2857 l 3041 2854 l 3032 2847 l 3026 2839 l 3022 2828 l 3022
2817 l 3026 2807 l 3032 2798 l 3041 2792 l
3051 2788 l 3062 2788 l s 3135 2849 m 3146 2852 l 3155 2859 l 3161 2867 l 3164
2878 l 3164 2889 l 3161 2899 l 3155 2908 l
3146 2915 l 3135 2918 l 3124 2918 l 3114 2915 l 3105 2908 l 3099 2899 l 3095
2889 l 3095 2878 l 3099 2867 l 3105 2859 l
3114 2852 l 3124 2849 l 3135 2849 l s 3500 3099 m 3511 3103 l 3519 3109 l 3526
3118 l 3529 3128 l 3529 3139 l 3526 3150 l
3519 3158 l 3511 3165 l 3500 3168 l 3489 3168 l 3479 3165 l 3470 3158 l 3464
3150 l 3460 3139 l 3460 3128 l 3464 3118 l
3470 3109 l 3479 3103 l 3489 3099 l 3500 3099 l s 3865 3293 m 3875 3296 l 3884
3303 l 3891 3311 l 3894 3322 l 3894 3333 l
3891 3343 l 3884 3352 l 3875 3358 l 3865 3362 l 3854 3362 l 3844 3358 l 3835
3352 l 3828 3343 l 3825 3333 l 3825 3322 l
3828 3311 l 3835 3303 l 3844 3296 l 3854 3293 l 3865 3293 l s 4230 3454 m 4240
3458 l 4249 3464 l 4256 3473 l 4259 3483 l
4259 3494 l 4256 3505 l 4249 3514 l 4240 3520 l 4230 3523 l 4219 3523 l 4209
3520 l 4200 3514 l 4193 3505 l 4190 3494 l
4190 3483 l 4193 3473 l 4200 3464 l 4209 3458 l 4219 3454 l 4230 3454 l s 4595
3593 m 4605 3597 l 4614 3603 l 4621 3612 l
4624 3623 l 4624 3634 l 4621 3644 l 4614 3653 l 4605 3659 l 4595 3663 l 4584
3663 l 4574 3659 l 4565 3653 l 4558 3644 l
4555 3634 l 4555 3623 l 4558 3612 l 4565 3603 l 4574 3597 l 4584 3593 l 4595
3593 l s 5106 3761 m 5116 3764 l 5125 3771 l
5131 3780 l 5135 3790 l 5135 3801 l 5131 3811 l 5125 3820 l 5116 3827 l 5106
3830 l 5095 3830 l 5084 3827 l 5076 3820 l
5069 3811 l 5066 3801 l 5066 3790 l 5069 3780 l 5076 3771 l 5084 3764 l 5095
3761 l 5106 3761 l s 5325 3826 m 5335 3829 l
5344 3836 l 5350 3845 l 5354 3855 l 5354 3866 l 5350 3876 l 5344 3885 l 5335
3892 l 5325 3895 l 5314 3895 l 5303 3892 l
5294 3885 l 5288 3876 l 5285 3866 l 5285 3855 l 5288 3845 l 5294 3836 l 5303
3829 l 5314 3826 l 5325 3826 l s 2091 1031 m
2101 1031 l 2112 1034 l 2121 1041 l 2127 1050 l 2131 1060 l 2131 1071 l 2127
1082 l 2121 1090 l 2112 1097 l 2101 1100 l
2091 1100 l 2080 1097 l 2071 1090 l 2065 1082 l 2061 1071 l 2061 1060 l 2065
1050 l 2071 1041 l 2080 1034 l 2091 1031 l
2110 1034 l 2082 1034 l 2074 1039 l 2118 1039 l 2123 1044 l 2069 1044 l 2065
1050 l 2127 1050 l 2129 1055 l 2063 1055 l
2061 1060 l 2131 1060 l 2131 1066 l 2061 1066 l 2061 1071 l 2131 1071 l 2129
1076 l 2063 1076 l 2065 1082 l 2127 1082 l
2123 1087 l 2069 1087 l 2074 1092 l 2118 1092 l 2110 1098 l 2082 1098 l s 1989
894 m 2000 894 l 2011 897 l 2019 904 l
2026 912 l 2029 923 l 2029 934 l 2026 944 l 2019 953 l 2011 959 l 2000 963 l
1989 963 l 1979 959 l 1970 953 l 1963 944 l
1960 934 l 1960 923 l 1963 912 l 1970 904 l 1979 897 l 1989 894 l 2008 896 l
1981 896 l 1972 902 l 2017 902 l 2022 907 l
1967 907 l 1964 912 l 2026 912 l 2028 918 l 1962 918 l 1960 923 l 2029 923 l
2029 928 l 1960 928 l 1960 934 l 2029 934 l
2028 939 l 1962 939 l 1964 944 l 2026 944 l 2022 950 l 1967 950 l 1972 955 l
2017 955 l 2008 960 l 1981 960 l s 1888 790 m
1899 790 l 1909 794 l 1918 800 l 1924 809 l 1928 819 l 1928 830 l 1924 841 l
1918 850 l 1909 856 l 1899 859 l 1888 859 l
1877 856 l 1869 850 l 1862 841 l 1859 830 l 1859 819 l 1862 809 l 1869 800 l
1877 794 l 1888 790 l 1907 793 l 1880 793 l
1871 798 l 1916 798 l 1921 804 l 1866 804 l 1862 809 l 1924 809 l 1926 814 l
1860 814 l 1859 819 l 1928 819 l 1928 825 l
1859 825 l 1859 830 l 1928 830 l 1926 835 l 1860 835 l 1862 841 l 1924 841 l
1921 846 l 1866 846 l 1871 851 l 1916 851 l
1907 857 l 1880 857 l s 1787 715 m 1797 715 l 1808 719 l 1817 725 l 1823 734 l
1827 744 l 1827 755 l 1823 766 l 1817 775 l
1808 781 l 1797 784 l 1787 784 l 1776 781 l 1767 775 l 1761 766 l 1757 755 l
1757 744 l 1761 734 l 1767 725 l 1776 719 l
1787 715 l 1806 718 l 1778 718 l 1770 723 l 1814 723 l 1819 729 l 1765 729 l
1761 734 l 1823 734 l 1825 739 l 1759 739 l
1757 745 l 1827 745 l 1827 750 l 1757 750 l 1757 755 l 1827 755 l 1825 761 l
1759 761 l 1761 766 l 1823 766 l 1819 771 l
1765 771 l 1770 777 l 1814 777 l 1806 782 l 1778 782 l s 1685 662 m 1696 662 l
1707 665 l 1715 672 l 1722 680 l 1725 691 l
1725 702 l 1722 712 l 1715 721 l 1707 727 l 1696 731 l 1685 731 l 1675 727 l
1666 721 l 1659 712 l 1656 702 l 1656 691 l
1659 680 l 1666 672 l 1675 665 l 1685 662 l 1704 664 l 1677 664 l 1668 670 l
1713 670 l 1718 675 l 1663 675 l 1660 680 l
1722 680 l 1724 686 l 1658 686 l 1656 691 l 1725 691 l 1725 696 l 1656 696 l
1656 702 l 1725 702 l 1724 707 l 1658 707 l
1660 712 l 1722 712 l 1718 718 l 1663 718 l 1668 723 l 1713 723 l 1704 728 l
1677 728 l s 1584 623 m 1595 623 l 1605 626 l
1614 633 l 1620 642 l 1624 652 l 1624 663 l 1620 673 l 1614 682 l 1605 689 l
1595 692 l 1584 692 l 1573 689 l 1565 682 l
1558 673 l 1555 663 l 1555 652 l 1558 642 l 1565 633 l 1573 626 l 1584 623 l
1603 626 l 1576 626 l 1567 631 l 1612 631 l
1617 636 l 1562 636 l 1558 642 l 1620 642 l 1622 647 l 1556 647 l 1555 652 l
1624 652 l 1624 658 l 1555 658 l 1555 663 l
1624 663 l 1622 668 l 1556 668 l 1558 674 l 1620 674 l 1617 679 l 1562 679 l
1567 684 l 1612 684 l 1603 689 l 1576 689 l
s 1482 595 m 1493 595 l 1504 598 l 1513 604 l 1519 613 l 1523 624 l 1523 635 l
1519 645 l 1513 654 l 1504 660 l 1493 664 l
1482 664 l 1472 660 l 1463 654 l 1457 645 l 1453 635 l 1453 624 l 1457 613 l
1463 604 l 1472 598 l 1482 595 l 1502 597 l
1474 597 l 1466 603 l 1510 603 l 1515 608 l 1461 608 l 1457 613 l 1519 613 l
1521 618 l 1455 618 l 1453 624 l 1523 624 l
1523 629 l 1453 629 l 1453 634 l 1523 634 l 1521 640 l 1455 640 l 1457 645 l
1519 645 l 1515 650 l 1461 650 l 1466 656 l
1510 656 l 1502 661 l 1474 661 l s 1381 573 m 1392 573 l 1403 577 l 1411 583 l
1418 592 l 1421 602 l 1421 613 l 1418 624 l
1411 632 l 1403 639 l 1392 642 l 1381 642 l 1371 639 l 1362 632 l 1355 624 l
1352 613 l 1352 602 l 1355 592 l 1362 583 l
1371 577 l 1381 573 l 1400 576 l 1373 576 l 1364 581 l 1409 581 l 1414 586 l
1359 586 l 1355 592 l 1418 592 l 1420 597 l
1354 597 l 1352 602 l 1421 602 l 1421 608 l 1352 608 l 1352 613 l 1421 613 l
1420 618 l 1354 618 l 1355 624 l 1418 624 l
1414 629 l 1359 629 l 1364 634 l 1409 634 l 1400 640 l 1373 640 l s 1280 557 m
1291 557 l 1301 560 l 1310 567 l 1316 575 l
1320 586 l 1320 597 l 1316 607 l 1310 616 l 1301 623 l 1291 626 l 1280 626 l
1269 623 l 1261 616 l 1254 607 l 1251 597 l
1251 586 l 1254 575 l 1261 567 l 1269 560 l 1280 557 l 1299 559 l 1272 559 l
1263 565 l 1308 565 l 1313 570 l 1258 570 l
1254 575 l 1316 575 l 1318 581 l 1252 581 l 1251 586 l 1320 586 l 1320 591 l
1251 591 l 1251 597 l 1320 597 l 1318 602 l
1252 602 l 1254 607 l 1316 607 l 1313 613 l 1258 613 l 1263 618 l 1308 618 l
1299 623 l 1272 623 l s 1178 544 m 1189 544 l
1200 547 l 1209 554 l 1215 563 l 1219 573 l 1219 584 l 1215 594 l 1209 603 l
1200 610 l 1189 613 l 1178 613 l 1168 610 l
1159 603 l 1153 594 l 1149 584 l 1149 573 l 1153 563 l 1159 554 l 1168 547 l
1178 544 l 1198 547 l 1170 547 l 1162 552 l
1206 552 l 1211 557 l 1157 557 l 1153 563 l 1215 563 l 1217 568 l 1151 568 l
1149 573 l 1219 573 l 1219 579 l 1149 579 l
1149 584 l 1219 584 l 1217 589 l 1151 589 l 1153 594 l 1215 594 l 1211 600 l
1157 600 l 1162 605 l 1206 605 l 1198 610 l
1170 610 l s 1077 534 m 1088 534 l 1099 537 l 1107 544 l 1114 552 l 1117 563 l
1117 574 l 1114 584 l 1107 593 l 1099 599 l
1088 603 l 1077 603 l 1067 599 l 1058 593 l 1051 584 l 1048 574 l 1048 563 l
1051 552 l 1058 544 l 1067 537 l 1077 534 l
1096 536 l 1069 536 l 1060 542 l 1105 542 l 1110 547 l 1055 547 l 1051 552 l
1114 552 l 1116 558 l 1050 558 l 1048 563 l
1117 563 l 1117 568 l 1048 568 l 1048 574 l 1117 574 l 1116 579 l 1050 579 l
1051 584 l 1114 584 l 1110 590 l 1055 590 l
1060 595 l 1105 595 l 1096 600 l 1069 600 l s 976 525 m 987 525 l 997 529 l
1006 535 l 1012 544 l 1016 555 l 1016 565 l
1012 576 l 1006 585 l 997 591 l 987 595 l 976 595 l 965 591 l 957 585 l 950 576
l 947 565 l 947 555 l 950 544 l 957 535 l
965 529 l 976 525 l 995 528 l 968 528 l 959 533 l 1003 533 l 1009 539 l 954 539
l 950 544 l 1012 544 l 1014 549 l 948 549 l
947 555 l 1016 555 l 1016 560 l 947 560 l 947 565 l 1016 565 l 1014 571 l 948
571 l 950 576 l 1012 576 l 1009 581 l 954 581 l
959 587 l 1003 587 l 995 592 l 968 592 l s 2185 1225 m 2196 1225 l 2206 1228 l
2215 1235 l 2222 1243 l 2225 1254 l 2225 1265 l
2222 1275 l 2215 1284 l 2206 1290 l 2196 1294 l 2185 1294 l 2175 1290 l 2166
1284 l 2159 1275 l 2156 1265 l 2156 1254 l
2159 1243 l 2166 1235 l 2175 1228 l 2185 1225 l 2204 1227 l 2177 1227 l 2168
1233 l 2213 1233 l 2218 1238 l 2163 1238 l
2159 1243 l 2222 1243 l 2223 1249 l 2158 1249 l 2156 1254 l 2225 1254 l 2225
1259 l 2156 1259 l 2156 1265 l 2225 1265 l
2223 1270 l 2158 1270 l 2159 1275 l 2222 1275 l 2218 1281 l 2163 1281 l 2168
1286 l 2213 1286 l 2204 1291 l 2177 1291 l
s 2115 1098 m 2126 1098 l 2137 1102 l 2145 1108 l 2152 1117 l 2155 1127 l 2155
1138 l 2152 1149 l 2145 1158 l 2137 1164 l
2126 1168 l 2115 1168 l 2105 1164 l 2096 1158 l 2090 1149 l 2086 1138 l 2086
1127 l 2090 1117 l 2096 1108 l 2105 1102 l
2115 1098 l 2134 1101 l 2107 1101 l 2099 1106 l 2143 1106 l 2148 1112 l 2093
1112 l 2090 1117 l 2152 1117 l 2154 1122 l
2088 1122 l 2086 1128 l 2155 1128 l 2155 1133 l 2086 1133 l 2086 1138 l 2155
1138 l 2154 1144 l 2088 1144 l 2090 1149 l
2152 1149 l 2148 1154 l 2093 1154 l 2099 1160 l 2143 1160 l 2134 1165 l 2107
1165 l s 2045 988 m 2056 988 l 2067 991 l
2076 998 l 2082 1007 l 2086 1017 l 2086 1028 l 2082 1038 l 2076 1047 l 2067
1054 l 2056 1057 l 2045 1057 l 2035 1054 l
2026 1047 l 2020 1038 l 2016 1028 l 2016 1017 l 2020 1007 l 2026 998 l 2035 991
l 2045 988 l 2065 991 l 2037 991 l 2029 996 l
2073 996 l 2078 1001 l 2024 1001 l 2020 1007 l 2082 1007 l 2084 1012 l 2018
1012 l 2016 1017 l 2086 1017 l 2086 1023 l
2016 1023 l 2016 1028 l 2086 1028 l 2084 1033 l 2018 1033 l 2020 1038 l 2082
1038 l 2078 1044 l 2024 1044 l 2029 1049 l
2073 1049 l 2065 1054 l 2037 1054 l s 1976 895 m 1987 895 l 1997 899 l 2006 905
l 2012 914 l 2016 925 l 2016 936 l 2012 946 l
2006 955 l 1997 961 l 1987 965 l 1976 965 l 1965 961 l 1956 955 l 1950 946 l
1947 936 l 1947 925 l 1950 914 l 1956 905 l
1965 899 l 1976 895 l 1995 898 l 1967 898 l 1959 903 l 2003 903 l 2008 909 l
1954 909 l 1950 914 l 2012 914 l 2014 919 l
1948 919 l 1947 925 l 2016 925 l 2016 930 l 1947 930 l 1947 935 l 2016 935 l
2014 941 l 1948 941 l 1950 946 l 2012 946 l
2008 951 l 1954 951 l 1959 957 l 2003 957 l 1995 962 l 1967 962 l s 1906 820 m
1917 820 l 1927 824 l 1936 830 l 1942 839 l
1946 849 l 1946 860 l 1942 871 l 1936 880 l 1927 886 l 1917 889 l 1906 889 l
1895 886 l 1887 880 l 1880 871 l 1877 860 l
1877 849 l 1880 839 l 1887 830 l 1895 824 l 1906 820 l 1925 823 l 1898 823 l
1889 828 l 1934 828 l 1939 834 l 1884 834 l
1880 839 l 1942 839 l 1944 844 l 1878 844 l 1877 850 l 1946 850 l 1946 855 l
1877 855 l 1877 860 l 1946 860 l 1944 866 l
1878 866 l 1880 871 l 1942 871 l 1939 876 l 1884 876 l 1889 881 l 1934 881 l
1925 887 l 1898 887 l s 1836 760 m 1847 760 l
1857 764 l 1866 770 l 1873 779 l 1876 789 l 1876 800 l 1873 811 l 1866 820 l
1857 826 l 1847 829 l 1836 829 l 1826 826 l
1817 820 l 1810 811 l 1807 800 l 1807 789 l 1810 779 l 1817 770 l 1826 764 l
1836 760 l 1855 763 l 1828 763 l 1819 768 l
1864 768 l 1869 774 l 1814 774 l 1810 779 l 1873 779 l 1874 784 l 1809 784 l
1807 790 l 1876 790 l 1876 795 l 1807 795 l
1807 800 l 1876 800 l 1874 805 l 1809 805 l 1810 811 l 1873 811 l 1869 816 l
1814 816 l 1819 821 l 1864 821 l 1855 827 l
1828 827 l s 1766 713 m 1777 713 l 1788 716 l 1796 722 l 1803 731 l 1806 742 l
1806 753 l 1803 763 l 1796 772 l 1788 778 l
1777 782 l 1766 782 l 1756 778 l 1747 772 l 1740 763 l 1737 753 l 1737 742 l
1740 731 l 1747 722 l 1756 716 l 1766 713 l
1785 715 l 1758 715 l 1749 721 l 1794 721 l 1799 726 l 1744 726 l 1741 731 l
1803 731 l 1805 737 l 1739 737 l 1737 742 l
1806 742 l 1806 747 l 1737 747 l 1737 753 l 1806 753 l 1805 758 l 1739 758 l
1741 763 l 1803 763 l 1799 768 l 1744 768 l
1749 774 l 1794 774 l 1785 779 l 1758 779 l s 1696 675 m 1707 675 l 1718 678 l
1727 685 l 1733 694 l 1736 704 l 1736 715 l
1733 725 l 1727 734 l 1718 741 l 1707 744 l 1696 744 l 1686 741 l 1677 734 l
1671 725 l 1667 715 l 1667 704 l 1671 694 l
1677 685 l 1686 678 l 1696 675 l 1716 678 l 1688 678 l 1680 683 l 1724 683 l
1729 688 l 1675 688 l 1671 693 l 1733 693 l
1735 699 l 1669 699 l 1667 704 l 1736 704 l 1736 709 l 1667 709 l 1667 715 l
1736 715 l 1735 720 l 1669 720 l 1671 725 l
1733 725 l 1729 731 l 1675 731 l 1680 736 l 1724 736 l 1716 741 l 1688 741 l s
1627 645 m 1638 645 l 1648 648 l 1657 655 l
1663 663 l 1667 674 l 1667 685 l 1663 695 l 1657 704 l 1648 710 l 1638 714 l
1627 714 l 1616 710 l 1607 704 l 1601 695 l
1597 685 l 1597 674 l 1601 663 l 1607 655 l 1616 648 l 1627 645 l 1646 647 l
1618 647 l 1610 653 l 1654 653 l 1659 658 l
1605 658 l 1601 663 l 1663 663 l 1665 669 l 1599 669 l 1597 674 l 1667 674 l
1667 679 l 1597 679 l 1597 685 l 1667 685 l
1665 690 l 1599 690 l 1601 695 l 1663 695 l 1659 701 l 1605 701 l 1610 706 l
1654 706 l 1646 711 l 1618 711 l s 1557 620 m
1568 620 l 1578 624 l 1587 630 l 1593 639 l 1597 650 l 1597 661 l 1593 671 l
1587 680 l 1578 686 l 1568 690 l 1557 690 l
1546 686 l 1537 680 l 1531 671 l 1528 661 l 1528 650 l 1531 639 l 1537 630 l
1546 624 l 1557 620 l 1576 623 l 1549 623 l
1540 628 l 1584 628 l 1590 634 l 1535 634 l 1531 639 l 1593 639 l 1595 644 l
1529 644 l 1528 650 l 1597 650 l 1597 655 l
1528 655 l 1528 660 l 1597 660 l 1595 666 l 1529 666 l 1531 671 l 1593 671 l
1590 676 l 1535 676 l 1540 682 l 1584 682 l
1576 687 l 1549 687 l s 1487 601 m 1498 601 l 1508 604 l 1517 611 l 1524 619 l
1527 630 l 1527 641 l 1524 651 l 1517 660 l
1508 667 l 1498 670 l 1487 670 l 1477 667 l 1468 660 l 1461 651 l 1458 641 l
1458 630 l 1461 619 l 1468 611 l 1477 604 l
1487 601 l 1506 603 l 1479 603 l 1470 609 l 1515 609 l 1520 614 l 1465 614 l
1461 619 l 1524 619 l 1525 625 l 1460 625 l
1458 630 l 1527 630 l 1527 635 l 1458 635 l 1458 641 l 1527 641 l 1525 646 l
1460 646 l 1461 651 l 1524 651 l 1520 657 l
1465 657 l 1470 662 l 1515 662 l 1506 667 l 1479 667 l s 1417 585 m 1428 585 l
1438 588 l 1447 594 l 1454 603 l 1457 614 l
1457 625 l 1454 635 l 1447 644 l 1438 650 l 1428 654 l 1417 654 l 1407 650 l
1398 644 l 1391 635 l 1388 625 l 1388 614 l
1391 603 l 1398 594 l 1407 588 l 1417 585 l 1436 587 l 1409 587 l 1400 593 l
1445 593 l 1450 598 l 1395 598 l 1391 603 l
1454 603 l 1455 609 l 1390 609 l 1388 614 l 1457 614 l 1457 619 l 1388 619 l
1388 625 l 1457 625 l 1455 630 l 1390 630 l
1391 635 l 1454 635 l 1450 640 l 1395 640 l 1400 646 l 1445 646 l 1436 651 l
1409 651 l s 2273 1440 m 2283 1440 l 2294 1444 l
2303 1450 l 2309 1459 l 2313 1469 l 2313 1480 l 2309 1491 l 2303 1500 l 2294
1506 l 2283 1509 l 2273 1509 l 2262 1506 l
2253 1500 l 2247 1491 l 2243 1480 l 2243 1469 l 2247 1459 l 2253 1450 l 2262
1444 l 2273 1440 l 2292 1443 l 2264 1443 l
2256 1448 l 2300 1448 l 2305 1453 l 2251 1453 l 2247 1459 l 2309 1459 l 2311
1464 l 2245 1464 l 2243 1469 l 2313 1469 l
2313 1475 l 2243 1475 l 2243 1480 l 2313 1480 l 2311 1485 l 2245 1485 l 2247
1491 l 2309 1491 l 2305 1496 l 2251 1496 l
2256 1501 l 2300 1501 l 2292 1507 l 2264 1507 l s 2232 1353 m 2243 1353 l 2253
1356 l 2262 1363 l 2269 1372 l 2272 1382 l
2272 1393 l 2269 1403 l 2262 1412 l 2253 1419 l 2243 1422 l 2232 1422 l 2221
1419 l 2213 1412 l 2206 1403 l 2203 1393 l
2203 1382 l 2206 1372 l 2213 1363 l 2221 1356 l 2232 1353 l 2251 1356 l 2224
1356 l 2215 1361 l 2260 1361 l 2265 1366 l
2210 1366 l 2206 1372 l 2268 1372 l 2270 1377 l 2204 1377 l 2203 1382 l 2272
1382 l 2272 1388 l 2203 1388 l 2203 1393 l
2272 1393 l 2270 1398 l 2204 1398 l 2206 1404 l 2268 1404 l 2265 1409 l 2210
1409 l 2215 1414 l 2260 1414 l 2251 1419 l
2224 1419 l s 2191 1268 m 2202 1268 l 2213 1272 l 2221 1278 l 2228 1287 l 2231
1298 l 2231 1309 l 2228 1319 l 2221 1328 l
2213 1334 l 2202 1338 l 2191 1338 l 2181 1334 l 2172 1328 l 2165 1319 l 2162
1309 l 2162 1298 l 2165 1287 l 2172 1278 l
2181 1272 l 2191 1268 l 2210 1271 l 2183 1271 l 2174 1276 l 2219 1276 l 2224
1282 l 2169 1282 l 2166 1287 l 2228 1287 l
2230 1292 l 2164 1292 l 2162 1298 l 2231 1298 l 2231 1303 l 2162 1303 l 2162
1308 l 2231 1308 l 2230 1314 l 2164 1314 l
2166 1319 l 2228 1319 l 2224 1324 l 2169 1324 l 2174 1330 l 2219 1330 l 2210
1335 l 2183 1335 l s 2151 1188 m 2161 1188 l
2172 1191 l 2181 1198 l 2187 1207 l 2191 1217 l 2191 1228 l 2187 1239 l 2181
1247 l 2172 1254 l 2161 1257 l 2151 1257 l
2140 1254 l 2131 1247 l 2125 1239 l 2121 1228 l 2121 1217 l 2125 1207 l 2131
1198 l 2140 1191 l 2151 1188 l 2170 1191 l
2142 1191 l 2134 1196 l 2178 1196 l 2183 1201 l 2129 1201 l 2125 1207 l 2187
1207 l 2189 1212 l 2123 1212 l 2121 1217 l
2191 1217 l 2191 1223 l 2121 1223 l 2121 1228 l 2191 1228 l 2189 1233 l 2123
1233 l 2125 1239 l 2187 1239 l 2183 1244 l
2129 1244 l 2134 1249 l 2178 1249 l 2170 1255 l 2142 1255 l s 2110 1113 m 2121
1113 l 2131 1117 l 2140 1123 l 2147 1132 l
2150 1142 l 2150 1153 l 2147 1164 l 2140 1172 l 2131 1179 l 2121 1182 l 2110
1182 l 2099 1179 l 2091 1172 l 2084 1164 l
2081 1153 l 2081 1142 l 2084 1132 l 2091 1123 l 2099 1117 l 2110 1113 l 2129
1116 l 2102 1116 l 2093 1121 l 2138 1121 l
2143 1126 l 2088 1126 l 2084 1132 l 2146 1132 l 2148 1137 l 2082 1137 l 2081
1142 l 2150 1142 l 2150 1148 l 2081 1148 l
2081 1153 l 2150 1153 l 2148 1158 l 2082 1158 l 2084 1164 l 2146 1164 l 2143
1169 l 2088 1169 l 2093 1174 l 2138 1174 l
2129 1180 l 2102 1180 l s 2069 1044 m 2080 1044 l 2091 1048 l 2099 1054 l 2106
1063 l 2109 1073 l 2109 1084 l 2106 1095 l
2099 1104 l 2091 1110 l 2080 1114 l 2069 1114 l 2059 1110 l 2050 1104 l 2043
1095 l 2040 1084 l 2040 1073 l 2043 1063 l
2050 1054 l 2059 1048 l 2069 1044 l 2088 1047 l 2061 1047 l 2052 1052 l 2097
1052 l 2102 1058 l 2047 1058 l 2044 1063 l
2106 1063 l 2108 1068 l 2042 1068 l 2040 1074 l 2109 1074 l 2109 1079 l 2040
1079 l 2040 1084 l 2109 1084 l 2108 1090 l
2042 1090 l 2044 1095 l 2106 1095 l 2102 1100 l 2047 1100 l 2052 1106 l 2097
1106 l 2088 1111 l 2061 1111 l s 2029 982 m
2039 982 l 2050 986 l 2059 992 l 2065 1001 l 2069 1011 l 2069 1022 l 2065 1033
l 2059 1041 l 2050 1048 l 2039 1051 l 2029 1051 l
2018 1048 l 2009 1041 l 2003 1033 l 1999 1022 l 1999 1011 l 2003 1001 l 2009
992 l 2018 986 l 2029 982 l 2048 985 l 2020 985 l
2012 990 l 2056 990 l 2061 995 l 2007 995 l 2003 1001 l 2065 1001 l 2067 1006 l
2001 1006 l 1999 1011 l 2069 1011 l 2069 1017 l
1999 1017 l 1999 1022 l 2069 1022 l 2067 1027 l 2001 1027 l 2003 1033 l 2065
1033 l 2061 1038 l 2007 1038 l 2012 1043 l
2056 1043 l 2048 1049 l 2020 1049 l s 1988 927 m 1999 927 l 2009 930 l 2018 936
l 2025 945 l 2028 956 l 2028 967 l 2025 977 l
2018 986 l 2009 992 l 1999 996 l 1988 996 l 1977 992 l 1969 986 l 1962 977 l
1959 967 l 1959 956 l 1962 945 l 1969 936 l
1977 930 l 1988 927 l 2007 929 l 1980 929 l 1971 935 l 2016 935 l 2021 940 l
1966 940 l 1962 945 l 2024 945 l 2026 950 l
1960 950 l 1959 956 l 2028 956 l 2028 961 l 1959 961 l 1959 966 l 2028 966 l
2026 972 l 1960 972 l 1962 977 l 2024 977 l
2021 982 l 1966 982 l 1971 988 l 2016 988 l 2007 993 l 1980 993 l s 1947 877 m
1958 877 l 1969 881 l 1977 887 l 1984 896 l
1987 906 l 1987 917 l 1984 928 l 1977 937 l 1969 943 l 1958 946 l 1947 946 l
1937 943 l 1928 937 l 1921 928 l 1918 917 l
1918 906 l 1921 896 l 1928 887 l 1937 881 l 1947 877 l 1966 880 l 1939 880 l
1930 885 l 1975 885 l 1980 890 l 1925 890 l
1922 896 l 1984 896 l 1986 901 l 1920 901 l 1918 906 l 1987 906 l 1987 912 l
1918 912 l 1918 917 l 1987 917 l 1986 922 l
1920 922 l 1922 928 l 1984 928 l 1980 933 l 1925 933 l 1930 938 l 1975 938 l
1966 944 l 1939 944 l s 1907 834 m 1917 834 l
1928 837 l 1937 844 l 1943 852 l 1947 863 l 1947 874 l 1943 884 l 1937 893 l
1928 900 l 1917 903 l 1907 903 l 1896 900 l
1887 893 l 1881 884 l 1877 874 l 1877 863 l 1881 852 l 1887 844 l 1896 837 l
1907 834 l 1926 836 l 1898 836 l 1890 842 l
1934 842 l 1939 847 l 1885 847 l 1881 852 l 1943 852 l 1945 858 l 1879 858 l
1877 863 l 1947 863 l 1947 868 l 1877 868 l
1877 874 l 1947 874 l 1945 879 l 1879 879 l 1881 884 l 1943 884 l 1939 890 l
1885 890 l 1890 895 l 1934 895 l 1926 900 l
1898 900 l s 1866 796 m 1877 796 l 1887 799 l 1896 806 l 1903 814 l 1906 825 l
1906 836 l 1903 846 l 1896 855 l 1887 861 l
1877 865 l 1866 865 l 1855 861 l 1847 855 l 1840 846 l 1837 836 l 1837 825 l
1840 814 l 1847 806 l 1855 799 l 1866 796 l
1885 798 l 1858 798 l 1849 804 l 1894 804 l 1899 809 l 1844 809 l 1840 814 l
1902 814 l 1904 820 l 1838 820 l 1837 825 l
1906 825 l 1906 830 l 1837 830 l 1837 836 l 1906 836 l 1904 841 l 1838 841 l
1840 846 l 1902 846 l 1899 852 l 1844 852 l
1849 857 l 1894 857 l 1885 862 l 1858 862 l s 1825 762 m 1836 762 l 1847 766 l
1855 772 l 1862 781 l 1865 792 l 1865 802 l
1862 813 l 1855 822 l 1847 828 l 1836 832 l 1825 832 l 1815 828 l 1806 822 l
1799 813 l 1796 802 l 1796 792 l 1799 781 l
1806 772 l 1815 766 l 1825 762 l 1844 765 l 1817 765 l 1808 770 l 1853 770 l
1858 776 l 1803 776 l 1800 781 l 1862 781 l
1864 786 l 1798 786 l 1796 792 l 1865 792 l 1865 797 l 1796 797 l 1796 802 l
1865 802 l 1864 808 l 1798 808 l 1800 813 l
1862 813 l 1858 818 l 1803 818 l 1808 824 l 1853 824 l 1844 829 l 1817 829 l s
2334 1608 m 2345 1608 l 2356 1611 l 2364 1618 l
2371 1627 l 2374 1637 l 2374 1648 l 2371 1658 l 2364 1667 l 2356 1674 l 2345
1677 l 2334 1677 l 2324 1674 l 2315 1667 l
2309 1658 l 2305 1648 l 2305 1637 l 2309 1627 l 2315 1618 l 2324 1611 l 2334
1608 l 2353 1611 l 2326 1611 l 2318 1616 l
2362 1616 l 2367 1621 l 2312 1621 l 2309 1626 l 2371 1626 l 2373 1632 l 2307
1632 l 2305 1637 l 2374 1637 l 2374 1642 l
2305 1642 l 2305 1648 l 2374 1648 l 2373 1653 l 2307 1653 l 2309 1658 l 2371
1658 l 2367 1664 l 2312 1664 l 2318 1669 l
2362 1669 l 2353 1674 l 2326 1674 l s 2314 1561 m 2325 1561 l 2336 1565 l 2344
1571 l 2351 1580 l 2354 1591 l 2354 1602 l
2351 1612 l 2344 1621 l 2336 1627 l 2325 1631 l 2314 1631 l 2304 1627 l 2295
1621 l 2288 1612 l 2285 1602 l 2285 1591 l
2288 1580 l 2295 1571 l 2304 1565 l 2314 1561 l 2333 1564 l 2306 1564 l 2297
1569 l 2342 1569 l 2347 1575 l 2292 1575 l
2289 1580 l 2351 1580 l 2353 1585 l 2287 1585 l 2285 1591 l 2354 1591 l 2354
1596 l 2285 1596 l 2285 1601 l 2354 1601 l
2353 1607 l 2287 1607 l 2289 1612 l 2351 1612 l 2347 1617 l 2292 1617 l 2297
1623 l 2342 1623 l 2333 1628 l 2306 1628 l
s 2294 1516 m 2305 1516 l 2315 1519 l 2324 1525 l 2331 1534 l 2334 1545 l 2334
1556 l 2331 1566 l 2324 1575 l 2315 1581 l
2305 1585 l 2294 1585 l 2284 1581 l 2275 1575 l 2268 1566 l 2265 1556 l 2265
1545 l 2268 1534 l 2275 1525 l 2284 1519 l
2294 1516 l 2313 1518 l 2286 1518 l 2277 1524 l 2322 1524 l 2327 1529 l 2272
1529 l 2268 1534 l 2331 1534 l 2332 1540 l
2267 1540 l 2265 1545 l 2334 1545 l 2334 1550 l 2265 1550 l 2265 1555 l 2334
1555 l 2332 1561 l 2267 1561 l 2268 1566 l
2331 1566 l 2327 1571 l 2272 1571 l 2277 1577 l 2322 1577 l 2313 1582 l 2286
1582 l s 2274 1470 m 2285 1470 l 2295 1473 l
2304 1480 l 2311 1489 l 2314 1499 l 2314 1510 l 2311 1520 l 2304 1529 l 2295
1536 l 2285 1539 l 2274 1539 l 2264 1536 l
2255 1529 l 2248 1520 l 2245 1510 l 2245 1499 l 2248 1489 l 2255 1480 l 2264
1473 l 2274 1470 l 2293 1473 l 2266 1473 l
2257 1478 l 2302 1478 l 2307 1483 l 2252 1483 l 2248 1489 l 2311 1489 l 2312
1494 l 2247 1494 l 2245 1499 l 2314 1499 l
2314 1505 l 2245 1505 l 2245 1510 l 2314 1510 l 2312 1515 l 2247 1515 l 2248
1521 l 2311 1521 l 2307 1526 l 2252 1526 l
2257 1531 l 2302 1531 l 2293 1536 l 2266 1536 l s 2254 1425 m 2265 1425 l 2275
1428 l 2284 1435 l 2291 1444 l 2294 1454 l
2294 1465 l 2291 1475 l 2284 1484 l 2275 1491 l 2265 1494 l 2254 1494 l 2244
1491 l 2235 1484 l 2228 1475 l 2225 1465 l
2225 1454 l 2228 1444 l 2235 1435 l 2244 1428 l 2254 1425 l 2273 1428 l 2246
1428 l 2237 1433 l 2282 1433 l 2287 1438 l
2232 1438 l 2228 1444 l 2291 1444 l 2292 1449 l 2227 1449 l 2225 1454 l 2294
1454 l 2294 1459 l 2225 1459 l 2225 1465 l
2294 1465 l 2292 1470 l 2227 1470 l 2228 1475 l 2291 1475 l 2287 1481 l 2232
1481 l 2237 1486 l 2282 1486 l 2273 1491 l
2246 1491 l s 2234 1380 m 2245 1380 l 2255 1384 l 2264 1390 l 2271 1399 l 2274
1410 l 2274 1420 l 2271 1431 l 2264 1440 l
2255 1446 l 2245 1450 l 2234 1450 l 2223 1446 l 2215 1440 l 2208 1431 l 2205
1420 l 2205 1410 l 2208 1399 l 2215 1390 l
2223 1384 l 2234 1380 l 2253 1383 l 2226 1383 l 2217 1388 l 2262 1388 l 2267
1394 l 2212 1394 l 2208 1399 l 2270 1399 l
2272 1404 l 2206 1404 l 2205 1410 l 2274 1410 l 2274 1415 l 2205 1415 l 2205
1420 l 2274 1420 l 2272 1426 l 2206 1426 l
2208 1431 l 2270 1431 l 2267 1436 l 2212 1436 l 2217 1442 l 2262 1442 l 2253
1447 l 2226 1447 l s 2214 1337 m 2225 1337 l
2235 1340 l 2244 1347 l 2250 1355 l 2254 1366 l 2254 1377 l 2250 1387 l 2244
1396 l 2235 1403 l 2225 1406 l 2214 1406 l
2203 1403 l 2194 1396 l 2188 1387 l 2185 1377 l 2185 1366 l 2188 1355 l 2194
1347 l 2203 1340 l 2214 1337 l 2233 1339 l
2206 1339 l 2197 1345 l 2241 1345 l 2247 1350 l 2192 1350 l 2188 1355 l 2250
1355 l 2252 1361 l 2186 1361 l 2185 1366 l
2254 1366 l 2254 1371 l 2185 1371 l 2185 1377 l 2254 1377 l 2252 1382 l 2186
1382 l 2188 1387 l 2250 1387 l 2247 1393 l
2192 1393 l 2197 1398 l 2241 1398 l 2233 1403 l 2206 1403 l s 2194 1294 m 2205
1294 l 2215 1297 l 2224 1304 l 2230 1313 l
2234 1323 l 2234 1334 l 2230 1345 l 2224 1353 l 2215 1360 l 2205 1363 l 2194
1363 l 2183 1360 l 2174 1353 l 2168 1345 l
2165 1334 l 2165 1323 l 2168 1313 l 2174 1304 l 2183 1297 l 2194 1294 l 2213
1297 l 2185 1297 l 2177 1302 l 2221 1302 l
2226 1307 l 2172 1307 l 2168 1313 l 2230 1313 l 2232 1318 l 2166 1318 l 2165
1323 l 2234 1323 l 2234 1329 l 2165 1329 l
2165 1334 l 2234 1334 l 2232 1339 l 2166 1339 l 2168 1345 l 2230 1345 l 2226
1350 l 2172 1350 l 2177 1355 l 2221 1355 l
2213 1361 l 2185 1361 l s 2174 1253 m 2185 1253 l 2195 1256 l 2204 1262 l 2210
1271 l 2214 1282 l 2214 1293 l 2210 1303 l
2204 1312 l 2195 1318 l 2185 1322 l 2174 1322 l 2163 1318 l 2154 1312 l 2148
1303 l 2144 1293 l 2144 1282 l 2148 1271 l
2154 1262 l 2163 1256 l 2174 1253 l 2193 1255 l 2165 1255 l 2157 1260 l 2201
1260 l 2206 1266 l 2152 1266 l 2148 1271 l
2210 1271 l 2212 1276 l 2146 1276 l 2144 1282 l 2214 1282 l 2214 1287 l 2144
1287 l 2144 1292 l 2214 1292 l 2212 1298 l
2146 1298 l 2148 1303 l 2210 1303 l 2206 1308 l 2152 1308 l 2157 1314 l 2201
1314 l 2193 1319 l 2165 1319 l s 2154 1212 m
2164 1212 l 2175 1216 l 2184 1222 l 2190 1231 l 2194 1241 l 2194 1252 l 2190
1263 l 2184 1272 l 2175 1278 l 2164 1281 l
2154 1281 l 2143 1278 l 2134 1272 l 2128 1263 l 2124 1252 l 2124 1241 l 2128
1231 l 2134 1222 l 2143 1216 l 2154 1212 l
2173 1215 l 2145 1215 l 2137 1220 l 2181 1220 l 2186 1225 l 2132 1225 l 2128
1231 l 2190 1231 l 2192 1236 l 2126 1236 l
2124 1241 l 2194 1241 l 2194 1247 l 2124 1247 l 2124 1252 l 2194 1252 l 2192
1257 l 2126 1257 l 2128 1263 l 2190 1263 l
2186 1268 l 2132 1268 l 2137 1273 l 2181 1273 l 2173 1279 l 2145 1279 l s 2133
1173 m 2144 1173 l 2155 1177 l 2164 1183 l
2170 1192 l 2173 1202 l 2173 1213 l 2170 1224 l 2164 1233 l 2155 1239 l 2144
1242 l 2133 1242 l 2123 1239 l 2114 1233 l
2108 1224 l 2104 1213 l 2104 1202 l 2108 1192 l 2114 1183 l 2123 1177 l 2133
1173 l 2153 1176 l 2125 1176 l 2117 1181 l
2161 1181 l 2166 1187 l 2112 1187 l 2108 1192 l 2170 1192 l 2172 1197 l 2106
1197 l 2104 1202 l 2173 1202 l 2173 1208 l
2104 1208 l 2104 1213 l 2173 1213 l 2172 1218 l 2106 1218 l 2108 1224 l 2170
1224 l 2166 1229 l 2112 1229 l 2117 1234 l
2161 1234 l 2153 1240 l 2125 1240 l s 2113 1136 m 2124 1136 l 2135 1139 l 2144
1146 l 2150 1154 l 2153 1165 l 2153 1176 l
2150 1186 l 2144 1195 l 2135 1202 l 2124 1205 l 2113 1205 l 2103 1202 l 2094
1195 l 2088 1186 l 2084 1176 l 2084 1165 l
2088 1154 l 2094 1146 l 2103 1139 l 2113 1136 l 2132 1138 l 2105 1138 l 2097
1144 l 2141 1144 l 2146 1149 l 2092 1149 l
2088 1154 l 2150 1154 l 2152 1160 l 2086 1160 l 2084 1165 l 2153 1165 l 2153
1170 l 2084 1170 l 2084 1176 l 2153 1176 l
2152 1181 l 2086 1181 l 2088 1186 l 2150 1186 l 2146 1192 l 2092 1192 l 2097
1197 l 2141 1197 l 2132 1202 l 2105 1202 l
s 2354 1664 m 2365 1664 l 2376 1667 l 2384 1674 l 2391 1683 l 2394 1693 l 2394
1704 l 2391 1714 l 2384 1723 l 2376 1730 l
2365 1733 l 2354 1733 l 2344 1730 l 2335 1723 l 2328 1714 l 2325 1704 l 2325
1693 l 2328 1683 l 2335 1674 l 2344 1667 l
2354 1664 l 2373 1667 l 2346 1667 l 2337 1672 l 2382 1672 l 2387 1677 l 2332
1677 l 2329 1682 l 2391 1682 l 2393 1688 l
2327 1688 l 2325 1693 l 2394 1693 l 2394 1698 l 2325 1698 l 2325 1704 l 2394
1704 l 2393 1709 l 2327 1709 l 2329 1714 l
2391 1714 l 2387 1720 l 2332 1720 l 2337 1725 l 2382 1725 l 2373 1730 l 2346
1730 l s 2341 1632 m 2352 1632 l 2362 1635 l
2371 1641 l 2377 1650 l 2381 1661 l 2381 1672 l 2377 1682 l 2371 1691 l 2362
1697 l 2352 1701 l 2341 1701 l 2330 1697 l
2321 1691 l 2315 1682 l 2312 1672 l 2312 1661 l 2315 1650 l 2321 1641 l 2330
1635 l 2341 1632 l 2360 1634 l 2333 1634 l
2324 1640 l 2368 1640 l 2374 1645 l 2319 1645 l 2315 1650 l 2377 1650 l 2379
1656 l 2313 1656 l 2312 1661 l 2381 1661 l
2381 1666 l 2312 1666 l 2312 1672 l 2381 1672 l 2379 1677 l 2313 1677 l 2315
1682 l 2377 1682 l 2374 1688 l 2319 1688 l
2324 1693 l 2368 1693 l 2360 1698 l 2333 1698 l s 2327 1600 m 2338 1600 l 2349
1604 l 2358 1610 l 2364 1619 l 2367 1629 l
2367 1640 l 2364 1651 l 2358 1660 l 2349 1666 l 2338 1669 l 2327 1669 l 2317
1666 l 2308 1660 l 2302 1651 l 2298 1640 l
2298 1629 l 2302 1619 l 2308 1610 l 2317 1604 l 2327 1600 l 2346 1603 l 2319
1603 l 2311 1608 l 2355 1608 l 2360 1614 l
2306 1614 l 2302 1619 l 2364 1619 l 2366 1624 l 2300 1624 l 2298 1630 l 2367
1630 l 2367 1635 l 2298 1635 l 2298 1640 l
2367 1640 l 2366 1645 l 2300 1645 l 2302 1651 l 2364 1651 l 2360 1656 l 2306
1656 l 2311 1661 l 2355 1661 l 2346 1667 l
2319 1667 l s 2314 1569 m 2325 1569 l 2335 1572 l 2344 1579 l 2351 1588 l 2354
1598 l 2354 1609 l 2351 1620 l 2344 1628 l
2335 1635 l 2325 1638 l 2314 1638 l 2303 1635 l 2295 1628 l 2288 1620 l 2285
1609 l 2285 1598 l 2288 1588 l 2295 1579 l
2303 1572 l 2314 1569 l 2333 1572 l 2306 1572 l 2297 1577 l 2342 1577 l 2347
1582 l 2292 1582 l 2288 1588 l 2351 1588 l
2352 1593 l 2286 1593 l 2285 1598 l 2354 1598 l 2354 1604 l 2285 1604 l 2285
1609 l 2354 1609 l 2352 1614 l 2286 1614 l
2288 1620 l 2351 1620 l 2347 1625 l 2292 1625 l 2297 1630 l 2342 1630 l 2333
1636 l 2306 1636 l s 2300 1538 m 2311 1538 l
2322 1541 l 2331 1548 l 2337 1557 l 2340 1567 l 2340 1578 l 2337 1589 l 2331
1597 l 2322 1604 l 2311 1607 l 2300 1607 l
2290 1604 l 2281 1597 l 2275 1589 l 2271 1578 l 2271 1567 l 2275 1557 l 2281
1548 l 2290 1541 l 2300 1538 l 2320 1541 l
2292 1541 l 2284 1546 l 2328 1546 l 2333 1551 l 2279 1551 l 2275 1557 l 2337
1557 l 2339 1562 l 2273 1562 l 2271 1567 l
2340 1567 l 2340 1573 l 2271 1573 l 2271 1578 l 2340 1578 l 2339 1583 l 2273
1583 l 2275 1589 l 2337 1589 l 2333 1594 l
2279 1594 l 2284 1599 l 2328 1599 l 2320 1605 l 2292 1605 l s 2287 1507 m 2298
1507 l 2308 1511 l 2317 1517 l 2324 1526 l
2327 1536 l 2327 1547 l 2324 1558 l 2317 1567 l 2308 1573 l 2298 1576 l 2287
1576 l 2277 1573 l 2268 1567 l 2261 1558 l
2258 1547 l 2258 1536 l 2261 1526 l 2268 1517 l 2277 1511 l 2287 1507 l 2306
1510 l 2279 1510 l 2270 1515 l 2315 1515 l
2320 1521 l 2265 1521 l 2261 1526 l 2324 1526 l 2325 1531 l 2260 1531 l 2258
1536 l 2327 1536 l 2327 1542 l 2258 1542 l
2258 1547 l 2327 1547 l 2325 1552 l 2260 1552 l 2261 1558 l 2324 1558 l 2320
1563 l 2265 1563 l 2270 1568 l 2315 1568 l
2306 1574 l 2279 1574 l s 2274 1477 m 2285 1477 l 2295 1480 l 2304 1486 l 2310
1495 l 2314 1506 l 2314 1517 l 2310 1527 l
2304 1536 l 2295 1542 l 2285 1546 l 2274 1546 l 2263 1542 l 2254 1536 l 2248
1527 l 2244 1517 l 2244 1506 l 2248 1495 l
2254 1486 l 2263 1480 l 2274 1477 l 2293 1479 l 2265 1479 l 2257 1485 l 2301
1485 l 2306 1490 l 2252 1490 l 2248 1495 l
2310 1495 l 2312 1501 l 2246 1501 l 2244 1506 l 2314 1506 l 2314 1511 l 2244
1511 l 2244 1517 l 2314 1517 l 2312 1522 l
2246 1522 l 2248 1527 l 2310 1527 l 2306 1532 l 2252 1532 l 2257 1538 l 2301
1538 l 2293 1543 l 2265 1543 l s 2260 1446 m
2271 1446 l 2281 1450 l 2290 1456 l 2297 1465 l 2300 1475 l 2300 1486 l 2297
1497 l 2290 1506 l 2281 1512 l 2271 1515 l
2260 1515 l 2250 1512 l 2241 1506 l 2234 1497 l 2231 1486 l 2231 1475 l 2234
1465 l 2241 1456 l 2250 1450 l 2260 1446 l
2279 1449 l 2252 1449 l 2243 1454 l 2288 1454 l 2293 1460 l 2238 1460 l 2234
1465 l 2297 1465 l 2299 1470 l 2233 1470 l
2231 1475 l 2300 1475 l 2300 1481 l 2231 1481 l 2231 1486 l 2300 1486 l 2299
1491 l 2233 1491 l 2234 1497 l 2297 1497 l
2293 1502 l 2238 1502 l 2243 1507 l 2288 1507 l 2279 1513 l 2252 1513 l s 2247
1416 m 2258 1416 l 2268 1419 l 2277 1426 l
2283 1435 l 2287 1445 l 2287 1456 l 2283 1467 l 2277 1475 l 2268 1482 l 2258
1485 l 2247 1485 l 2236 1482 l 2227 1475 l
2221 1467 l 2218 1456 l 2218 1445 l 2221 1435 l 2227 1426 l 2236 1419 l 2247
1416 l 2266 1419 l 2239 1419 l 2230 1424 l
2274 1424 l 2279 1429 l 2225 1429 l 2221 1435 l 2283 1435 l 2285 1440 l 2219
1440 l 2218 1445 l 2287 1445 l 2287 1451 l
2218 1451 l 2218 1456 l 2287 1456 l 2285 1461 l 2219 1461 l 2221 1467 l 2283
1467 l 2279 1472 l 2225 1472 l 2230 1477 l
2274 1477 l 2266 1483 l 2239 1483 l s 2233 1386 m 2244 1386 l 2255 1390 l 2263
1396 l 2270 1405 l 2273 1415 l 2273 1426 l
2270 1437 l 2263 1446 l 2255 1452 l 2244 1455 l 2233 1455 l 2223 1452 l 2214
1446 l 2208 1437 l 2204 1426 l 2204 1415 l
2208 1405 l 2214 1396 l 2223 1390 l 2233 1386 l 2252 1389 l 2225 1389 l 2217
1394 l 2261 1394 l 2266 1400 l 2211 1400 l
2208 1405 l 2270 1405 l 2272 1410 l 2206 1410 l 2204 1416 l 2273 1416 l 2273
1421 l 2204 1421 l 2204 1426 l 2273 1426 l
2272 1431 l 2206 1431 l 2208 1437 l 2270 1437 l 2266 1442 l 2211 1442 l 2217
1447 l 2261 1447 l 2252 1453 l 2225 1453 l
s 2220 1357 m 2231 1357 l 2241 1360 l 2250 1367 l 2256 1376 l 2260 1386 l 2260
1397 l 2256 1407 l 2250 1416 l 2241 1423 l
2231 1426 l 2220 1426 l 2209 1423 l 2201 1416 l 2194 1407 l 2191 1397 l 2191
1386 l 2194 1376 l 2201 1367 l 2209 1360 l
2220 1357 l 2239 1359 l 2212 1359 l 2203 1365 l 2248 1365 l 2253 1370 l 2198
1370 l 2194 1375 l 2256 1375 l 2258 1381 l
2192 1381 l 2191 1386 l 2260 1386 l 2260 1391 l 2191 1391 l 2191 1397 l 2260
1397 l 2258 1402 l 2192 1402 l 2194 1407 l
2256 1407 l 2253 1413 l 2198 1413 l 2203 1418 l 2248 1418 l 2239 1423 l 2212
1423 l s 2206 1328 m 2217 1328 l 2228 1331 l
2237 1338 l 2243 1346 l 2246 1357 l 2246 1368 l 2243 1378 l 2237 1387 l 2228
1394 l 2217 1397 l 2206 1397 l 2196 1394 l
2187 1387 l 2181 1378 l 2177 1368 l 2177 1357 l 2181 1346 l 2187 1338 l 2196
1331 l 2206 1328 l 2226 1330 l 2198 1330 l
2190 1336 l 2234 1336 l 2239 1341 l 2185 1341 l 2181 1346 l 2243 1346 l 2245
1352 l 2179 1352 l 2177 1357 l 2246 1357 l
2246 1362 l 2177 1362 l 2177 1368 l 2246 1368 l 2245 1373 l 2179 1373 l 2181
1378 l 2243 1378 l 2239 1384 l 2185 1384 l
2190 1389 l 2234 1389 l 2226 1394 l 2198 1394 l s 2374 1720 m 2385 1720 l 2395
1723 l 2404 1729 l 2411 1738 l 2414 1749 l
2414 1760 l 2411 1770 l 2404 1779 l 2395 1785 l 2385 1789 l 2374 1789 l 2363
1785 l 2355 1779 l 2348 1770 l 2345 1760 l
2345 1749 l 2348 1738 l 2355 1729 l 2363 1723 l 2374 1720 l 2393 1722 l 2366
1722 l 2357 1728 l 2402 1728 l 2407 1733 l
2352 1733 l 2348 1738 l 2410 1738 l 2412 1743 l 2346 1743 l 2345 1749 l 2414
1749 l 2414 1754 l 2345 1754 l 2345 1759 l
2414 1759 l 2412 1765 l 2346 1765 l 2348 1770 l 2410 1770 l 2407 1775 l 2352
1775 l 2357 1781 l 2402 1781 l 2393 1786 l
2366 1786 l s 2367 1701 m 2378 1701 l 2388 1705 l 2397 1711 l 2404 1720 l 2407
1731 l 2407 1742 l 2404 1752 l 2397 1761 l
2388 1767 l 2378 1771 l 2367 1771 l 2357 1767 l 2348 1761 l 2341 1752 l 2338
1742 l 2338 1731 l 2341 1720 l 2348 1711 l
2357 1705 l 2367 1701 l 2386 1704 l 2359 1704 l 2350 1709 l 2395 1709 l 2400
1715 l 2345 1715 l 2341 1720 l 2404 1720 l
2405 1725 l 2340 1725 l 2338 1731 l 2407 1731 l 2407 1736 l 2338 1736 l 2338
1741 l 2407 1741 l 2405 1747 l 2340 1747 l
2341 1752 l 2404 1752 l 2400 1757 l 2345 1757 l 2350 1763 l 2395 1763 l 2386
1768 l 2359 1768 l s 2360 1685 m 2371 1685 l
2381 1688 l 2390 1694 l 2397 1703 l 2400 1714 l 2400 1725 l 2397 1735 l 2390
1744 l 2381 1750 l 2371 1754 l 2360 1754 l
2350 1750 l 2341 1744 l 2334 1735 l 2331 1725 l 2331 1714 l 2334 1703 l 2341
1694 l 2350 1688 l 2360 1685 l 2379 1687 l
2352 1687 l 2343 1693 l 2388 1693 l 2393 1698 l 2338 1698 l 2334 1703 l 2397
1703 l 2398 1708 l 2333 1708 l 2331 1714 l
2400 1714 l 2400 1719 l 2331 1719 l 2331 1724 l 2400 1724 l 2398 1730 l 2333
1730 l 2334 1735 l 2397 1735 l 2393 1740 l
2338 1740 l 2343 1746 l 2388 1746 l 2379 1751 l 2352 1751 l s 2353 1668 m 2364
1668 l 2375 1671 l 2383 1678 l 2390 1687 l
2393 1697 l 2393 1708 l 2390 1718 l 2383 1727 l 2375 1734 l 2364 1737 l 2353
1737 l 2343 1734 l 2334 1727 l 2327 1718 l
2324 1708 l 2324 1697 l 2327 1687 l 2334 1678 l 2343 1671 l 2353 1668 l 2372
1671 l 2345 1671 l 2336 1676 l 2381 1676 l
2386 1681 l 2331 1681 l 2328 1687 l 2390 1687 l 2392 1692 l 2326 1692 l 2324
1697 l 2393 1697 l 2393 1703 l 2324 1703 l
2324 1708 l 2393 1708 l 2392 1713 l 2326 1713 l 2328 1719 l 2390 1719 l 2386
1724 l 2331 1724 l 2336 1729 l 2381 1729 l
2372 1734 l 2345 1734 l s 2346 1652 m 2357 1652 l 2368 1655 l 2377 1661 l 2383
1670 l 2386 1681 l 2386 1692 l 2383 1702 l
2377 1711 l 2368 1717 l 2357 1721 l 2346 1721 l 2336 1717 l 2327 1711 l 2321
1702 l 2317 1692 l 2317 1681 l 2321 1670 l
2327 1661 l 2336 1655 l 2346 1652 l 2365 1654 l 2338 1654 l 2330 1660 l 2374
1660 l 2379 1665 l 2324 1665 l 2321 1670 l
2383 1670 l 2385 1676 l 2319 1676 l 2317 1681 l 2386 1681 l 2386 1686 l 2317
1686 l 2317 1692 l 2386 1692 l 2385 1697 l
2319 1697 l 2321 1702 l 2383 1702 l 2379 1708 l 2324 1708 l 2330 1713 l 2374
1713 l 2365 1718 l 2338 1718 l s 2339 1636 m
2350 1636 l 2361 1639 l 2370 1645 l 2376 1654 l 2379 1665 l 2379 1676 l 2376
1686 l 2370 1695 l 2361 1701 l 2350 1705 l
2339 1705 l 2329 1701 l 2320 1695 l 2314 1686 l 2310 1676 l 2310 1665 l 2314
1654 l 2320 1645 l 2329 1639 l 2339 1636 l
2359 1638 l 2331 1638 l 2323 1644 l 2367 1644 l 2372 1649 l 2318 1649 l 2314
1654 l 2376 1654 l 2378 1659 l 2312 1659 l
2310 1665 l 2379 1665 l 2379 1670 l 2310 1670 l 2310 1675 l 2379 1675 l 2378
1681 l 2312 1681 l 2314 1686 l 2376 1686 l
2372 1691 l 2318 1691 l 2323 1697 l 2367 1697 l 2359 1702 l 2331 1702 l s 2332
1619 m 2343 1619 l 2354 1623 l 2363 1629 l
2369 1638 l 2373 1649 l 2373 1660 l 2369 1670 l 2363 1679 l 2354 1685 l 2343
1689 l 2332 1689 l 2322 1685 l 2313 1679 l
2307 1670 l 2303 1660 l 2303 1649 l 2307 1638 l 2313 1629 l 2322 1623 l 2332
1619 l 2352 1622 l 2324 1622 l 2316 1627 l
2360 1627 l 2365 1633 l 2311 1633 l 2307 1638 l 2369 1638 l 2371 1643 l 2305
1643 l 2303 1649 l 2373 1649 l 2373 1654 l
2303 1654 l 2303 1659 l 2373 1659 l 2371 1665 l 2305 1665 l 2307 1670 l 2369
1670 l 2365 1675 l 2311 1675 l 2316 1681 l
2360 1681 l 2352 1686 l 2324 1686 l s 2326 1604 m 2337 1604 l 2347 1607 l 2356
1613 l 2362 1622 l 2366 1633 l 2366 1644 l
2362 1654 l 2356 1663 l 2347 1669 l 2337 1673 l 2326 1673 l 2315 1669 l 2306
1663 l 2300 1654 l 2297 1644 l 2297 1633 l
2300 1622 l 2306 1613 l 2315 1607 l 2326 1604 l 2345 1606 l 2317 1606 l 2309
1612 l 2353 1612 l 2358 1617 l 2304 1617 l
2300 1622 l 2362 1622 l 2364 1627 l 2298 1627 l 2297 1633 l 2366 1633 l 2366
1638 l 2297 1638 l 2297 1643 l 2366 1643 l
2364 1649 l 2298 1649 l 2300 1654 l 2362 1654 l 2358 1659 l 2304 1659 l 2309
1665 l 2353 1665 l 2345 1670 l 2317 1670 l
s 2319 1588 m 2330 1588 l 2340 1591 l 2349 1597 l 2355 1606 l 2359 1617 l 2359
1628 l 2355 1638 l 2349 1647 l 2340 1653 l
2330 1657 l 2319 1657 l 2308 1653 l 2299 1647 l 2293 1638 l 2290 1628 l 2290
1617 l 2293 1606 l 2299 1597 l 2308 1591 l
2319 1588 l 2338 1590 l 2311 1590 l 2302 1596 l 2346 1596 l 2351 1601 l 2297
1601 l 2293 1606 l 2355 1606 l 2357 1612 l
2291 1612 l 2290 1617 l 2359 1617 l 2359 1622 l 2290 1622 l 2290 1628 l 2359
1628 l 2357 1633 l 2291 1633 l 2293 1638 l
2355 1638 l 2351 1643 l 2297 1643 l 2302 1649 l 2346 1649 l 2338 1654 l 2311
1654 l s 2312 1572 m 2323 1572 l 2333 1575 l
2342 1582 l 2348 1590 l 2352 1601 l 2352 1612 l 2348 1622 l 2342 1631 l 2333
1638 l 2323 1641 l 2312 1641 l 2301 1638 l
2293 1631 l 2286 1622 l 2283 1612 l 2283 1601 l 2286 1590 l 2293 1582 l 2301
1575 l 2312 1572 l 2331 1574 l 2304 1574 l
2295 1580 l 2340 1580 l 2345 1585 l 2290 1585 l 2286 1590 l 2348 1590 l 2350
1596 l 2284 1596 l 2283 1601 l 2352 1601 l
2352 1606 l 2283 1606 l 2283 1612 l 2352 1612 l 2350 1617 l 2284 1617 l 2286
1622 l 2348 1622 l 2345 1628 l 2290 1628 l
2295 1633 l 2340 1633 l 2331 1638 l 2304 1638 l s 2305 1556 m 2316 1556 l 2326
1559 l 2335 1566 l 2342 1575 l 2345 1585 l
2345 1596 l 2342 1606 l 2335 1615 l 2326 1622 l 2316 1625 l 2305 1625 l 2295
1622 l 2286 1615 l 2279 1606 l 2276 1596 l
2276 1585 l 2279 1575 l 2286 1566 l 2295 1559 l 2305 1556 l 2324 1559 l 2297
1559 l 2288 1564 l 2333 1564 l 2338 1569 l
2283 1569 l 2279 1575 l 2342 1575 l 2343 1580 l 2278 1580 l 2276 1585 l 2345
1585 l 2345 1590 l 2276 1590 l 2276 1596 l
2345 1596 l 2343 1601 l 2278 1601 l 2279 1606 l 2342 1606 l 2338 1612 l 2283
1612 l 2288 1617 l 2333 1617 l 2324 1622 l
2297 1622 l s 2298 1540 m 2309 1540 l 2319 1543 l 2328 1550 l 2335 1559 l 2338
1569 l 2338 1580 l 2335 1591 l 2328 1599 l
2319 1606 l 2309 1609 l 2298 1609 l 2288 1606 l 2279 1599 l 2272 1591 l 2269
1580 l 2269 1569 l 2272 1559 l 2279 1550 l
2288 1543 l 2298 1540 l 2317 1543 l 2290 1543 l 2281 1548 l 2326 1548 l 2331
1553 l 2276 1553 l 2272 1559 l 2335 1559 l
2336 1564 l 2271 1564 l 2269 1569 l 2338 1569 l 2338 1575 l 2269 1575 l 2269
1580 l 2338 1580 l 2336 1585 l 2271 1585 l
2272 1591 l 2335 1591 l 2331 1596 l 2276 1596 l 2281 1601 l 2326 1601 l 2317
1607 l 2290 1607 l s 2395 1779 m 2405 1779 l
2416 1782 l 2425 1788 l 2431 1797 l 2435 1808 l 2435 1819 l 2431 1829 l 2425
1838 l 2416 1844 l 2405 1848 l 2395 1848 l
2384 1844 l 2375 1838 l 2369 1829 l 2365 1819 l 2365 1808 l 2369 1797 l 2375
1788 l 2384 1782 l 2395 1779 l 2414 1781 l
2386 1781 l 2378 1787 l 2422 1787 l 2427 1792 l 2373 1792 l 2369 1797 l 2431
1797 l 2433 1803 l 2367 1803 l 2365 1808 l
2435 1808 l 2435 1813 l 2365 1813 l 2365 1819 l 2435 1819 l 2433 1824 l 2367
1824 l 2369 1829 l 2431 1829 l 2427 1835 l
2373 1835 l 2378 1840 l 2422 1840 l 2414 1845 l 2386 1845 l s 2395 1775 m 2405
1775 l 2416 1779 l 2425 1785 l 2431 1794 l
2435 1804 l 2435 1815 l 2431 1826 l 2425 1835 l 2416 1841 l 2405 1844 l 2395
1844 l 2384 1841 l 2375 1835 l 2369 1826 l
2365 1815 l 2365 1804 l 2369 1794 l 2375 1785 l 2384 1779 l 2395 1775 l 2414
1778 l 2386 1778 l 2378 1783 l 2422 1783 l
2427 1789 l 2373 1789 l 2369 1794 l 2431 1794 l 2433 1799 l 2367 1799 l 2365
1805 l 2435 1805 l 2435 1810 l 2365 1810 l
2365 1815 l 2435 1815 l 2433 1820 l 2367 1820 l 2369 1826 l 2431 1826 l 2427
1831 l 2373 1831 l 2378 1836 l 2422 1836 l
2414 1842 l 2386 1842 l s 2395 1773 m 2405 1773 l 2416 1777 l 2425 1783 l 2431
1792 l 2435 1802 l 2435 1813 l 2431 1824 l
2425 1833 l 2416 1839 l 2405 1843 l 2395 1843 l 2384 1839 l 2375 1833 l 2369
1824 l 2365 1813 l 2365 1802 l 2369 1792 l
2375 1783 l 2384 1777 l 2395 1773 l 2414 1776 l 2386 1776 l 2378 1781 l 2422
1781 l 2427 1787 l 2373 1787 l 2369 1792 l
2431 1792 l 2433 1797 l 2367 1797 l 2365 1803 l 2435 1803 l 2435 1808 l 2365
1808 l 2365 1813 l 2435 1813 l 2433 1819 l
2367 1819 l 2369 1824 l 2431 1824 l 2427 1829 l 2373 1829 l 2378 1835 l 2422
1835 l 2414 1840 l 2386 1840 l s 2395 1772 m
2405 1772 l 2416 1775 l 2425 1782 l 2431 1791 l 2435 1801 l 2435 1812 l 2431
1822 l 2425 1831 l 2416 1838 l 2405 1841 l
2395 1841 l 2384 1838 l 2375 1831 l 2369 1822 l 2365 1812 l 2365 1801 l 2369
1791 l 2375 1782 l 2384 1775 l 2395 1772 l
2414 1775 l 2386 1775 l 2378 1780 l 2422 1780 l 2427 1785 l 2373 1785 l 2369
1791 l 2431 1791 l 2433 1796 l 2367 1796 l
2365 1801 l 2435 1801 l 2435 1807 l 2365 1807 l 2365 1812 l 2435 1812 l 2433
1817 l 2367 1817 l 2369 1823 l 2431 1823 l
2427 1828 l 2373 1828 l 2378 1833 l 2422 1833 l 2414 1839 l 2386 1839 l s 2395
1771 m 2405 1771 l 2416 1774 l 2425 1781 l
2431 1790 l 2435 1800 l 2435 1811 l 2431 1822 l 2425 1830 l 2416 1837 l 2405
1840 l 2395 1840 l 2384 1837 l 2375 1830 l
2369 1822 l 2365 1811 l 2365 1800 l 2369 1790 l 2375 1781 l 2384 1774 l 2395
1771 l 2414 1774 l 2386 1774 l 2378 1779 l
2422 1779 l 2427 1784 l 2373 1784 l 2369 1790 l 2431 1790 l 2433 1795 l 2367
1795 l 2365 1800 l 2435 1800 l 2435 1806 l
2365 1806 l 2365 1811 l 2435 1811 l 2433 1816 l 2367 1816 l 2369 1822 l 2431
1822 l 2427 1827 l 2373 1827 l 2378 1832 l
2422 1832 l 2414 1838 l 2386 1838 l s 2395 1770 m 2405 1770 l 2416 1774 l 2425
1780 l 2431 1789 l 2435 1799 l 2435 1810 l
2431 1821 l 2425 1830 l 2416 1836 l 2405 1840 l 2395 1840 l 2384 1836 l 2375
1830 l 2369 1821 l 2365 1810 l 2365 1799 l
2369 1789 l 2375 1780 l 2384 1774 l 2395 1770 l 2414 1773 l 2386 1773 l 2378
1778 l 2422 1778 l 2427 1784 l 2373 1784 l
2369 1789 l 2431 1789 l 2433 1794 l 2367 1794 l 2365 1800 l 2435 1800 l 2435
1805 l 2365 1805 l 2365 1810 l 2435 1810 l
2433 1816 l 2367 1816 l 2369 1821 l 2431 1821 l 2427 1826 l 2373 1826 l 2378
1832 l 2422 1832 l 2414 1837 l 2386 1837 l
s 2395 1770 m 2405 1770 l 2416 1773 l 2425 1780 l 2431 1789 l 2435 1799 l 2435
1810 l 2431 1820 l 2425 1829 l 2416 1836 l
2405 1839 l 2395 1839 l 2384 1836 l 2375 1829 l 2369 1820 l 2365 1810 l 2365
1799 l 2369 1789 l 2375 1780 l 2384 1773 l
2395 1770 l 2414 1773 l 2386 1773 l 2378 1778 l 2422 1778 l 2427 1783 l 2373
1783 l 2369 1788 l 2431 1788 l 2433 1794 l
2367 1794 l 2365 1799 l 2435 1799 l 2435 1804 l 2365 1804 l 2365 1810 l 2435
1810 l 2433 1815 l 2367 1815 l 2369 1820 l
2431 1820 l 2427 1826 l 2373 1826 l 2378 1831 l 2422 1831 l 2414 1836 l 2386
1836 l s 2395 1769 m 2405 1769 l 2416 1773 l
2425 1779 l 2431 1788 l 2435 1799 l 2435 1810 l 2431 1820 l 2425 1829 l 2416
1835 l 2405 1839 l 2395 1839 l 2384 1835 l
2375 1829 l 2369 1820 l 2365 1810 l 2365 1799 l 2369 1788 l 2375 1779 l 2384
1773 l 2395 1769 l 2414 1772 l 2386 1772 l
2378 1777 l 2422 1777 l 2427 1783 l 2373 1783 l 2369 1788 l 2431 1788 l 2433
1793 l 2367 1793 l 2365 1799 l 2435 1799 l
2435 1804 l 2365 1804 l 2365 1809 l 2435 1809 l 2433 1815 l 2367 1815 l 2369
1820 l 2431 1820 l 2427 1825 l 2373 1825 l
2378 1831 l 2422 1831 l 2414 1836 l 2386 1836 l s 2395 1769 m 2405 1769 l 2416
1773 l 2425 1779 l 2431 1788 l 2435 1798 l
2435 1809 l 2431 1820 l 2425 1829 l 2416 1835 l 2405 1838 l 2395 1838 l 2384
1835 l 2375 1829 l 2369 1820 l 2365 1809 l
2365 1798 l 2369 1788 l 2375 1779 l 2384 1773 l 2395 1769 l 2414 1772 l 2386
1772 l 2378 1777 l 2422 1777 l 2427 1782 l
2373 1782 l 2369 1788 l 2431 1788 l 2433 1793 l 2367 1793 l 2365 1798 l 2435
1798 l 2435 1804 l 2365 1804 l 2365 1809 l
2435 1809 l 2433 1814 l 2367 1814 l 2369 1820 l 2431 1820 l 2427 1825 l 2373
1825 l 2378 1830 l 2422 1830 l 2414 1836 l
2386 1836 l s 2395 1769 m 2405 1769 l 2416 1772 l 2425 1779 l 2431 1788 l 2435
1798 l 2435 1809 l 2431 1819 l 2425 1828 l
2416 1835 l 2405 1838 l 2395 1838 l 2384 1835 l 2375 1828 l 2369 1819 l 2365
1809 l 2365 1798 l 2369 1788 l 2375 1779 l
2384 1772 l 2395 1769 l 2414 1772 l 2386 1772 l 2378 1777 l 2422 1777 l 2427
1782 l 2373 1782 l 2369 1788 l 2431 1788 l
2433 1793 l 2367 1793 l 2365 1798 l 2435 1798 l 2435 1804 l 2365 1804 l 2365
1809 l 2435 1809 l 2433 1814 l 2367 1814 l
2369 1819 l 2431 1819 l 2427 1825 l 2373 1825 l 2378 1830 l 2422 1830 l 2414
1835 l 2386 1835 l s 2395 1769 m 2405 1769 l
2416 1772 l 2425 1779 l 2431 1787 l 2435 1798 l 2435 1809 l 2431 1819 l 2425
1828 l 2416 1835 l 2405 1838 l 2395 1838 l
2384 1835 l 2375 1828 l 2369 1819 l 2365 1809 l 2365 1798 l 2369 1787 l 2375
1779 l 2384 1772 l 2395 1769 l 2414 1771 l
2386 1771 l 2378 1777 l 2422 1777 l 2427 1782 l 2373 1782 l 2369 1787 l 2431
1787 l 2433 1793 l 2367 1793 l 2365 1798 l
2435 1798 l 2435 1803 l 2365 1803 l 2365 1809 l 2435 1809 l 2433 1814 l 2367
1814 l 2369 1819 l 2431 1819 l 2427 1825 l
2373 1825 l 2378 1830 l 2422 1830 l 2414 1835 l 2386 1835 l s 2395 1769 m 2405
1769 l 2416 1772 l 2425 1778 l 2431 1787 l
2435 1798 l 2435 1809 l 2431 1819 l 2425 1828 l 2416 1834 l 2405 1838 l 2395
1838 l 2384 1834 l 2375 1828 l 2369 1819 l
2365 1809 l 2365 1798 l 2369 1787 l 2375 1778 l 2384 1772 l 2395 1769 l 2414
1771 l 2386 1771 l 2378 1777 l 2422 1777 l
2427 1782 l 2373 1782 l 2369 1787 l 2431 1787 l 2433 1793 l 2367 1793 l 2365
1798 l 2435 1798 l 2435 1803 l 2365 1803 l
2365 1808 l 2435 1808 l 2433 1814 l 2367 1814 l 2369 1819 l 2431 1819 l 2427
1824 l 2373 1824 l 2378 1830 l 2422 1830 l
2414 1835 l 2386 1835 l s 2412 1830 m 2423 1830 l 2434 1833 l 2443 1840 l 2449
1848 l 2452 1859 l 2452 1870 l 2449 1880 l
2443 1889 l 2434 1895 l 2423 1899 l 2412 1899 l 2402 1895 l 2393 1889 l 2387
1880 l 2383 1870 l 2383 1859 l 2387 1848 l
2393 1840 l 2402 1833 l 2412 1830 l 2431 1832 l 2404 1832 l 2396 1838 l 2440
1838 l 2445 1843 l 2390 1843 l 2387 1848 l
2449 1848 l 2451 1854 l 2385 1854 l 2383 1859 l 2452 1859 l 2452 1864 l 2383
1864 l 2383 1870 l 2452 1870 l 2451 1875 l
2385 1875 l 2387 1880 l 2449 1880 l 2445 1886 l 2390 1886 l 2396 1891 l 2440
1891 l 2431 1896 l 2404 1896 l s 2418 1839 m
2429 1839 l 2440 1842 l 2448 1848 l 2455 1857 l 2458 1868 l 2458 1879 l 2455
1889 l 2448 1898 l 2440 1904 l 2429 1908 l
2418 1908 l 2408 1904 l 2399 1898 l 2393 1889 l 2389 1879 l 2389 1868 l 2393
1857 l 2399 1848 l 2408 1842 l 2418 1839 l
2437 1841 l 2410 1841 l 2401 1847 l 2446 1847 l 2451 1852 l 2396 1852 l 2393
1857 l 2455 1857 l 2457 1863 l 2391 1863 l
2389 1868 l 2458 1868 l 2458 1873 l 2389 1873 l 2389 1878 l 2458 1878 l 2457
1884 l 2391 1884 l 2393 1889 l 2455 1889 l
2451 1894 l 2396 1894 l 2401 1900 l 2446 1900 l 2437 1905 l 2410 1905 l s 2424
1849 m 2435 1849 l 2445 1853 l 2454 1859 l
2461 1868 l 2464 1878 l 2464 1889 l 2461 1900 l 2454 1908 l 2445 1915 l 2435
1918 l 2424 1918 l 2414 1915 l 2405 1908 l
2398 1900 l 2395 1889 l 2395 1878 l 2398 1868 l 2405 1859 l 2414 1853 l 2424
1849 l 2443 1852 l 2416 1852 l 2407 1857 l
2452 1857 l 2457 1862 l 2402 1862 l 2398 1868 l 2461 1868 l 2463 1873 l 2397
1873 l 2395 1878 l 2464 1878 l 2464 1884 l
2395 1884 l 2395 1889 l 2464 1889 l 2463 1894 l 2397 1894 l 2398 1900 l 2461
1900 l 2457 1905 l 2402 1905 l 2407 1910 l
2452 1910 l 2443 1916 l 2416 1916 l s 2430 1860 m 2441 1860 l 2451 1864 l 2460
1870 l 2467 1879 l 2470 1889 l 2470 1900 l
2467 1911 l 2460 1920 l 2451 1926 l 2441 1929 l 2430 1929 l 2420 1926 l 2411
1920 l 2404 1911 l 2401 1900 l 2401 1889 l
2404 1879 l 2411 1870 l 2420 1864 l 2430 1860 l 2449 1863 l 2422 1863 l 2413
1868 l 2458 1868 l 2463 1874 l 2408 1874 l
2404 1879 l 2467 1879 l 2468 1884 l 2403 1884 l 2401 1890 l 2470 1890 l 2470
1895 l 2401 1895 l 2401 1900 l 2470 1900 l
2468 1905 l 2403 1905 l 2404 1911 l 2467 1911 l 2463 1916 l 2408 1916 l 2413
1921 l 2458 1921 l 2449 1927 l 2422 1927 l
s 2436 1872 m 2447 1872 l 2457 1875 l 2466 1882 l 2473 1890 l 2476 1901 l 2476
1912 l 2473 1922 l 2466 1931 l 2457 1938 l
2447 1941 l 2436 1941 l 2426 1938 l 2417 1931 l 2410 1922 l 2407 1912 l 2407
1901 l 2410 1890 l 2417 1882 l 2426 1875 l
2436 1872 l 2455 1874 l 2428 1874 l 2419 1880 l 2464 1880 l 2469 1885 l 2414
1885 l 2410 1890 l 2473 1890 l 2474 1896 l
2409 1896 l 2407 1901 l 2476 1901 l 2476 1906 l 2407 1906 l 2407 1912 l 2476
1912 l 2474 1917 l 2409 1917 l 2410 1922 l
2473 1922 l 2469 1928 l 2414 1928 l 2419 1933 l 2464 1933 l 2455 1938 l 2428
1938 l s 2442 1883 m 2453 1883 l 2463 1887 l
2472 1893 l 2479 1902 l 2482 1913 l 2482 1924 l 2479 1934 l 2472 1943 l 2463
1949 l 2453 1953 l 2442 1953 l 2431 1949 l
2423 1943 l 2416 1934 l 2413 1924 l 2413 1913 l 2416 1902 l 2423 1893 l 2431
1887 l 2442 1883 l 2461 1886 l 2434 1886 l
2425 1891 l 2470 1891 l 2475 1897 l 2420 1897 l 2416 1902 l 2479 1902 l 2480
1907 l 2414 1907 l 2413 1913 l 2482 1913 l
2482 1918 l 2413 1918 l 2413 1923 l 2482 1923 l 2480 1929 l 2414 1929 l 2416
1934 l 2479 1934 l 2475 1939 l 2420 1939 l
2425 1945 l 2470 1945 l 2461 1950 l 2434 1950 l s 2448 1895 m 2459 1895 l 2469
1899 l 2478 1905 l 2484 1914 l 2488 1924 l
2488 1935 l 2484 1946 l 2478 1955 l 2469 1961 l 2459 1964 l 2448 1964 l 2437
1961 l 2429 1955 l 2422 1946 l 2419 1935 l
2419 1924 l 2422 1914 l 2429 1905 l 2437 1899 l 2448 1895 l 2467 1898 l 2440
1898 l 2431 1903 l 2476 1903 l 2481 1909 l
2426 1909 l 2422 1914 l 2484 1914 l 2486 1919 l 2420 1919 l 2419 1925 l 2488
1925 l 2488 1930 l 2419 1930 l 2419 1935 l
2488 1935 l 2486 1941 l 2420 1941 l 2422 1946 l 2484 1946 l 2481 1951 l 2426
1951 l 2431 1956 l 2476 1956 l 2467 1962 l
2440 1962 l s 2454 1907 m 2465 1907 l 2475 1911 l 2484 1917 l 2490 1926 l 2494
1936 l 2494 1947 l 2490 1958 l 2484 1966 l
2475 1973 l 2465 1976 l 2454 1976 l 2443 1973 l 2434 1966 l 2428 1958 l 2425
1947 l 2425 1936 l 2428 1926 l 2434 1917 l
2443 1911 l 2454 1907 l 2473 1910 l 2446 1910 l 2437 1915 l 2481 1915 l 2486
1920 l 2432 1920 l 2428 1926 l 2490 1926 l
2492 1931 l 2426 1931 l 2425 1936 l 2494 1936 l 2494 1942 l 2425 1942 l 2425
1947 l 2494 1947 l 2492 1952 l 2426 1952 l
2428 1958 l 2490 1958 l 2486 1963 l 2432 1963 l 2437 1968 l 2481 1968 l 2473
1974 l 2446 1974 l s 2460 1919 m 2471 1919 l
2481 1922 l 2490 1929 l 2496 1938 l 2500 1948 l 2500 1959 l 2496 1969 l 2490
1978 l 2481 1985 l 2471 1988 l 2460 1988 l
2449 1985 l 2440 1978 l 2434 1969 l 2431 1959 l 2431 1948 l 2434 1938 l 2440
1929 l 2449 1922 l 2460 1919 l 2479 1922 l
2451 1922 l 2443 1927 l 2487 1927 l 2492 1932 l 2438 1932 l 2434 1938 l 2496
1938 l 2498 1943 l 2432 1943 l 2431 1948 l
2500 1948 l 2500 1954 l 2431 1954 l 2431 1959 l 2500 1959 l 2498 1964 l 2432
1964 l 2434 1970 l 2496 1970 l 2492 1975 l
2438 1975 l 2443 1980 l 2487 1980 l 2479 1985 l 2451 1985 l s 2466 1931 m 2477
1931 l 2487 1934 l 2496 1941 l 2502 1950 l
2506 1960 l 2506 1971 l 2502 1981 l 2496 1990 l 2487 1997 l 2477 2000 l 2466
2000 l 2455 1997 l 2446 1990 l 2440 1981 l
2436 1971 l 2436 1960 l 2440 1950 l 2446 1941 l 2455 1934 l 2466 1931 l 2485
1933 l 2457 1933 l 2449 1939 l 2493 1939 l
2498 1944 l 2444 1944 l 2440 1949 l 2502 1949 l 2504 1955 l 2438 1955 l 2436
1960 l 2506 1960 l 2506 1965 l 2436 1965 l
2436 1971 l 2506 1971 l 2504 1976 l 2438 1976 l 2440 1981 l 2502 1981 l 2498
1987 l 2444 1987 l 2449 1992 l 2493 1992 l
2485 1997 l 2457 1997 l s 2472 1943 m 2482 1943 l 2493 1946 l 2502 1952 l 2508
1961 l 2512 1972 l 2512 1983 l 2508 1993 l
2502 2002 l 2493 2008 l 2482 2012 l 2472 2012 l 2461 2008 l 2452 2002 l 2446
1993 l 2442 1983 l 2442 1972 l 2446 1961 l
2452 1952 l 2461 1946 l 2472 1943 l 2491 1945 l 2463 1945 l 2455 1951 l 2499
1951 l 2504 1956 l 2450 1956 l 2446 1961 l
2508 1961 l 2510 1967 l 2444 1967 l 2442 1972 l 2512 1972 l 2512 1977 l 2442
1977 l 2442 1982 l 2512 1982 l 2510 1988 l
2444 1988 l 2446 1993 l 2508 1993 l 2504 1998 l 2450 1998 l 2455 2004 l 2499
2004 l 2491 2009 l 2463 2009 l s 2477 1954 m
2488 1954 l 2499 1958 l 2508 1964 l 2514 1973 l 2517 1983 l 2517 1994 l 2514
2005 l 2508 2014 l 2499 2020 l 2488 2023 l
2477 2023 l 2467 2020 l 2458 2014 l 2452 2005 l 2448 1994 l 2448 1983 l 2452
1973 l 2458 1964 l 2467 1958 l 2477 1954 l
2497 1957 l 2469 1957 l 2461 1962 l 2505 1962 l 2510 1968 l 2456 1968 l 2452
1973 l 2514 1973 l 2516 1978 l 2450 1978 l
2448 1984 l 2517 1984 l 2517 1989 l 2448 1989 l 2448 1994 l 2517 1994 l 2516
2000 l 2450 2000 l 2452 2005 l 2514 2005 l
2510 2010 l 2456 2010 l 2461 2015 l 2505 2015 l 2497 2021 l 2469 2021 l s 2431
1884 m 2442 1884 l 2452 1887 l 2461 1894 l
2468 1903 l 2471 1913 l 2471 1924 l 2468 1934 l 2461 1943 l 2452 1950 l 2442
1953 l 2431 1953 l 2421 1950 l 2412 1943 l
2405 1934 l 2402 1924 l 2402 1913 l 2405 1903 l 2412 1894 l 2421 1887 l 2431
1884 l 2450 1887 l 2423 1887 l 2414 1892 l
2459 1892 l 2464 1897 l 2409 1897 l 2405 1903 l 2468 1903 l 2469 1908 l 2404
1908 l 2402 1913 l 2471 1913 l 2471 1919 l
2402 1919 l 2402 1924 l 2471 1924 l 2469 1929 l 2404 1929 l 2405 1934 l 2468
1934 l 2464 1940 l 2409 1940 l 2414 1945 l
2459 1945 l 2450 1950 l 2423 1950 l s 2443 1905 m 2454 1905 l 2465 1909 l 2474
1915 l 2480 1924 l 2483 1934 l 2483 1945 l
2480 1956 l 2474 1965 l 2465 1971 l 2454 1975 l 2443 1975 l 2433 1971 l 2424
1965 l 2418 1956 l 2414 1945 l 2414 1934 l
2418 1924 l 2424 1915 l 2433 1909 l 2443 1905 l 2462 1908 l 2435 1908 l 2427
1913 l 2471 1913 l 2476 1919 l 2422 1919 l
2418 1924 l 2480 1924 l 2482 1929 l 2416 1929 l 2414 1935 l 2483 1935 l 2483
1940 l 2414 1940 l 2414 1945 l 2483 1945 l
2482 1951 l 2416 1951 l 2418 1956 l 2480 1956 l 2476 1961 l 2422 1961 l 2427
1967 l 2471 1967 l 2462 1972 l 2435 1972 l
s 2456 1928 m 2466 1928 l 2477 1932 l 2486 1938 l 2492 1947 l 2496 1957 l 2496
1968 l 2492 1979 l 2486 1988 l 2477 1994 l
2466 1998 l 2456 1998 l 2445 1994 l 2436 1988 l 2430 1979 l 2426 1968 l 2426
1957 l 2430 1947 l 2436 1938 l 2445 1932 l
2456 1928 l 2475 1931 l 2447 1931 l 2439 1936 l 2483 1936 l 2488 1942 l 2434
1942 l 2430 1947 l 2492 1947 l 2494 1952 l
2428 1952 l 2426 1958 l 2496 1958 l 2496 1963 l 2426 1963 l 2426 1968 l 2496
1968 l 2494 1974 l 2428 1974 l 2430 1979 l
2492 1979 l 2488 1984 l 2434 1984 l 2439 1990 l 2483 1990 l 2475 1995 l 2447
1995 l s 2468 1952 m 2479 1952 l 2489 1955 l
2498 1962 l 2504 1970 l 2508 1981 l 2508 1992 l 2504 2002 l 2498 2011 l 2489
2018 l 2479 2021 l 2468 2021 l 2457 2018 l
2448 2011 l 2442 2002 l 2439 1992 l 2439 1981 l 2442 1970 l 2448 1962 l 2457
1955 l 2468 1952 l 2487 1954 l 2460 1954 l
2451 1960 l 2495 1960 l 2500 1965 l 2446 1965 l 2442 1970 l 2504 1970 l 2506
1976 l 2440 1976 l 2439 1981 l 2508 1981 l
2508 1986 l 2439 1986 l 2439 1992 l 2508 1992 l 2506 1997 l 2440 1997 l 2442
2002 l 2504 2002 l 2500 2008 l 2446 2008 l
2451 2013 l 2495 2013 l 2487 2018 l 2460 2018 l s 2480 1975 m 2491 1975 l 2501
1979 l 2510 1985 l 2517 1994 l 2520 2004 l
2520 2015 l 2517 2026 l 2510 2035 l 2501 2041 l 2491 2044 l 2480 2044 l 2469
2041 l 2461 2035 l 2454 2026 l 2451 2015 l
2451 2004 l 2454 1994 l 2461 1985 l 2469 1979 l 2480 1975 l 2499 1978 l 2472
1978 l 2463 1983 l 2508 1983 l 2513 1989 l
2458 1989 l 2454 1994 l 2517 1994 l 2518 1999 l 2452 1999 l 2451 2005 l 2520
2005 l 2520 2010 l 2451 2010 l 2451 2015 l
2520 2015 l 2518 2021 l 2452 2021 l 2454 2026 l 2517 2026 l 2513 2031 l 2458
2031 l 2463 2036 l 2508 2036 l 2499 2042 l
2472 2042 l s 2492 1999 m 2503 1999 l 2513 2002 l 2522 2009 l 2529 2017 l 2532
2028 l 2532 2039 l 2529 2049 l 2522 2058 l
2513 2064 l 2503 2068 l 2492 2068 l 2482 2064 l 2473 2058 l 2466 2049 l 2463
2039 l 2463 2028 l 2466 2017 l 2473 2009 l
2482 2002 l 2492 1999 l 2511 2001 l 2484 2001 l 2475 2007 l 2520 2007 l 2525
2012 l 2470 2012 l 2466 2017 l 2529 2017 l
2530 2023 l 2465 2023 l 2463 2028 l 2532 2028 l 2532 2033 l 2463 2033 l 2463
2039 l 2532 2039 l 2530 2044 l 2465 2044 l
2466 2049 l 2529 2049 l 2525 2055 l 2470 2055 l 2475 2060 l 2520 2060 l 2511
2065 l 2484 2065 l s 2504 2022 m 2515 2022 l
2526 2025 l 2535 2032 l 2541 2041 l 2544 2051 l 2544 2062 l 2541 2072 l 2535
2081 l 2526 2088 l 2515 2091 l 2504 2091 l
2494 2088 l 2485 2081 l 2479 2072 l 2475 2062 l 2475 2051 l 2479 2041 l 2485
2032 l 2494 2025 l 2504 2022 l 2523 2025 l
2496 2025 l 2488 2030 l 2532 2030 l 2537 2035 l 2482 2035 l 2479 2040 l 2541
2040 l 2543 2046 l 2477 2046 l 2475 2051 l
2544 2051 l 2544 2056 l 2475 2056 l 2475 2062 l 2544 2062 l 2543 2067 l 2477
2067 l 2479 2072 l 2541 2072 l 2537 2078 l
2482 2078 l 2488 2083 l 2532 2083 l 2523 2088 l 2496 2088 l s 2516 2045 m 2527
2045 l 2538 2048 l 2547 2055 l 2553 2063 l
2557 2074 l 2557 2085 l 2553 2095 l 2547 2104 l 2538 2110 l 2527 2114 l 2516
2114 l 2506 2110 l 2497 2104 l 2491 2095 l
2487 2085 l 2487 2074 l 2491 2063 l 2497 2055 l 2506 2048 l 2516 2045 l 2536
2047 l 2508 2047 l 2500 2053 l 2544 2053 l
2549 2058 l 2495 2058 l 2491 2063 l 2553 2063 l 2555 2069 l 2489 2069 l 2487
2074 l 2557 2074 l 2557 2079 l 2487 2079 l
2487 2085 l 2557 2085 l 2555 2090 l 2489 2090 l 2491 2095 l 2553 2095 l 2549
2101 l 2495 2101 l 2500 2106 l 2544 2106 l
2536 2111 l 2508 2111 l s 2529 2067 m 2540 2067 l 2550 2071 l 2559 2077 l 2565
2086 l 2569 2096 l 2569 2107 l 2565 2118 l
2559 2127 l 2550 2133 l 2540 2136 l 2529 2136 l 2518 2133 l 2509 2127 l 2503
2118 l 2500 2107 l 2500 2096 l 2503 2086 l
2509 2077 l 2518 2071 l 2529 2067 l 2548 2070 l 2520 2070 l 2512 2075 l 2556
2075 l 2561 2080 l 2507 2080 l 2503 2086 l
2565 2086 l 2567 2091 l 2501 2091 l 2500 2096 l 2569 2096 l 2569 2102 l 2500
2102 l 2500 2107 l 2569 2107 l 2567 2112 l
2501 2112 l 2503 2118 l 2565 2118 l 2561 2123 l 2507 2123 l 2512 2128 l 2556
2128 l 2548 2134 l 2520 2134 l s 2541 2089 m
2552 2089 l 2562 2093 l 2571 2099 l 2578 2108 l 2581 2118 l 2581 2129 l 2578
2140 l 2571 2149 l 2562 2155 l 2552 2158 l
2541 2158 l 2530 2155 l 2522 2149 l 2515 2140 l 2512 2129 l 2512 2118 l 2515
2108 l 2522 2099 l 2530 2093 l 2541 2089 l
2560 2092 l 2533 2092 l 2524 2097 l 2569 2097 l 2574 2103 l 2519 2103 l 2515
2108 l 2577 2108 l 2579 2113 l 2513 2113 l
2512 2119 l 2581 2119 l 2581 2124 l 2512 2124 l 2512 2129 l 2581 2129 l 2579
2134 l 2513 2134 l 2515 2140 l 2577 2140 l
2574 2145 l 2519 2145 l 2524 2150 l 2569 2150 l 2560 2156 l 2533 2156 l s 2553
2111 m 2564 2111 l 2574 2114 l 2583 2121 l
2590 2130 l 2593 2140 l 2593 2151 l 2590 2161 l 2583 2170 l 2574 2177 l 2564
2180 l 2553 2180 l 2543 2177 l 2534 2170 l
2527 2161 l 2524 2151 l 2524 2140 l 2527 2130 l 2534 2121 l 2543 2114 l 2553
2111 l 2572 2114 l 2545 2114 l 2536 2119 l
2581 2119 l 2586 2124 l 2531 2124 l 2527 2130 l 2590 2130 l 2591 2135 l 2526
2135 l 2524 2140 l 2593 2140 l 2593 2146 l
2524 2146 l 2524 2151 l 2593 2151 l 2591 2156 l 2526 2156 l 2527 2161 l 2590
2161 l 2586 2167 l 2531 2167 l 2536 2172 l
2581 2172 l 2572 2177 l 2545 2177 l s 2565 2132 m 2576 2132 l 2587 2136 l 2595
2142 l 2602 2151 l 2605 2161 l 2605 2172 l
2602 2183 l 2595 2192 l 2587 2198 l 2576 2201 l 2565 2201 l 2555 2198 l 2546
2192 l 2540 2183 l 2536 2172 l 2536 2161 l
2540 2151 l 2546 2142 l 2555 2136 l 2565 2132 l 2584 2135 l 2557 2135 l 2549
2140 l 2593 2140 l 2598 2146 l 2543 2146 l
2540 2151 l 2602 2151 l 2604 2156 l 2538 2156 l 2536 2161 l 2605 2161 l 2605
2167 l 2536 2167 l 2536 2172 l 2605 2172 l
2604 2177 l 2538 2177 l 2540 2183 l 2602 2183 l 2598 2188 l 2543 2188 l 2549
2193 l 2593 2193 l 2584 2199 l 2557 2199 l
s 2450 1938 m 2461 1938 l 2471 1941 l 2480 1947 l 2486 1956 l 2490 1967 l 2490
1978 l 2486 1988 l 2480 1997 l 2471 2003 l
2461 2007 l 2450 2007 l 2439 2003 l 2430 1997 l 2424 1988 l 2421 1978 l 2421
1967 l 2424 1956 l 2430 1947 l 2439 1941 l
2450 1938 l 2469 1940 l 2442 1940 l 2433 1945 l 2477 1945 l 2482 1951 l 2428
1951 l 2424 1956 l 2486 1956 l 2488 1961 l
2422 1961 l 2421 1967 l 2490 1967 l 2490 1972 l 2421 1972 l 2421 1977 l 2490
1977 l 2488 1983 l 2422 1983 l 2424 1988 l
2486 1988 l 2482 1993 l 2428 1993 l 2433 1999 l 2477 1999 l 2469 2004 l 2441
2004 l s 2468 1971 m 2479 1971 l 2489 1974 l
2498 1981 l 2505 1989 l 2508 2000 l 2508 2011 l 2505 2021 l 2498 2030 l 2489
2036 l 2479 2040 l 2468 2040 l 2458 2036 l
2449 2030 l 2442 2021 l 2439 2011 l 2439 2000 l 2442 1989 l 2449 1981 l 2458
1974 l 2468 1971 l 2487 1973 l 2460 1973 l
2451 1979 l 2496 1979 l 2501 1984 l 2446 1984 l 2442 1989 l 2505 1989 l 2506
1995 l 2441 1995 l 2439 2000 l 2508 2000 l
2508 2005 l 2439 2005 l 2439 2011 l 2508 2011 l 2506 2016 l 2441 2016 l 2442
2021 l 2505 2021 l 2501 2027 l 2446 2027 l
2451 2032 l 2496 2032 l 2487 2037 l 2460 2037 l s 2486 2005 m 2497 2005 l 2508
2009 l 2517 2015 l 2523 2024 l 2527 2034 l
2527 2045 l 2523 2056 l 2517 2064 l 2508 2071 l 2497 2074 l 2486 2074 l 2476
2071 l 2467 2064 l 2461 2056 l 2457 2045 l
2457 2034 l 2461 2024 l 2467 2015 l 2476 2009 l 2486 2005 l 2506 2008 l 2478
2008 l 2470 2013 l 2514 2013 l 2519 2018 l
2465 2018 l 2461 2024 l 2523 2024 l 2525 2029 l 2459 2029 l 2457 2034 l 2527
2034 l 2527 2040 l 2457 2040 l 2457 2045 l
2527 2045 l 2525 2050 l 2459 2050 l 2461 2056 l 2523 2056 l 2519 2061 l 2465
2061 l 2470 2066 l 2514 2066 l 2506 2072 l
2478 2072 l s 2505 2040 m 2516 2040 l 2526 2043 l 2535 2049 l 2542 2058 l 2545
2069 l 2545 2080 l 2542 2090 l 2535 2099 l
2526 2105 l 2516 2109 l 2505 2109 l 2494 2105 l 2486 2099 l 2479 2090 l 2476
2080 l 2476 2069 l 2479 2058 l 2486 2049 l
2494 2043 l 2505 2040 l 2524 2042 l 2497 2042 l 2488 2048 l 2533 2048 l 2538
2053 l 2483 2053 l 2479 2058 l 2541 2058 l
2543 2064 l 2477 2064 l 2476 2069 l 2545 2069 l 2545 2074 l 2476 2074 l 2476
2079 l 2545 2079 l 2543 2085 l 2477 2085 l
2479 2090 l 2541 2090 l 2538 2095 l 2483 2095 l 2488 2101 l 2533 2101 l 2524
2106 l 2497 2106 l s 2523 2073 m 2534 2073 l
2545 2077 l 2553 2083 l 2560 2092 l 2563 2103 l 2563 2114 l 2560 2124 l 2553
2133 l 2545 2139 l 2534 2143 l 2523 2143 l
2513 2139 l 2504 2133 l 2498 2124 l 2494 2114 l 2494 2103 l 2498 2092 l 2504
2083 l 2513 2077 l 2523 2073 l 2542 2076 l
2515 2076 l 2506 2081 l 2551 2081 l 2556 2087 l 2501 2087 l 2498 2092 l 2560
2092 l 2562 2097 l 2496 2097 l 2494 2103 l
2563 2103 l 2563 2108 l 2494 2108 l 2494 2113 l 2563 2113 l 2562 2119 l 2496
2119 l 2498 2124 l 2560 2124 l 2556 2129 l
2501 2129 l 2506 2135 l 2551 2135 l 2542 2140 l 2515 2140 l s 2542 2107 m 2553
2107 l 2563 2110 l 2572 2117 l 2578 2125 l
2582 2136 l 2582 2147 l 2578 2157 l 2572 2166 l 2563 2172 l 2553 2176 l 2542
2176 l 2531 2172 l 2522 2166 l 2516 2157 l
2513 2147 l 2513 2136 l 2516 2125 l 2522 2117 l 2531 2110 l 2542 2107 l 2561
2109 l 2533 2109 l 2525 2115 l 2569 2115 l
2574 2120 l 2520 2120 l 2516 2125 l 2578 2125 l 2580 2131 l 2514 2131 l 2513
2136 l 2582 2136 l 2582 2141 l 2513 2141 l
2513 2147 l 2582 2147 l 2580 2152 l 2514 2152 l 2516 2157 l 2578 2157 l 2574
2163 l 2520 2163 l 2525 2168 l 2569 2168 l
2561 2173 l 2533 2173 l s 2560 2139 m 2571 2139 l 2581 2142 l 2590 2149 l 2597
2158 l 2600 2168 l 2600 2179 l 2597 2190 l
2590 2198 l 2581 2205 l 2571 2208 l 2560 2208 l 2550 2205 l 2541 2198 l 2534
2190 l 2531 2179 l 2531 2168 l 2534 2158 l
2541 2149 l 2550 2142 l 2560 2139 l 2579 2142 l 2552 2142 l 2543 2147 l 2588
2147 l 2593 2152 l 2538 2152 l 2534 2158 l
2597 2158 l 2598 2163 l 2533 2163 l 2531 2168 l 2600 2168 l 2600 2174 l 2531
2174 l 2531 2179 l 2600 2179 l 2598 2184 l
2533 2184 l 2534 2190 l 2597 2190 l 2593 2195 l 2538 2195 l 2543 2200 l 2588
2200 l 2579 2206 l 2552 2206 l s 2578 2171 m
2589 2171 l 2600 2174 l 2609 2180 l 2615 2189 l 2618 2200 l 2618 2211 l 2615
2221 l 2609 2230 l 2600 2236 l 2589 2240 l
2578 2240 l 2568 2236 l 2559 2230 l 2553 2221 l 2549 2211 l 2549 2200 l 2553
2189 l 2559 2180 l 2568 2174 l 2578 2171 l
2598 2173 l 2570 2173 l 2562 2179 l 2606 2179 l 2611 2184 l 2557 2184 l 2553
2189 l 2615 2189 l 2617 2195 l 2551 2195 l
2549 2200 l 2618 2200 l 2618 2205 l 2549 2205 l 2549 2210 l 2618 2210 l 2617
2216 l 2551 2216 l 2553 2221 l 2615 2221 l
2611 2226 l 2557 2226 l 2562 2232 l 2606 2232 l 2598 2237 l 2570 2237 l s 2597
2201 m 2608 2201 l 2618 2205 l 2627 2211 l
2633 2220 l 2637 2230 l 2637 2241 l 2633 2252 l 2627 2261 l 2618 2267 l 2608
2270 l 2597 2270 l 2586 2267 l 2578 2261 l
2571 2252 l 2568 2241 l 2568 2230 l 2571 2220 l 2578 2211 l 2586 2205 l 2597
2201 l 2616 2204 l 2589 2204 l 2580 2209 l
2624 2209 l 2630 2214 l 2575 2214 l 2571 2220 l 2633 2220 l 2635 2225 l 2569
2225 l 2568 2230 l 2637 2230 l 2637 2236 l
2568 2236 l 2568 2241 l 2637 2241 l 2635 2246 l 2569 2246 l 2571 2252 l 2633
2252 l 2630 2257 l 2575 2257 l 2580 2262 l
2624 2262 l 2616 2268 l 2589 2268 l s 2615 2231 m 2626 2231 l 2637 2234 l 2645
2241 l 2652 2250 l 2655 2260 l 2655 2271 l
2652 2281 l 2645 2290 l 2637 2297 l 2626 2300 l 2615 2300 l 2605 2297 l 2596
2290 l 2589 2281 l 2586 2271 l 2586 2260 l
2589 2250 l 2596 2241 l 2605 2234 l 2615 2231 l 2634 2234 l 2607 2234 l 2598
2239 l 2643 2239 l 2648 2244 l 2593 2244 l
2590 2249 l 2652 2249 l 2654 2255 l 2588 2255 l 2586 2260 l 2655 2260 l 2655
2265 l 2586 2265 l 2586 2271 l 2655 2271 l
2654 2276 l 2588 2276 l 2590 2281 l 2652 2281 l 2648 2287 l 2593 2287 l 2598
2292 l 2643 2292 l 2634 2297 l 2607 2297 l
s 2634 2260 m 2645 2260 l 2655 2263 l 2664 2269 l 2670 2278 l 2674 2289 l 2674
2300 l 2670 2310 l 2664 2319 l 2655 2325 l
2645 2329 l 2634 2329 l 2623 2325 l 2614 2319 l 2608 2310 l 2604 2300 l 2604
2289 l 2608 2278 l 2614 2269 l 2623 2263 l
2634 2260 l 2653 2262 l 2625 2262 l 2617 2268 l 2661 2268 l 2666 2273 l 2612
2273 l 2608 2278 l 2670 2278 l 2672 2284 l
2606 2284 l 2604 2289 l 2674 2289 l 2674 2294 l 2604 2294 l 2604 2299 l 2674
2299 l 2672 2305 l 2606 2305 l 2608 2310 l
2670 2310 l 2666 2315 l 2612 2315 l 2617 2321 l 2661 2321 l 2653 2326 l 2625
2326 l s 2652 2287 m 2663 2287 l 2673 2291 l
2682 2297 l 2689 2306 l 2692 2316 l 2692 2327 l 2689 2338 l 2682 2347 l 2673
2353 l 2663 2357 l 2652 2357 l 2642 2353 l
2633 2347 l 2626 2338 l 2623 2327 l 2623 2316 l 2626 2306 l 2633 2297 l 2642
2291 l 2652 2287 l 2671 2290 l 2644 2290 l
2635 2295 l 2680 2295 l 2685 2301 l 2630 2301 l 2626 2306 l 2689 2306 l 2690
2311 l 2625 2311 l 2623 2317 l 2692 2317 l
2692 2322 l 2623 2322 l 2623 2327 l 2692 2327 l 2690 2333 l 2625 2333 l 2626
2338 l 2689 2338 l 2685 2343 l 2630 2343 l
2635 2349 l 2680 2349 l 2671 2354 l 2644 2354 l s 2504 2094 m 2515 2094 l 2525
2097 l 2534 2104 l 2541 2112 l 2544 2123 l
2544 2134 l 2541 2144 l 2534 2153 l 2525 2159 l 2515 2163 l 2504 2163 l 2494
2159 l 2485 2153 l 2478 2144 l 2475 2134 l
2475 2123 l 2478 2112 l 2485 2104 l 2494 2097 l 2504 2094 l 2523 2096 l 2496
2096 l 2487 2102 l 2532 2102 l 2537 2107 l
2482 2107 l 2478 2112 l 2541 2112 l 2542 2118 l 2477 2118 l 2475 2123 l 2544
2123 l 2544 2128 l 2475 2128 l 2475 2134 l
2544 2134 l 2542 2139 l 2477 2139 l 2478 2144 l 2541 2144 l 2537 2150 l 2482
2150 l 2487 2155 l 2532 2155 l 2523 2160 l
2496 2160 l s 2540 2157 m 2551 2157 l 2562 2161 l 2571 2167 l 2577 2176 l 2581
2186 l 2581 2197 l 2577 2208 l 2571 2217 l
2562 2223 l 2551 2227 l 2540 2227 l 2530 2223 l 2521 2217 l 2515 2208 l 2511
2197 l 2511 2186 l 2515 2176 l 2521 2167 l
2530 2161 l 2540 2157 l 2560 2160 l 2532 2160 l 2524 2165 l 2568 2165 l 2573
2171 l 2519 2171 l 2515 2176 l 2577 2176 l
2579 2181 l 2513 2181 l 2511 2187 l 2581 2187 l 2581 2192 l 2511 2192 l 2511
2197 l 2581 2197 l 2579 2203 l 2513 2203 l
2515 2208 l 2577 2208 l 2573 2213 l 2519 2213 l 2524 2219 l 2568 2219 l 2560
2224 l 2532 2224 l s 2577 2220 m 2588 2220 l
2598 2223 l 2607 2230 l 2614 2238 l 2617 2249 l 2617 2260 l 2614 2270 l 2607
2279 l 2598 2286 l 2588 2289 l 2577 2289 l
2567 2286 l 2558 2279 l 2551 2270 l 2548 2260 l 2548 2249 l 2551 2238 l 2558
2230 l 2567 2223 l 2577 2220 l 2596 2222 l
2569 2222 l 2560 2228 l 2605 2228 l 2610 2233 l 2555 2233 l 2551 2238 l 2614
2238 l 2615 2244 l 2550 2244 l 2548 2249 l
2617 2249 l 2617 2254 l 2548 2254 l 2548 2260 l 2617 2260 l 2615 2265 l 2550
2265 l 2551 2270 l 2614 2270 l 2610 2276 l
2555 2276 l 2560 2281 l 2605 2281 l 2596 2286 l 2569 2286 l s 2613 2279 m 2624
2279 l 2635 2283 l 2644 2289 l 2650 2298 l
2654 2309 l 2654 2319 l 2650 2330 l 2644 2339 l 2635 2345 l 2624 2349 l 2613
2349 l 2603 2345 l 2594 2339 l 2588 2330 l
2584 2319 l 2584 2309 l 2588 2298 l 2594 2289 l 2603 2283 l 2613 2279 l 2633
2282 l 2605 2282 l 2597 2287 l 2641 2287 l
2646 2293 l 2592 2293 l 2588 2298 l 2650 2298 l 2652 2303 l 2586 2303 l 2584
2309 l 2654 2309 l 2654 2314 l 2584 2314 l
2584 2319 l 2654 2319 l 2652 2325 l 2586 2325 l 2588 2330 l 2650 2330 l 2646
2335 l 2592 2335 l 2597 2341 l 2641 2341 l
2633 2346 l 2605 2346 l s 2650 2336 m 2661 2336 l 2671 2339 l 2680 2346 l 2687
2355 l 2690 2365 l 2690 2376 l 2687 2386 l
2680 2395 l 2671 2402 l 2661 2405 l 2650 2405 l 2640 2402 l 2631 2395 l 2624
2386 l 2621 2376 l 2621 2365 l 2624 2355 l
2631 2346 l 2640 2339 l 2650 2336 l 2669 2339 l 2642 2339 l 2633 2344 l 2678
2344 l 2683 2349 l 2628 2349 l 2624 2354 l
2687 2354 l 2688 2360 l 2623 2360 l 2621 2365 l 2690 2365 l 2690 2370 l 2621
2370 l 2621 2376 l 2690 2376 l 2688 2381 l
2623 2381 l 2624 2386 l 2687 2386 l 2683 2392 l 2628 2392 l 2633 2397 l 2678
2397 l 2669 2402 l 2642 2402 l s 2686 2389 m
2697 2389 l 2708 2393 l 2717 2399 l 2723 2408 l 2726 2418 l 2726 2429 l 2723
2440 l 2717 2448 l 2708 2455 l 2697 2458 l
2686 2458 l 2676 2455 l 2667 2448 l 2661 2440 l 2657 2429 l 2657 2418 l 2661
2408 l 2667 2399 l 2676 2393 l 2686 2389 l
2706 2392 l 2678 2392 l 2670 2397 l 2714 2397 l 2719 2402 l 2665 2402 l 2661
2408 l 2723 2408 l 2725 2413 l 2659 2413 l
2657 2418 l 2726 2418 l 2726 2424 l 2657 2424 l 2657 2429 l 2726 2429 l 2725
2434 l 2659 2434 l 2661 2440 l 2723 2440 l
2719 2445 l 2665 2445 l 2670 2450 l 2714 2450 l 2706 2456 l 2678 2456 l s 2723
2439 m 2734 2439 l 2744 2443 l 2753 2449 l
2760 2458 l 2763 2468 l 2763 2479 l 2760 2490 l 2753 2499 l 2744 2505 l 2734
2508 l 2723 2508 l 2713 2505 l 2704 2499 l
2697 2490 l 2694 2479 l 2694 2468 l 2697 2458 l 2704 2449 l 2713 2443 l 2723
2439 l 2742 2442 l 2715 2442 l 2706 2447 l
2751 2447 l 2756 2453 l 2701 2453 l 2697 2458 l 2760 2458 l 2761 2463 l 2696
2463 l 2694 2469 l 2763 2469 l 2763 2474 l
2694 2474 l 2694 2479 l 2763 2479 l 2761 2485 l 2696 2485 l 2697 2490 l 2760
2490 l 2756 2495 l 2701 2495 l 2706 2500 l
2751 2500 l 2742 2506 l 2715 2506 l s 2759 2487 m 2770 2487 l 2781 2490 l 2790
2496 l 2796 2505 l 2799 2516 l 2799 2527 l
2796 2537 l 2790 2546 l 2781 2552 l 2770 2556 l 2759 2556 l 2749 2552 l 2740
2546 l 2734 2537 l 2730 2527 l 2730 2516 l
2734 2505 l 2740 2496 l 2749 2490 l 2759 2487 l 2779 2489 l 2751 2489 l 2743
2495 l 2787 2495 l 2792 2500 l 2738 2500 l
2734 2505 l 2796 2505 l 2798 2511 l 2732 2511 l 2730 2516 l 2799 2516 l 2799
2521 l 2730 2521 l 2730 2527 l 2799 2527 l
2798 2532 l 2732 2532 l 2734 2537 l 2796 2537 l 2792 2542 l 2738 2542 l 2743
2548 l 2787 2548 l 2779 2553 l 2751 2553 l
s 2796 2531 m 2807 2531 l 2817 2535 l 2826 2541 l 2833 2550 l 2836 2560 l 2836
2571 l 2833 2582 l 2826 2591 l 2817 2597 l
2807 2600 l 2796 2600 l 2786 2597 l 2777 2591 l 2770 2582 l 2767 2571 l 2767
2560 l 2770 2550 l 2777 2541 l 2786 2535 l
2796 2531 l 2815 2534 l 2788 2534 l 2779 2539 l 2824 2539 l 2829 2545 l 2774
2545 l 2770 2550 l 2833 2550 l 2834 2555 l
2768 2555 l 2767 2561 l 2836 2561 l 2836 2566 l 2767 2566 l 2767 2571 l 2836
2571 l 2834 2577 l 2768 2577 l 2770 2582 l
2833 2582 l 2829 2587 l 2774 2587 l 2779 2592 l 2824 2592 l 2815 2598 l 2788
2598 l s 2832 2574 m 2843 2574 l 2854 2577 l
2863 2583 l 2869 2592 l 2872 2603 l 2872 2614 l 2869 2624 l 2863 2633 l 2854
2639 l 2843 2643 l 2832 2643 l 2822 2639 l
2813 2633 l 2807 2624 l 2803 2614 l 2803 2603 l 2807 2592 l 2813 2583 l 2822
2577 l 2832 2574 l 2852 2576 l 2824 2576 l
2816 2582 l 2860 2582 l 2865 2587 l 2811 2587 l 2807 2592 l 2869 2592 l 2871
2598 l 2805 2598 l 2803 2603 l 2872 2603 l
2872 2608 l 2803 2608 l 2803 2613 l 2872 2613 l 2871 2619 l 2805 2619 l 2807
2624 l 2869 2624 l 2865 2629 l 2811 2629 l
2816 2635 l 2860 2635 l 2852 2640 l 2824 2640 l s 2869 2614 m 2880 2614 l 2890
2617 l 2899 2624 l 2906 2632 l 2909 2643 l
2909 2654 l 2906 2664 l 2899 2673 l 2890 2679 l 2880 2683 l 2869 2683 l 2858
2679 l 2850 2673 l 2843 2664 l 2840 2654 l
2840 2643 l 2843 2632 l 2850 2624 l 2858 2617 l 2869 2614 l 2888 2616 l 2861
2616 l 2852 2622 l 2897 2622 l 2902 2627 l
2847 2627 l 2843 2632 l 2906 2632 l 2907 2638 l 2841 2638 l 2840 2643 l 2909
2643 l 2909 2648 l 2840 2648 l 2840 2654 l
2909 2654 l 2907 2659 l 2841 2659 l 2843 2664 l 2906 2664 l 2902 2670 l 2847
2670 l 2852 2675 l 2897 2675 l 2888 2680 l
2861 2680 l s 2905 2652 m 2916 2652 l 2927 2655 l 2936 2662 l 2942 2671 l 2945
2681 l 2945 2692 l 2942 2702 l 2936 2711 l
2927 2718 l 2916 2721 l 2905 2721 l 2895 2718 l 2886 2711 l 2880 2702 l 2876
2692 l 2876 2681 l 2880 2671 l 2886 2662 l
2895 2655 l 2905 2652 l 2925 2655 l 2897 2655 l 2889 2660 l 2933 2660 l 2938
2665 l 2884 2665 l 2880 2670 l 2942 2670 l
2944 2676 l 2878 2676 l 2876 2681 l 2945 2681 l 2945 2686 l 2876 2686 l 2876
2692 l 2945 2692 l 2944 2697 l 2878 2697 l
2880 2702 l 2942 2702 l 2938 2708 l 2884 2708 l 2889 2713 l 2933 2713 l 2925
2718 l 2897 2718 l s 266 3529 m 277 3529 l
289 3523 l 294 3511 l 323 3426 l 329 3414 l 334 3409 l s 277 3529 m 283 3523 l
289 3511 l 317 3426 l 323 3414 l 334 3409 l
346 3409 l s 351 3529 m 346 3517 l 334 3500 l 277 3437 l 266 3420 l 260 3409 l
s 471 3591 m 369 3409 l s 511 3569 m 511 3449 l
s 517 3569 m 517 3449 l s 494 3569 m 534 3569 l s 494 3449 m 580 3449 l 580
3483 l 574 3449 l s 590 3599 m 598 3607 l
606 3611 l 614 3611 l 622 3607 l 626 3603 l 630 3591 l 630 3575 l 626 3559 l
614 3527 l s 594 3603 m 602 3607 l 618 3607 l
626 3603 l s 658 3611 m 654 3599 l 650 3591 l 630 3563 l 618 3543 l 610 3527 l
s 654 3611 m 650 3599 l 646 3591 l 630 3563 l
s 5066 269 m 5066 149 l s 5071 269 m 5071 149 l s 5049 269 m 5089 269 l s 5049
149 m 5134 149 l 5134 183 l 5129 149 l
s 5254 291 m 5151 109 l s 5329 269 m 5317 263 l 5311 257 l 5311 251 l 5317 246
l 5334 240 l 5351 240 l s 5334 240 m 5311 234 l
5300 229 l 5294 217 l 5294 206 l 5306 194 l 5323 189 l 5340 189 l s 5334 240 m
5317 234 l 5306 229 l 5300 217 l 5300 206 l
5311 194 l 5323 189 l 5300 183 l 5289 177 l 5283 166 l 5283 154 l 5294 143 l
5323 131 l 5329 126 l 5329 114 l 5317 109 l
5306 109 l s 5323 189 m 5306 183 l 5294 177 l 5289 166 l 5289 154 l 5300 143 l
5323 131 l s 1129 200 m 1231 200 l s 1277 246 m
1283 240 l 1277 234 l 1271 240 l 1271 246 l 1277 257 l 1283 263 l 1300 269 l
1323 269 l 1340 263 l 1346 257 l 1351 246 l
1351 234 l 1346 223 l 1329 211 l 1300 200 l 1289 194 l 1277 183 l 1271 166 l
1271 149 l s 1323 269 m 1334 263 l 1340 257 l
1346 246 l 1346 234 l 1340 223 l 1323 211 l 1300 200 l s 1271 160 m 1277 166 l
1289 166 l 1317 154 l 1334 154 l 1346 160 l
1351 166 l s 1289 166 m 1317 149 l 1340 149 l 1346 154 l 1351 166 l 1351 177 l
s 1397 269 m 1397 149 l s 1403 269 m 1403 149 l
s 1380 269 m 1420 269 l s 1380 149 m 1466 149 l 1466 183 l 1460 149 l s 1586
291 m 1483 109 l s 1660 269 m 1649 263 l
1643 257 l 1643 251 l 1649 246 l 1666 240 l 1683 240 l s 1666 240 m 1643 234 l
1631 229 l 1626 217 l 1626 206 l 1637 194 l
1654 189 l 1671 189 l s 1666 240 m 1649 234 l 1637 229 l 1631 217 l 1631 206 l
1643 194 l 1654 189 l 1631 183 l 1620 177 l
1614 166 l 1614 154 l 1626 143 l 1654 131 l 1660 126 l 1660 114 l 1649 109 l
1637 109 l s 1654 189 m 1637 183 l 1626 177 l
1620 166 l 1620 154 l 1631 143 l 1654 131 l s 2429 3106 m 2431 3012 l 2432 2925
l 2433 2845 l 2434 2770 l 2436 2701 l
2437 2637 l 2438 2579 l 2440 2524 l 2442 2474 l 2443 2429 l 2445 2386 l 2447
2348 l 2448 2313 l 2450 2280 l 2452 2251 l
2454 2225 l 2456 2201 l 2459 2179 l 2461 2160 l 2463 2143 l 2466 2128 l 2468
2114 l 2471 2103 l 2474 2093 l 2477 2084 l
2480 2078 l 2483 2072 l 2486 2068 l 2490 2065 l 2493 2063 l 2497 2062 l 2500
2062 l 2504 2064 l 2508 2066 l 2513 2069 l
2517 2073 l 2522 2077 l 2526 2082 l 2531 2088 l 2537 2095 l 2542 2102 l 2547
2110 l 2553 2119 l 2559 2128 l 2565 2137 l
2572 2147 l 2579 2158 l 2586 2169 l 2593 2180 l 2600 2192 l 2608 2204 l 2616
2216 l 2625 2229 l 2634 2243 l 2643 2256 l
2652 2270 l 2662 2285 l 2672 2299 l 2683 2314 l 2694 2329 l 2706 2345 l 2718
2361 l 2730 2377 l 2743 2393 l 2756 2410 l
2770 2427 l 2785 2444 l 2800 2461 l 2816 2479 l 2832 2497 l 2849 2515 l 2866
2533 l 2884 2552 l 2903 2571 l 2923 2590 l
2944 2609 l 2965 2629 l 2987 2649 l 3010 2669 l 3034 2689 l 3059 2710 l 3084
2731 l 3111 2752 l 3139 2773 l 3168 2794 l
3198 2816 l 3229 2838 l 3261 2860 l 3295 2883 l 3330 2905 l 3367 2928 l 3404
2951 l 3444 2975 l 3485 2998 l 3527 3022 l
3571 3046 l 3617 3071 l 3664 3095 l 3714 3120 l 3765 3145 l 3819 3171 l 3874
3196 l 3932 3222 l 3992 3248 l 4054 3275 l
4119 3301 l 4186 3328 l 4256 3355 l 4329 3383 l 4404 3411 l 4482 3439 l 4564
3467 l 4649 3495 l 4737 3524 l 4828 3553 l
4923 3583 l 5022 3612 l 5124 3642 l 5231 3673 l 5342 3703 l 5457 3734 l 5576
3765 l 5600 3771 l s 2225 3142 m 2218 2971 l
2211 2810 l 2204 2660 l 2196 2520 l 2188 2389 l 2180 2266 l 2171 2151 l 2162
2044 l 2153 1944 l 2143 1850 l 2133 1762 l
2123 1680 l 2112 1604 l 2100 1532 l 2089 1465 l 2076 1402 l 2064 1344 l 2051
1289 l 2037 1238 l 2023 1190 l 2008 1145 l
1993 1103 l 1977 1064 l 1960 1027 l 1943 993 l 1925 961 l 1907 931 l 1887 903 l
1867 877 l 1846 852 l 1825 829 l 1802 808 l
1779 788 l 1755 769 l 1729 752 l 1703 736 l 1676 720 l 1647 706 l 1618 693 l
1587 680 l 1556 668 l 1523 657 l 1488 647 l
1453 638 l 1415 629 l 1377 620 l 1337 613 l 1295 605 l 1252 598 l 1207 592 l
1161 586 l 1112 580 l 1062 575 l 1009 570 l
955 566 l 898 561 l 840 557 l 800 555 l s 2437 2991 m 2438 2941 l s 2439 2901 m
2440 2851 l s 2440 2811 m 2441 2782 l
2442 2761 l s 2443 2721 m 2444 2671 l s 2445 2631 m 2446 2610 l 2447 2581 l s
2449 2541 m 2451 2491 l s 2453 2451 m 2456 2401 l
s 2459 2361 m 2464 2312 l s 2469 2272 m 2473 2246 l 2479 2223 l s 2494 2187 m
2497 2183 l 2503 2180 l 2509 2180 l 2515 2182 l
2529 2192 l 2535 2199 l s 2560 2230 m 2563 2234 l 2583 2263 l 2588 2271 l s
2610 2305 m 2630 2335 l 2638 2347 l s 2660 2380 m
2689 2421 l s 2712 2453 m 2725 2471 l 2742 2493 l s 2767 2525 m 2799 2563 l s
2825 2594 m 2858 2631 l s 2885 2660 m 2915 2691 l
2920 2696 l s 2949 2724 m 2978 2753 l 2985 2758 l s 3015 2785 m 3049 2816 l
3052 2819 l s 3083 2844 m 3121 2876 l s 3153 2901 m
3192 2931 l s 3224 2955 m 3265 2984 l s 3298 3007 m 3317 3020 l 3339 3035 l s
3373 3057 m 3415 3084 l s 3449 3105 m 3492 3130 l
s 3526 3151 m 3554 3168 l 3569 3176 l s 3604 3195 m 3648 3219 l s 3683 3238 m
3695 3245 l 3728 3261 l s 3764 3279 m 3808 3302 l
s 3844 3320 m 3853 3324 l 3889 3341 l s 3925 3358 m 3971 3379 l s 4007 3396 m
4030 3406 l 4053 3416 l s 4090 3432 m 4136 3451 l
s 4173 3467 m 4219 3486 l s 4256 3501 m 4302 3519 l s 4340 3534 m 4386 3552 l s
4423 3567 m 4452 3578 l 4470 3584 l s 4508 3598 m
4555 3615 l s 4593 3628 m 4640 3645 l s 4677 3658 m 4702 3667 l 4724 3675 l s
4762 3688 m 4810 3703 l s 4848 3716 m 4895 3731 l
s 4933 3744 m 4981 3759 l s 5019 3771 m 5067 3786 l s 5105 3797 m 5141 3808 l
5153 3812 l s 5191 3823 m 5239 3837 l s 5278 3849 m
5299 3855 l 5326 3862 l s 5364 3873 m 5412 3887 l s 5451 3898 m 5459 3900 l s
2433 2995 m 2433 2953 l s 2434 2913 m 2435 2863 l
s 2436 2823 m 2437 2773 l s 2437 2733 m 2439 2683 l s 2440 2643 m 2441 2593 l s
2442 2553 m 2444 2503 l s 2445 2463 m
2446 2443 l 2448 2413 l s 2450 2373 m 2452 2334 l 2453 2323 l s 2456 2283 m
2458 2253 l 2460 2234 l s 2465 2194 m 2465 2193 l
2473 2153 l 2476 2145 l s 2496 2112 m 2498 2112 l 2503 2112 l 2510 2114 l 2516
2119 l 2530 2133 l 2535 2139 l s 2558 2172 m
2564 2180 l 2584 2211 l 2586 2214 l s 2607 2248 m 2631 2285 l 2634 2289 l s
2657 2323 m 2660 2327 l 2685 2364 l s 2709 2396 m
2727 2421 l 2739 2436 l s 2764 2467 m 2767 2472 l 2796 2506 l s 2822 2536 m
2855 2573 l s 2883 2602 m 2918 2638 l s 2947 2665 m
2981 2698 l 2983 2700 l s 3013 2726 m 3051 2759 l s 3082 2784 m 3121 2816 l s
3153 2840 m 3193 2870 l s 3225 2894 m 3266 2922 l
s 3299 2945 m 3322 2960 l 3341 2972 l s 3375 2993 m 3417 3020 l s 3451 3041 m
3494 3066 l s 3529 3086 m 3560 3104 l 3572 3111 l
s 3608 3130 m 3652 3153 l s 3687 3172 m 3702 3180 l 3732 3194 l s 3768 3212 m
3813 3234 l s 3849 3251 m 3861 3257 l 3894 3272 l
s 3930 3289 m 3976 3309 l s 4013 3326 m 4039 3337 l 4058 3346 l s 4095 3361 m
4142 3380 l s 4179 3395 m 4225 3414 l s 4262 3429 m
4309 3447 l s 4346 3461 m 4393 3478 l s 4430 3493 m 4463 3505 l 4477 3510 l s
4515 3523 m 4562 3540 l s 4600 3553 m 4647 3569 l
s 4685 3582 m 4715 3593 l 4732 3598 l s 4770 3611 m 4818 3626 l s 4856 3639 m
4856 3639 l 4904 3653 l s 4942 3665 m 4990 3680 l
s 5028 3692 m 5076 3706 l s 5114 3718 m 5156 3730 l 5162 3732 l s 5201 3743 m
5249 3757 l s 5287 3768 m 5314 3775 l 5335 3781 l
s 5374 3792 m 5422 3805 l s 5461 3816 m 5492 3824 l 5509 3829 l s 5547 3839 m
5596 3852 l s 2218 2684 m 2215 2634 l s 2213 2595 m
2210 2545 l s 2208 2505 m 2205 2455 l s 2203 2415 m 2201 2365 l s 2198 2325 m
2198 2315 l 2195 2275 l s 2192 2235 m 2189 2185 l
s 2186 2145 m 2185 2136 l 2182 2096 l s 2179 2056 m 2175 2006 l s 2171 1966 m
2167 1916 l s 2163 1876 m 2159 1838 l 2158 1827 l
s 2154 1787 m 2148 1737 l s 2143 1697 m 2137 1648 l s 2132 1608 m 2130 1594 l
2125 1559 l s 2119 1519 m 2114 1492 l 2110 1470 l
s 2103 1430 m 2097 1394 l 2094 1381 l s 2086 1342 m 2080 1311 l 2075 1293 l s
2066 1254 m 2060 1231 l 2053 1206 l s 2042 1168 m
2040 1163 l 2026 1120 l s 2013 1083 m 1997 1042 l 1994 1036 l s 1977 1000 m
1972 988 l 1954 956 l s 1934 921 m 1920 899 l
1905 880 l s 1881 849 m 1861 826 l 1847 812 l s 1817 785 m 1795 767 l 1778 754
l s 1744 732 m 1722 718 l 1701 707 l s 1665 690 m
1639 678 l 1619 671 l s 1581 657 m 1546 646 l 1534 642 l s 1495 632 m 1446 620
l s 1407 612 m 1387 608 l 1358 604 l s 1318 597 m
1269 589 l s 1229 584 m 1180 579 l s 1140 574 m 1124 572 l 1090 569 l s 1050
566 m 1001 562 l s 961 559 m 911 556 l s 871 553 m
821 550 l
stroke grestore
%end(plot)
%%Trailer
showpage
%%%%%%%%%%%%%%%%%%%% bkrfig9.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 20-AUG-93 16:05:02
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   850   595
%%EndComments
 25 18.4 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.0450 0.0450 scale
%%EndProlog
%%Page: 0 1
gsave
 800  500 m
800 560 l s 1040 500 m 1040 530 l s 1280 500 m 1280 530 l s 1520 500 m 1520 530
l s 1760 500 m 1760 530 l s 2000 500 m
2000 560 l s 2240 500 m 2240 530 l s 2480 500 m 2480 530 l s 2720 500 m 2720
530 l s 2960 500 m 2960 530 l s 3200 500 m
3200 560 l s 3440 500 m 3440 530 l s 3680 500 m 3680 530 l s 3920 500 m 3920
530 l s 4160 500 m 4160 530 l s 4400 500 m
4400 560 l s 4640 500 m 4640 530 l s 4880 500 m 4880 530 l s 5120 500 m 5120
530 l s 5360 500 m 5360 530 l s 5600 500 m
5600 560 l s 5600 500 m 800 500 l s 667 340 m 750 340 l s 786 377 m 791 372 l
786 367 l 782 372 l 782 377 l 786 386 l
791 390 l 805 395 l 823 395 l 837 390 l 841 386 l 846 377 l 846 367 l 841 358 l
827 349 l 805 340 l 795 335 l 786 326 l
782 313 l 782 299 l s 823 395 m 832 390 l 837 386 l 841 377 l 841 367 l 837 358
l 823 349 l 805 340 l s 782 308 m 786 313 l
795 313 l 818 303 l 832 303 l 841 308 l 846 313 l s 795 313 m 818 299 l 837 299
l 841 303 l 846 313 l 846 322 l s 901 395 m
887 390 l 878 377 l 873 354 l 873 340 l 878 317 l 887 303 l 901 299 l 910 299 l
923 303 l 933 317 l 937 340 l 937 354 l
933 377 l 923 390 l 910 395 l 901 395 l 891 390 l 887 386 l 882 377 l 878 354 l
878 340 l 882 317 l 887 308 l 891 303 l
901 299 l s 910 299 m 919 303 l 923 308 l 928 317 l 933 340 l 933 354 l 928 377
l 923 386 l 919 390 l 910 395 l s 1867 340 m
1950 340 l s 1995 377 m 2005 381 l 2018 395 l 2018 299 l s 2014 390 m 2014 299
l s 1995 299 m 2037 299 l s 2101 395 m
2087 390 l 2078 377 l 2073 354 l 2073 340 l 2078 317 l 2087 303 l 2101 299 l
2110 299 l 2123 303 l 2133 317 l 2137 340 l
2137 354 l 2133 377 l 2123 390 l 2110 395 l 2101 395 l 2091 390 l 2087 386 l
2082 377 l 2078 354 l 2078 340 l 2082 317 l
2087 308 l 2091 303 l 2101 299 l s 2110 299 m 2119 303 l 2123 308 l 2128 317 l
2133 340 l 2133 354 l 2128 377 l 2123 386 l
2119 390 l 2110 395 l s 3195 395 m 3182 390 l 3173 377 l 3168 354 l 3168 340 l
3173 317 l 3182 303 l 3195 299 l 3205 299 l
3218 303 l 3227 317 l 3232 340 l 3232 354 l 3227 377 l 3218 390 l 3205 395 l
3195 395 l 3186 390 l 3182 386 l 3177 377 l
3173 354 l 3173 340 l 3177 317 l 3182 308 l 3186 303 l 3195 299 l s 3205 299 m
3214 303 l 3218 308 l 3223 317 l 3227 340 l
3227 354 l 3223 377 l 3218 386 l 3214 390 l 3205 395 l s 4336 377 m 4345 381 l
4359 395 l 4359 299 l s 4354 390 m 4354 299 l
s 4336 299 m 4377 299 l s 4441 395 m 4427 390 l 4418 377 l 4414 354 l 4414 340
l 4418 317 l 4427 303 l 4441 299 l 4450 299 l
4464 303 l 4473 317 l 4478 340 l 4478 354 l 4473 377 l 4464 390 l 4450 395 l
4441 395 l 4432 390 l 4427 386 l 4423 377 l
4418 354 l 4418 340 l 4423 317 l 4427 308 l 4432 303 l 4441 299 l s 4450 299 m
4459 303 l 4464 308 l 4469 317 l 4473 340 l
4473 354 l 4469 377 l 4464 386 l 4459 390 l 4450 395 l s 5527 377 m 5531 372 l
5527 367 l 5522 372 l 5522 377 l 5527 386 l
5531 390 l 5545 395 l 5563 395 l 5577 390 l 5582 386 l 5586 377 l 5586 367 l
5582 358 l 5568 349 l 5545 340 l 5536 335 l
5527 326 l 5522 313 l 5522 299 l s 5563 395 m 5573 390 l 5577 386 l 5582 377 l
5582 367 l 5577 358 l 5563 349 l 5545 340 l
s 5522 308 m 5527 313 l 5536 313 l 5559 303 l 5573 303 l 5582 308 l 5586 313 l
s 5536 313 m 5559 299 l 5577 299 l 5582 303 l
5586 313 l 5586 322 l s 5641 395 m 5627 390 l 5618 377 l 5614 354 l 5614 340 l
5618 317 l 5627 303 l 5641 299 l 5650 299 l
5664 303 l 5673 317 l 5678 340 l 5678 354 l 5673 377 l 5664 390 l 5650 395 l
5641 395 l 5632 390 l 5627 386 l 5623 377 l
5618 354 l 5618 340 l 5623 317 l 5627 308 l 5632 303 l 5641 299 l s 5650 299 m
5659 303 l 5664 308 l 5669 317 l 5673 340 l
5673 354 l 5669 377 l 5664 386 l 5659 390 l 5650 395 l s 5600 500 m 5540 500 l
s 5600 713 m 5570 713 l s 5600 925 m 5570 925 l
s 5600 1138 m 5570 1138 l s 5600 1350 m 5540 1350 l s 5600 1563 m 5570 1563 l s
5600 1775 m 5570 1775 l s 5600 1988 m
5570 1988 l s 5600 2200 m 5540 2200 l s 5600 2413 m 5570 2413 l s 5600 2625 m
5570 2625 l s 5600 2838 m 5570 2838 l s 5600 3050 m
5540 3050 l s 5600 3263 m 5570 3263 l s 5600 3475 m 5570 3475 l s 5600 3688 m
5570 3688 l s 5600 3900 m 5540 3900 l s 5600 3900 m
5600 500 l s 800 500 m 860 500 l s 800 713 m 830 713 l s 800 925 m 830 925 l s
800 1138 m 830 1138 l s 800 1350 m 860 1350 l
s 800 1563 m 830 1563 l s 800 1775 m 830 1775 l s 800 1988 m 830 1988 l s 800
2200 m 860 2200 l s 800 2413 m 830 2413 l
s 800 2625 m 830 2625 l s 800 2838 m 830 2838 l s 800 3050 m 860 3050 l s 800
3263 m 830 3263 l s 800 3475 m 830 3475 l
s 800 3688 m 830 3688 l s 800 3900 m 860 3900 l s 800 3900 m 800 500 l s 670
555 m 656 550 l 647 537 l 642 514 l 642 500 l
647 477 l 656 463 l 670 459 l 679 459 l 693 463 l 702 477 l 706 500 l 706 514 l
702 537 l 693 550 l 679 555 l 670 555 l
661 550 l 656 546 l 651 537 l 647 514 l 647 500 l 651 477 l 656 468 l 661 463 l
670 459 l s 679 459 m 688 463 l 693 468 l
697 477 l 702 500 l 702 514 l 697 537 l 693 546 l 688 550 l 679 555 l s 533
1405 m 519 1400 l 510 1387 l 505 1364 l 505 1350 l
510 1327 l 519 1313 l 533 1309 l 542 1309 l 555 1313 l 565 1327 l 569 1350 l
569 1364 l 565 1387 l 555 1400 l 542 1405 l
533 1405 l 523 1400 l 519 1396 l 514 1387 l 510 1364 l 510 1350 l 514 1327 l
519 1318 l 523 1313 l 533 1309 l s 542 1309 m
551 1313 l 555 1318 l 560 1327 l 565 1350 l 565 1364 l 560 1387 l 555 1396 l
551 1400 l 542 1405 l s 606 1318 m 601 1313 l
606 1309 l 610 1313 l 606 1318 l s 647 1387 m 651 1382 l 647 1377 l 642 1382 l
642 1387 l 647 1396 l 651 1400 l 665 1405 l
683 1405 l 697 1400 l 702 1396 l 706 1387 l 706 1377 l 702 1368 l 688 1359 l
665 1350 l 656 1345 l 647 1336 l 642 1323 l
642 1309 l s 683 1405 m 693 1400 l 697 1396 l 702 1387 l 702 1377 l 697 1368 l
683 1359 l 665 1350 l s 642 1318 m 647 1323 l
656 1323 l 679 1313 l 693 1313 l 702 1318 l 706 1323 l s 656 1323 m 679 1309 l
697 1309 l 702 1313 l 706 1323 l 706 1332 l
s 533 2255 m 519 2250 l 510 2237 l 505 2214 l 505 2200 l 510 2177 l 519 2163 l
533 2159 l 542 2159 l 555 2163 l 565 2177 l
569 2200 l 569 2214 l 565 2237 l 555 2250 l 542 2255 l 533 2255 l 523 2250 l
519 2246 l 514 2237 l 510 2214 l 510 2200 l
514 2177 l 519 2168 l 523 2163 l 533 2159 l s 542 2159 m 551 2163 l 555 2168 l
560 2177 l 565 2200 l 565 2214 l 560 2237 l
555 2246 l 551 2250 l 542 2255 l s 606 2168 m 601 2163 l 606 2159 l 610 2163 l
606 2168 l s 683 2246 m 683 2159 l s 688 2255 m
688 2159 l s 688 2255 m 638 2186 l 711 2186 l s 670 2159 m 702 2159 l s 533
3105 m 519 3100 l 510 3087 l 505 3064 l 505 3050 l
510 3027 l 519 3013 l 533 3009 l 542 3009 l 555 3013 l 565 3027 l 569 3050 l
569 3064 l 565 3087 l 555 3100 l 542 3105 l
533 3105 l 523 3100 l 519 3096 l 514 3087 l 510 3064 l 510 3050 l 514 3027 l
519 3018 l 523 3013 l 533 3009 l s 542 3009 m
551 3013 l 555 3018 l 560 3027 l 565 3050 l 565 3064 l 560 3087 l 555 3096 l
551 3100 l 542 3105 l s 606 3018 m 601 3013 l
606 3009 l 610 3013 l 606 3018 l s 697 3091 m 693 3087 l 697 3082 l 702 3087 l
702 3091 l 697 3100 l 688 3105 l 674 3105 l
661 3100 l 651 3091 l 647 3082 l 642 3064 l 642 3036 l 647 3023 l 656 3013 l
670 3009 l 679 3009 l 693 3013 l 702 3023 l
706 3036 l 706 3041 l 702 3055 l 693 3064 l 679 3068 l 674 3068 l 661 3064 l
651 3055 l 647 3041 l s 674 3105 m 665 3100 l
656 3091 l 651 3082 l 647 3064 l 647 3036 l 651 3023 l 661 3013 l 670 3009 l s
679 3009 m 688 3013 l 697 3023 l 702 3036 l
702 3041 l 697 3055 l 688 3064 l 679 3068 l s 533 3955 m 519 3950 l 510 3937 l
505 3914 l 505 3900 l 510 3877 l 519 3863 l
533 3859 l 542 3859 l 555 3863 l 565 3877 l 569 3900 l 569 3914 l 565 3937 l
555 3950 l 542 3955 l 533 3955 l 523 3950 l
519 3946 l 514 3937 l 510 3914 l 510 3900 l 514 3877 l 519 3868 l 523 3863 l
533 3859 l s 542 3859 m 551 3863 l 555 3868 l
560 3877 l 565 3900 l 565 3914 l 560 3937 l 555 3946 l 551 3950 l 542 3955 l s
606 3868 m 601 3863 l 606 3859 l 610 3863 l
606 3868 l s 665 3955 m 651 3950 l 647 3941 l 647 3927 l 651 3918 l 665 3914 l
683 3914 l 697 3918 l 702 3927 l 702 3941 l
697 3950 l 683 3955 l 665 3955 l 656 3950 l 651 3941 l 651 3927 l 656 3918 l
665 3914 l s 683 3914 m 693 3918 l 697 3927 l
697 3941 l 693 3950 l 683 3955 l s 665 3914 m 651 3909 l 647 3905 l 642 3895 l
642 3877 l 647 3868 l 651 3863 l 665 3859 l
683 3859 l 697 3863 l 702 3868 l 706 3877 l 706 3895 l 702 3905 l 697 3909 l
683 3914 l s 665 3914 m 656 3909 l 651 3905 l
647 3895 l 647 3877 l 651 3868 l 656 3863 l 665 3859 l s 683 3859 m 693 3863 l
697 3868 l 702 3877 l 702 3895 l 697 3905 l
693 3909 l 683 3914 l s 800 3900 m 800 3840 l s 1040 3900 m 1040 3870 l s 1280
3900 m 1280 3870 l s 1520 3900 m 1520 3870 l
s 1760 3900 m 1760 3870 l s 2000 3900 m 2000 3840 l s 2240 3900 m 2240 3870 l s
2480 3900 m 2480 3870 l s 2720 3900 m
2720 3870 l s 2960 3900 m 2960 3870 l s 3200 3900 m 3200 3840 l s 3440 3900 m
3440 3870 l s 3680 3900 m 3680 3870 l s 3920 3900 m
3920 3870 l s 4160 3900 m 4160 3870 l s 4400 3900 m 4400 3840 l s 4640 3900 m
4640 3870 l s 4880 3900 m 4880 3870 l s 5120 3900 m
5120 3870 l s 5360 3900 m 5360 3870 l s 5600 3900 m 5600 3840 l s 5600 3900 m
800 3900 l s 3250 3043 m 3260 3047 l 3269 3053 l
3276 3062 l 3279 3072 l 3279 3083 l 3276 3094 l 3269 3103 l 3260 3109 l 3250
3113 l 3239 3113 l 3229 3109 l 3220 3103 l
3213 3094 l 3210 3083 l 3210 3072 l 3213 3062 l 3220 3053 l 3229 3047 l 3239
3043 l 3250 3043 l s 3259 3064 m 3269 3067 l
3278 3074 l 3284 3083 l 3288 3093 l 3288 3104 l 3284 3114 l 3278 3123 l 3269
3130 l 3259 3133 l 3248 3133 l 3237 3130 l
3229 3123 l 3222 3114 l 3219 3104 l 3219 3093 l 3222 3083 l 3229 3074 l 3237
3067 l 3248 3064 l 3259 3064 l s 3268 3079 m
3278 3082 l 3287 3089 l 3293 3097 l 3297 3108 l 3297 3119 l 3293 3129 l 3287
3138 l 3278 3144 l 3268 3148 l 3257 3148 l
3246 3144 l 3237 3138 l 3231 3129 l 3228 3119 l 3228 3108 l 3231 3097 l 3237
3089 l 3246 3082 l 3257 3079 l 3268 3079 l
s 3277 3090 m 3287 3094 l 3296 3100 l 3302 3109 l 3306 3119 l 3306 3130 l 3302
3141 l 3296 3149 l 3287 3156 l 3277 3159 l
3266 3159 l 3255 3156 l 3246 3149 l 3240 3141 l 3236 3130 l 3236 3119 l 3240
3109 l 3246 3100 l 3255 3094 l 3266 3090 l
3277 3090 l s 3285 3100 m 3296 3103 l 3305 3110 l 3311 3118 l 3315 3129 l 3315
3140 l 3311 3150 l 3305 3159 l 3296 3165 l
3285 3169 l 3274 3169 l 3264 3165 l 3255 3159 l 3249 3150 l 3245 3140 l 3245
3129 l 3249 3118 l 3255 3110 l 3264 3103 l
3274 3100 l 3285 3100 l s 3294 3108 m 3305 3111 l 3314 3118 l 3320 3127 l 3323
3137 l 3323 3148 l 3320 3158 l 3314 3167 l
3305 3174 l 3294 3177 l 3283 3177 l 3273 3174 l 3264 3167 l 3258 3158 l 3254
3148 l 3254 3137 l 3258 3127 l 3264 3118 l
3273 3111 l 3283 3108 l 3294 3108 l s 3303 3115 m 3314 3119 l 3322 3125 l 3329
3134 l 3332 3144 l 3332 3155 l 3329 3166 l
3322 3175 l 3314 3181 l 3303 3184 l 3292 3184 l 3282 3181 l 3273 3175 l 3267
3166 l 3263 3155 l 3263 3144 l 3267 3134 l
3273 3125 l 3282 3119 l 3292 3115 l 3303 3115 l s 3312 3122 m 3322 3125 l 3331
3132 l 3338 3141 l 3341 3151 l 3341 3162 l
3338 3172 l 3331 3181 l 3322 3188 l 3312 3191 l 3301 3191 l 3291 3188 l 3282
3181 l 3275 3172 l 3272 3162 l 3272 3151 l
3275 3141 l 3282 3132 l 3291 3125 l 3301 3122 l 3312 3122 l s 3330 3134 m 3340
3137 l 3349 3144 l 3356 3153 l 3359 3163 l
3359 3174 l 3356 3184 l 3349 3193 l 3340 3200 l 3330 3203 l 3319 3203 l 3308
3200 l 3300 3193 l 3293 3184 l 3290 3174 l
3290 3163 l 3293 3153 l 3300 3144 l 3308 3137 l 3319 3134 l 3330 3134 l s 3365
3154 m 3376 3157 l 3385 3164 l 3391 3173 l
3394 3183 l 3394 3194 l 3391 3204 l 3385 3213 l 3376 3220 l 3365 3223 l 3354
3223 l 3344 3220 l 3335 3213 l 3329 3204 l
3325 3194 l 3325 3183 l 3329 3173 l 3335 3164 l 3344 3157 l 3354 3154 l 3365
3154 l s 3472 3198 m 3482 3201 l 3491 3208 l
3498 3217 l 3501 3227 l 3501 3238 l 3498 3248 l 3491 3257 l 3482 3264 l 3472
3267 l 3461 3267 l 3451 3264 l 3442 3257 l
3435 3248 l 3432 3238 l 3432 3227 l 3435 3217 l 3442 3208 l 3451 3201 l 3461
3198 l 3472 3198 l s 3343 3099 m 3354 3103 l
3363 3109 l 3369 3118 l 3372 3129 l 3372 3140 l 3369 3150 l 3363 3159 l 3354
3165 l 3343 3169 l 3332 3169 l 3322 3165 l
3313 3159 l 3307 3150 l 3303 3140 l 3303 3129 l 3307 3118 l 3313 3109 l 3322
3103 l 3332 3099 l 3343 3099 l s 3371 3127 m
3381 3131 l 3390 3137 l 3397 3146 l 3400 3156 l 3400 3167 l 3397 3178 l 3390
3187 l 3381 3193 l 3371 3196 l 3360 3196 l
3350 3193 l 3341 3187 l 3334 3178 l 3331 3167 l 3331 3156 l 3334 3146 l 3341
3137 l 3350 3131 l 3360 3127 l 3371 3127 l
s 3399 3148 m 3409 3151 l 3418 3158 l 3424 3167 l 3428 3177 l 3428 3188 l 3424
3199 l 3418 3207 l 3409 3214 l 3399 3217 l
3388 3217 l 3377 3214 l 3368 3207 l 3362 3199 l 3358 3188 l 3358 3177 l 3362
3167 l 3368 3158 l 3377 3151 l 3388 3148 l
3399 3148 l s 3426 3165 m 3437 3168 l 3445 3175 l 3452 3183 l 3455 3194 l 3455
3205 l 3452 3215 l 3445 3224 l 3437 3230 l
3426 3234 l 3415 3234 l 3405 3230 l 3396 3224 l 3389 3215 l 3386 3205 l 3386
3194 l 3389 3183 l 3396 3175 l 3405 3168 l
3415 3165 l 3426 3165 l s 3454 3178 m 3464 3182 l 3473 3188 l 3479 3197 l 3483
3208 l 3483 3218 l 3479 3229 l 3473 3238 l
3464 3244 l 3454 3248 l 3443 3248 l 3432 3244 l 3423 3238 l 3417 3229 l 3414
3218 l 3414 3208 l 3417 3197 l 3423 3188 l
3432 3182 l 3443 3178 l 3454 3178 l s 3481 3190 m 3492 3194 l 3501 3200 l 3507
3209 l 3510 3219 l 3510 3230 l 3507 3241 l
3501 3250 l 3492 3256 l 3481 3259 l 3470 3259 l 3460 3256 l 3451 3250 l 3445
3241 l 3441 3230 l 3441 3219 l 3445 3209 l
3451 3200 l 3460 3194 l 3470 3190 l 3481 3190 l s 3509 3200 m 3519 3204 l 3528
3210 l 3535 3219 l 3538 3230 l 3538 3240 l
3535 3251 l 3528 3260 l 3519 3266 l 3509 3270 l 3498 3270 l 3487 3266 l 3479
3260 l 3472 3251 l 3469 3240 l 3469 3230 l
3472 3219 l 3479 3210 l 3487 3204 l 3498 3200 l 3509 3200 l s 3536 3209 m 3547
3213 l 3556 3219 l 3562 3228 l 3566 3238 l
3566 3249 l 3562 3260 l 3556 3269 l 3547 3275 l 3536 3279 l 3525 3279 l 3515
3275 l 3506 3269 l 3500 3260 l 3496 3249 l
3496 3238 l 3500 3228 l 3506 3219 l 3515 3213 l 3525 3209 l 3536 3209 l s 3592
3224 m 3602 3228 l 3611 3234 l 3617 3243 l
3621 3253 l 3621 3264 l 3617 3275 l 3611 3284 l 3602 3290 l 3592 3293 l 3581
3293 l 3570 3290 l 3561 3284 l 3555 3275 l
3552 3264 l 3552 3253 l 3555 3243 l 3561 3234 l 3570 3228 l 3581 3224 l 3592
3224 l s 3702 3245 m 3712 3249 l 3721 3255 l
3728 3264 l 3731 3275 l 3731 3286 l 3728 3296 l 3721 3305 l 3712 3311 l 3702
3315 l 3691 3315 l 3681 3311 l 3672 3305 l
3665 3296 l 3662 3286 l 3662 3275 l 3665 3264 l 3672 3255 l 3681 3249 l 3691
3245 l 3702 3245 l s 4033 3275 m 4043 3279 l
4052 3285 l 4059 3294 l 4062 3304 l 4062 3315 l 4059 3326 l 4052 3335 l 4043
3341 l 4033 3345 l 4022 3345 l 4012 3341 l
4003 3335 l 3996 3326 l 3993 3315 l 3993 3304 l 3996 3294 l 4003 3285 l 4012
3279 l 4022 3275 l 4033 3275 l s 3479 3155 m
3490 3158 l 3498 3165 l 3505 3174 l 3508 3184 l 3508 3195 l 3505 3205 l 3498
3214 l 3490 3221 l 3479 3224 l 3468 3224 l
3458 3221 l 3449 3214 l 3442 3205 l 3439 3195 l 3439 3184 l 3442 3174 l 3449
3165 l 3458 3158 l 3468 3155 l 3479 3155 l
s 3534 3185 m 3544 3188 l 3553 3195 l 3560 3203 l 3563 3214 l 3563 3225 l 3560
3235 l 3553 3244 l 3544 3251 l 3534 3254 l
3523 3254 l 3513 3251 l 3504 3244 l 3497 3235 l 3494 3225 l 3494 3214 l 3497
3203 l 3504 3195 l 3513 3188 l 3523 3185 l
3534 3185 l s 3589 3206 m 3599 3210 l 3608 3216 l 3614 3225 l 3618 3235 l 3618
3246 l 3614 3257 l 3608 3265 l 3599 3272 l
3589 3275 l 3578 3275 l 3567 3272 l 3558 3265 l 3552 3257 l 3549 3246 l 3549
3235 l 3552 3225 l 3558 3216 l 3567 3210 l
3578 3206 l 3589 3206 l s 3643 3222 m 3654 3225 l 3663 3232 l 3669 3241 l 3672
3251 l 3672 3262 l 3669 3273 l 3663 3281 l
3654 3288 l 3643 3291 l 3632 3291 l 3622 3288 l 3613 3281 l 3607 3273 l 3603
3262 l 3603 3251 l 3607 3241 l 3613 3232 l
3622 3225 l 3632 3222 l 3643 3222 l s 3698 3234 m 3709 3238 l 3717 3244 l 3724
3253 l 3727 3264 l 3727 3274 l 3724 3285 l
3717 3294 l 3709 3300 l 3698 3304 l 3687 3304 l 3677 3300 l 3668 3294 l 3661
3285 l 3658 3274 l 3658 3264 l 3661 3253 l
3668 3244 l 3677 3238 l 3687 3234 l 3698 3234 l s 3753 3244 m 3763 3248 l 3772
3254 l 3779 3263 l 3782 3273 l 3782 3284 l
3779 3295 l 3772 3303 l 3763 3310 l 3753 3313 l 3742 3313 l 3731 3310 l 3723
3303 l 3716 3295 l 3713 3284 l 3713 3273 l
3716 3263 l 3723 3254 l 3731 3248 l 3742 3244 l 3753 3244 l s 3808 3252 m 3818
3255 l 3827 3262 l 3833 3271 l 3837 3281 l
3837 3292 l 3833 3302 l 3827 3311 l 3818 3318 l 3808 3321 l 3797 3321 l 3786
3318 l 3777 3311 l 3771 3302 l 3768 3292 l
3768 3281 l 3771 3271 l 3777 3262 l 3786 3255 l 3797 3252 l 3808 3252 l s 3862
3258 m 3873 3262 l 3882 3268 l 3888 3277 l
3891 3287 l 3891 3298 l 3888 3309 l 3882 3318 l 3873 3324 l 3862 3327 l 3851
3327 l 3841 3324 l 3832 3318 l 3826 3309 l
3822 3298 l 3822 3287 l 3826 3277 l 3832 3268 l 3841 3262 l 3851 3258 l 3862
3258 l s 3972 3268 m 3982 3271 l 3991 3278 l
3997 3286 l 4001 3297 l 4001 3308 l 3997 3318 l 3991 3327 l 3982 3333 l 3972
3337 l 3961 3337 l 3950 3333 l 3942 3327 l
3935 3318 l 3932 3308 l 3932 3297 l 3935 3286 l 3942 3278 l 3950 3271 l 3961
3268 l 3972 3268 l s 4191 3279 m 4201 3282 l
4210 3289 l 4216 3298 l 4220 3308 l 4220 3319 l 4216 3330 l 4210 3338 l 4201
3345 l 4191 3348 l 4180 3348 l 4169 3345 l
4160 3338 l 4154 3330 l 4151 3319 l 4151 3308 l 4154 3298 l 4160 3289 l 4169
3282 l 4180 3279 l 4191 3279 l s 4848 3291 m
4858 3295 l 4867 3301 l 4873 3310 l 4877 3320 l 4877 3331 l 4873 3342 l 4867
3351 l 4858 3357 l 4848 3360 l 4837 3360 l
4826 3357 l 4817 3351 l 4811 3342 l 4807 3331 l 4807 3320 l 4811 3310 l 4817
3301 l 4826 3295 l 4837 3291 l 4848 3291 l
s 3889 3222 m 3899 3222 l 3910 3226 l 3919 3232 l 3925 3241 l 3929 3251 l 3929
3262 l 3925 3273 l 3919 3282 l 3910 3288 l
3899 3292 l 3889 3292 l 3878 3288 l 3869 3282 l 3863 3273 l 3859 3262 l 3859
3251 l 3863 3241 l 3869 3232 l 3878 3226 l
3889 3222 l 3908 3225 l 3880 3225 l 3872 3230 l 3916 3230 l 3921 3236 l 3867
3236 l 3863 3241 l 3925 3241 l 3927 3246 l
3861 3246 l 3859 3252 l 3929 3252 l 3929 3257 l 3859 3257 l 3859 3262 l 3929
3262 l 3927 3268 l 3861 3268 l 3863 3273 l
3925 3273 l 3921 3278 l 3867 3278 l 3872 3284 l 3916 3284 l 3908 3289 l 3880
3289 l s 4027 3245 m 4038 3245 l 4049 3248 l
4058 3254 l 4064 3263 l 4067 3274 l 4067 3285 l 4064 3295 l 4058 3304 l 4049
3310 l 4038 3314 l 4027 3314 l 4017 3310 l
4008 3304 l 4002 3295 l 3998 3285 l 3998 3274 l 4002 3263 l 4008 3254 l 4017
3248 l 4027 3245 l 4046 3247 l 4019 3247 l
4011 3253 l 4055 3253 l 4060 3258 l 4006 3258 l 4002 3263 l 4064 3263 l 4066
3269 l 4000 3269 l 3998 3274 l 4067 3274 l
4067 3279 l 3998 3279 l 3998 3285 l 4067 3285 l 4066 3290 l 4000 3290 l 4002
3295 l 4064 3295 l 4060 3300 l 4006 3300 l
4011 3306 l 4055 3306 l 4046 3311 l 4019 3311 l s 4166 3258 m 4177 3258 l 4187
3262 l 4196 3268 l 4203 3277 l 4206 3288 l
4206 3299 l 4203 3309 l 4196 3318 l 4187 3324 l 4177 3328 l 4166 3328 l 4156
3324 l 4147 3318 l 4140 3309 l 4137 3299 l
4137 3288 l 4140 3277 l 4147 3268 l 4156 3262 l 4166 3258 l 4185 3261 l 4158
3261 l 4149 3266 l 4194 3266 l 4199 3272 l
4144 3272 l 4140 3277 l 4203 3277 l 4204 3282 l 4139 3282 l 4137 3288 l 4206
3288 l 4206 3293 l 4137 3293 l 4137 3298 l
4206 3298 l 4204 3304 l 4139 3304 l 4140 3309 l 4203 3309 l 4199 3314 l 4144
3314 l 4149 3320 l 4194 3320 l 4185 3325 l
4158 3325 l s 4305 3268 m 4316 3268 l 4326 3271 l 4335 3277 l 4342 3286 l 4345
3297 l 4345 3308 l 4342 3318 l 4335 3327 l
4326 3333 l 4316 3337 l 4305 3337 l 4295 3333 l 4286 3327 l 4279 3318 l 4276
3308 l 4276 3297 l 4279 3286 l 4286 3277 l
4295 3271 l 4305 3268 l 4324 3270 l 4297 3270 l 4288 3276 l 4333 3276 l 4338
3281 l 4283 3281 l 4279 3286 l 4342 3286 l
4343 3292 l 4278 3292 l 4276 3297 l 4345 3297 l 4345 3302 l 4276 3302 l 4276
3308 l 4345 3308 l 4343 3313 l 4278 3313 l
4279 3318 l 4342 3318 l 4338 3323 l 4283 3323 l 4288 3329 l 4333 3329 l 4324
3334 l 4297 3334 l s 4444 3274 m 4455 3274 l
4465 3277 l 4474 3284 l 4480 3293 l 4484 3303 l 4484 3314 l 4480 3324 l 4474
3333 l 4465 3340 l 4455 3343 l 4444 3343 l
4433 3340 l 4424 3333 l 4418 3324 l 4415 3314 l 4415 3303 l 4418 3293 l 4424
3284 l 4433 3277 l 4444 3274 l 4463 3277 l
4436 3277 l 4427 3282 l 4471 3282 l 4476 3287 l 4422 3287 l 4418 3293 l 4480
3293 l 4482 3298 l 4416 3298 l 4415 3303 l
4484 3303 l 4484 3309 l 4415 3309 l 4415 3314 l 4484 3314 l 4482 3319 l 4416
3319 l 4418 3325 l 4480 3325 l 4476 3330 l
4422 3330 l 4427 3335 l 4471 3335 l 4463 3340 l 4436 3340 l s 4583 3279 m 4593
3279 l 4604 3282 l 4613 3288 l 4619 3297 l
4623 3308 l 4623 3319 l 4619 3329 l 4613 3338 l 4604 3344 l 4593 3348 l 4583
3348 l 4572 3344 l 4563 3338 l 4557 3329 l
4553 3319 l 4553 3308 l 4557 3297 l 4563 3288 l 4572 3282 l 4583 3279 l 4602
3281 l 4574 3281 l 4566 3287 l 4610 3287 l
4615 3292 l 4561 3292 l 4557 3297 l 4619 3297 l 4621 3303 l 4555 3303 l 4553
3308 l 4623 3308 l 4623 3313 l 4553 3313 l
4553 3318 l 4623 3318 l 4621 3324 l 4555 3324 l 4557 3329 l 4619 3329 l 4615
3334 l 4561 3334 l 4566 3340 l 4610 3340 l
4602 3345 l 4574 3345 l s 4721 3282 m 4732 3282 l 4743 3285 l 4752 3292 l 4758
3301 l 4761 3311 l 4761 3322 l 4758 3332 l
4752 3341 l 4743 3348 l 4732 3351 l 4721 3351 l 4711 3348 l 4702 3341 l 4696
3332 l 4692 3322 l 4692 3311 l 4696 3301 l
4702 3292 l 4711 3285 l 4721 3282 l 4740 3285 l 4713 3285 l 4705 3290 l 4749
3290 l 4754 3295 l 4700 3295 l 4696 3301 l
4758 3301 l 4760 3306 l 4694 3306 l 4692 3311 l 4761 3311 l 4761 3317 l 4692
3317 l 4692 3322 l 4761 3322 l 4760 3327 l
4694 3327 l 4696 3333 l 4758 3333 l 4754 3338 l 4700 3338 l 4705 3343 l 4749
3343 l 4740 3349 l 4713 3349 l s 4860 3285 m
4871 3285 l 4881 3288 l 4890 3294 l 4897 3303 l 4900 3314 l 4900 3325 l 4897
3335 l 4890 3344 l 4881 3350 l 4871 3354 l
4860 3354 l 4850 3350 l 4841 3344 l 4834 3335 l 4831 3325 l 4831 3314 l 4834
3303 l 4841 3294 l 4850 3288 l 4860 3285 l
4879 3287 l 4852 3287 l 4843 3293 l 4888 3293 l 4893 3298 l 4838 3298 l 4834
3303 l 4897 3303 l 4898 3309 l 4833 3309 l
4831 3314 l 4900 3314 l 4900 3319 l 4831 3319 l 4831 3325 l 4900 3325 l 4898
3330 l 4833 3330 l 4834 3335 l 4897 3335 l
4893 3341 l 4838 3341 l 4843 3346 l 4888 3346 l 4879 3351 l 4852 3351 l s 4999
3287 m 5010 3287 l 5020 3290 l 5029 3297 l
5036 3305 l 5039 3316 l 5039 3327 l 5036 3337 l 5029 3346 l 5020 3352 l 5010
3356 l 4999 3356 l 4989 3352 l 4980 3346 l
4973 3337 l 4970 3327 l 4970 3316 l 4973 3305 l 4980 3297 l 4989 3290 l 4999
3287 l 5018 3289 l 4991 3289 l 4982 3295 l
5027 3295 l 5032 3300 l 4977 3300 l 4973 3305 l 5036 3305 l 5037 3311 l 4972
3311 l 4970 3316 l 5039 3316 l 5039 3321 l
4970 3321 l 4970 3327 l 5039 3327 l 5037 3332 l 4972 3332 l 4973 3337 l 5036
3337 l 5032 3343 l 4977 3343 l 4982 3348 l
5027 3348 l 5018 3353 l 4991 3353 l s 5138 3288 m 5149 3288 l 5159 3292 l 5168
3298 l 5174 3307 l 5178 3317 l 5178 3328 l
5174 3339 l 5168 3348 l 5159 3354 l 5149 3357 l 5138 3357 l 5127 3354 l 5118
3348 l 5112 3339 l 5109 3328 l 5109 3317 l
5112 3307 l 5118 3298 l 5127 3292 l 5138 3288 l 5157 3291 l 5130 3291 l 5121
3296 l 5165 3296 l 5170 3302 l 5116 3302 l
5112 3307 l 5174 3307 l 5176 3312 l 5110 3312 l 5109 3318 l 5178 3318 l 5178
3323 l 5109 3323 l 5109 3328 l 5178 3328 l
5176 3334 l 5110 3334 l 5112 3339 l 5174 3339 l 5170 3344 l 5116 3344 l 5121
3350 l 5165 3350 l 5157 3355 l 5130 3355 l
s 3684 3202 m 3695 3202 l 3705 3205 l 3714 3212 l 3721 3221 l 3724 3231 l 3724
3242 l 3721 3253 l 3714 3261 l 3705 3268 l
3695 3271 l 3684 3271 l 3674 3268 l 3665 3261 l 3658 3253 l 3655 3242 l 3655
3231 l 3658 3221 l 3665 3212 l 3674 3205 l
3684 3202 l 3703 3205 l 3676 3205 l 3667 3210 l 3712 3210 l 3717 3215 l 3662
3215 l 3658 3221 l 3721 3221 l 3722 3226 l
3657 3226 l 3655 3231 l 3724 3231 l 3724 3237 l 3655 3237 l 3655 3242 l 3724
3242 l 3722 3247 l 3657 3247 l 3658 3253 l
3721 3253 l 3717 3258 l 3662 3258 l 3667 3263 l 3712 3263 l 3703 3269 l 3676
3269 l s 3782 3228 m 3793 3228 l 3803 3231 l
3812 3238 l 3819 3247 l 3822 3257 l 3822 3268 l 3819 3279 l 3812 3287 l 3803
3294 l 3793 3297 l 3782 3297 l 3771 3294 l
3763 3287 l 3756 3279 l 3753 3268 l 3753 3257 l 3756 3247 l 3763 3238 l 3771
3231 l 3782 3228 l 3801 3231 l 3774 3231 l
3765 3236 l 3810 3236 l 3815 3241 l 3760 3241 l 3756 3247 l 3819 3247 l 3820
3252 l 3754 3252 l 3753 3257 l 3822 3257 l
3822 3263 l 3753 3263 l 3753 3268 l 3822 3268 l 3820 3273 l 3754 3273 l 3756
3279 l 3819 3279 l 3815 3284 l 3760 3284 l
3765 3289 l 3810 3289 l 3801 3295 l 3774 3295 l s 3880 3245 m 3891 3245 l 3901
3248 l 3910 3255 l 3916 3264 l 3920 3274 l
3920 3285 l 3916 3295 l 3910 3304 l 3901 3311 l 3891 3314 l 3880 3314 l 3869
3311 l 3861 3304 l 3854 3295 l 3851 3285 l
3851 3274 l 3854 3264 l 3861 3255 l 3869 3248 l 3880 3245 l 3899 3248 l 3872
3248 l 3863 3253 l 3907 3253 l 3913 3258 l
3858 3258 l 3854 3264 l 3916 3264 l 3918 3269 l 3852 3269 l 3851 3274 l 3920
3274 l 3920 3280 l 3851 3280 l 3851 3285 l
3920 3285 l 3918 3290 l 3852 3290 l 3854 3296 l 3916 3296 l 3913 3301 l 3858
3301 l 3863 3306 l 3907 3306 l 3899 3312 l
3872 3312 l s 3978 3257 m 3989 3257 l 3999 3260 l 4008 3266 l 4014 3275 l 4018
3286 l 4018 3297 l 4014 3307 l 4008 3316 l
3999 3322 l 3989 3326 l 3978 3326 l 3967 3322 l 3958 3316 l 3952 3307 l 3949
3297 l 3949 3286 l 3952 3275 l 3958 3266 l
3967 3260 l 3978 3257 l 3997 3259 l 3969 3259 l 3961 3265 l 4005 3265 l 4010
3270 l 3956 3270 l 3952 3275 l 4014 3275 l
4016 3281 l 3950 3281 l 3949 3286 l 4018 3286 l 4018 3291 l 3949 3291 l 3949
3297 l 4018 3297 l 4016 3302 l 3950 3302 l
3952 3307 l 4014 3307 l 4010 3312 l 3956 3312 l 3961 3318 l 4005 3318 l 3997
3323 l 3969 3323 l s 4076 3265 m 4087 3265 l
4097 3268 l 4106 3275 l 4112 3284 l 4116 3294 l 4116 3305 l 4112 3315 l 4106
3324 l 4097 3331 l 4087 3334 l 4076 3334 l
4065 3331 l 4056 3324 l 4050 3315 l 4046 3305 l 4046 3294 l 4050 3284 l 4056
3275 l 4065 3268 l 4076 3265 l 4095 3268 l
4067 3268 l 4059 3273 l 4103 3273 l 4108 3278 l 4054 3278 l 4050 3284 l 4112
3284 l 4114 3289 l 4048 3289 l 4046 3294 l
4116 3294 l 4116 3299 l 4046 3299 l 4046 3305 l 4116 3305 l 4114 3310 l 4048
3310 l 4050 3315 l 4112 3315 l 4108 3321 l
4054 3321 l 4059 3326 l 4103 3326 l 4095 3331 l 4067 3331 l s 4173 3271 m 4184
3271 l 4195 3274 l 4204 3281 l 4210 3290 l
4214 3300 l 4214 3311 l 4210 3321 l 4204 3330 l 4195 3337 l 4184 3340 l 4173
3340 l 4163 3337 l 4154 3330 l 4148 3321 l
4144 3311 l 4144 3300 l 4148 3290 l 4154 3281 l 4163 3274 l 4173 3271 l 4193
3274 l 4165 3274 l 4157 3279 l 4201 3279 l
4206 3284 l 4152 3284 l 4148 3290 l 4210 3290 l 4212 3295 l 4146 3295 l 4144
3300 l 4214 3300 l 4214 3306 l 4144 3306 l
4144 3311 l 4214 3311 l 4212 3316 l 4146 3316 l 4148 3322 l 4210 3322 l 4206
3327 l 4152 3327 l 4157 3332 l 4201 3332 l
4193 3337 l 4165 3337 l s 4271 3276 m 4282 3276 l 4293 3279 l 4302 3285 l 4308
3294 l 4311 3305 l 4311 3316 l 4308 3326 l
4302 3335 l 4293 3341 l 4282 3345 l 4271 3345 l 4261 3341 l 4252 3335 l 4246
3326 l 4242 3316 l 4242 3305 l 4246 3294 l
4252 3285 l 4261 3279 l 4271 3276 l 4290 3278 l 4263 3278 l 4255 3284 l 4299
3284 l 4304 3289 l 4250 3289 l 4246 3294 l
4308 3294 l 4310 3300 l 4244 3300 l 4242 3305 l 4311 3305 l 4311 3310 l 4242
3310 l 4242 3315 l 4311 3315 l 4310 3321 l
4244 3321 l 4246 3326 l 4308 3326 l 4304 3331 l 4250 3331 l 4255 3337 l 4299
3337 l 4290 3342 l 4263 3342 l s 4369 3279 m
4380 3279 l 4391 3283 l 4399 3289 l 4406 3298 l 4409 3308 l 4409 3319 l 4406
3330 l 4399 3338 l 4391 3345 l 4380 3348 l
4369 3348 l 4359 3345 l 4350 3338 l 4344 3330 l 4340 3319 l 4340 3308 l 4344
3298 l 4350 3289 l 4359 3283 l 4369 3279 l
4388 3282 l 4361 3282 l 4353 3287 l 4397 3287 l 4402 3292 l 4347 3292 l 4344
3298 l 4406 3298 l 4408 3303 l 4342 3303 l
4340 3308 l 4409 3308 l 4409 3314 l 4340 3314 l 4340 3319 l 4409 3319 l 4408
3324 l 4342 3324 l 4344 3330 l 4406 3330 l
4402 3335 l 4347 3335 l 4353 3340 l 4397 3340 l 4388 3346 l 4361 3346 l s 4467
3282 m 4478 3282 l 4489 3285 l 4497 3292 l
4504 3301 l 4507 3311 l 4507 3322 l 4504 3332 l 4497 3341 l 4489 3348 l 4478
3351 l 4467 3351 l 4457 3348 l 4448 3341 l
4441 3332 l 4438 3322 l 4438 3311 l 4441 3301 l 4448 3292 l 4457 3285 l 4467
3282 l 4486 3285 l 4459 3285 l 4450 3290 l
4495 3290 l 4500 3295 l 4445 3295 l 4441 3301 l 4504 3301 l 4506 3306 l 4440
3306 l 4438 3311 l 4507 3311 l 4507 3317 l
4438 3317 l 4438 3322 l 4507 3322 l 4506 3327 l 4440 3327 l 4441 3332 l 4504
3332 l 4500 3338 l 4445 3338 l 4450 3343 l
4495 3343 l 4486 3348 l 4459 3348 l s 4565 3284 m 4576 3284 l 4586 3288 l 4595
3294 l 4602 3303 l 4605 3313 l 4605 3324 l
4602 3335 l 4595 3344 l 4586 3350 l 4576 3353 l 4565 3353 l 4555 3350 l 4546
3344 l 4539 3335 l 4536 3324 l 4536 3313 l
4539 3303 l 4546 3294 l 4555 3288 l 4565 3284 l 4584 3287 l 4557 3287 l 4548
3292 l 4593 3292 l 4598 3297 l 4543 3297 l
4539 3303 l 4602 3303 l 4603 3308 l 4538 3308 l 4536 3313 l 4605 3313 l 4605
3319 l 4536 3319 l 4536 3324 l 4605 3324 l
4603 3329 l 4538 3329 l 4539 3335 l 4602 3335 l 4598 3340 l 4543 3340 l 4548
3345 l 4593 3345 l 4584 3351 l 4557 3351 l
s 3468 3155 m 3479 3155 l 3490 3158 l 3498 3165 l 3505 3174 l 3508 3184 l 3508
3195 l 3505 3205 l 3498 3214 l 3490 3221 l
3479 3224 l 3468 3224 l 3458 3221 l 3449 3214 l 3442 3205 l 3439 3195 l 3439
3184 l 3442 3174 l 3449 3165 l 3458 3158 l
3468 3155 l 3487 3158 l 3460 3158 l 3451 3163 l 3496 3163 l 3501 3168 l 3446
3168 l 3443 3174 l 3505 3174 l 3507 3179 l
3441 3179 l 3439 3184 l 3508 3184 l 3508 3189 l 3439 3189 l 3439 3195 l 3508
3195 l 3507 3200 l 3441 3200 l 3443 3205 l
3505 3205 l 3501 3211 l 3446 3211 l 3451 3216 l 3496 3216 l 3487 3221 l 3460
3221 l s 3523 3185 m 3534 3185 l 3544 3188 l
3553 3195 l 3560 3203 l 3563 3214 l 3563 3225 l 3560 3235 l 3553 3244 l 3544
3251 l 3534 3254 l 3523 3254 l 3513 3251 l
3504 3244 l 3497 3235 l 3494 3225 l 3494 3214 l 3497 3203 l 3504 3195 l 3513
3188 l 3523 3185 l 3542 3187 l 3515 3187 l
3506 3193 l 3551 3193 l 3556 3198 l 3501 3198 l 3497 3203 l 3560 3203 l 3561
3209 l 3496 3209 l 3494 3214 l 3563 3214 l
3563 3219 l 3494 3219 l 3494 3225 l 3563 3225 l 3561 3230 l 3496 3230 l 3497
3235 l 3560 3235 l 3556 3241 l 3501 3241 l
3506 3246 l 3551 3246 l 3542 3251 l 3515 3251 l s 3578 3206 m 3589 3206 l 3599
3210 l 3608 3216 l 3614 3225 l 3618 3235 l
3618 3246 l 3614 3257 l 3608 3265 l 3599 3272 l 3589 3275 l 3578 3275 l 3567
3272 l 3558 3265 l 3552 3257 l 3549 3246 l
3549 3235 l 3552 3225 l 3558 3216 l 3567 3210 l 3578 3206 l 3597 3209 l 3569
3209 l 3561 3214 l 3605 3214 l 3610 3219 l
3556 3219 l 3552 3225 l 3614 3225 l 3616 3230 l 3550 3230 l 3549 3235 l 3618
3235 l 3618 3241 l 3549 3241 l 3549 3246 l
3618 3246 l 3616 3251 l 3550 3251 l 3552 3257 l 3614 3257 l 3610 3262 l 3556
3262 l 3561 3267 l 3605 3267 l 3597 3273 l
3569 3273 l s 3632 3222 m 3643 3222 l 3654 3225 l 3663 3232 l 3669 3241 l 3672
3251 l 3672 3262 l 3669 3273 l 3663 3281 l
3654 3288 l 3643 3291 l 3632 3291 l 3622 3288 l 3613 3281 l 3607 3273 l 3603
3262 l 3603 3251 l 3607 3241 l 3613 3232 l
3622 3225 l 3632 3222 l 3652 3225 l 3624 3225 l 3616 3230 l 3660 3230 l 3665
3235 l 3611 3235 l 3607 3241 l 3669 3241 l
3671 3246 l 3605 3246 l 3603 3251 l 3672 3251 l 3672 3257 l 3603 3257 l 3603
3262 l 3672 3262 l 3671 3267 l 3605 3267 l
3607 3273 l 3669 3273 l 3665 3278 l 3611 3278 l 3616 3283 l 3660 3283 l 3652
3289 l 3624 3289 l s 3687 3234 m 3698 3234 l
3709 3238 l 3717 3244 l 3724 3253 l 3727 3264 l 3727 3274 l 3724 3285 l 3717
3294 l 3709 3300 l 3698 3304 l 3687 3304 l
3677 3300 l 3668 3294 l 3661 3285 l 3658 3274 l 3658 3264 l 3661 3253 l 3668
3244 l 3677 3238 l 3687 3234 l 3706 3237 l
3679 3237 l 3670 3242 l 3715 3242 l 3720 3248 l 3665 3248 l 3661 3253 l 3724
3253 l 3726 3258 l 3660 3258 l 3658 3264 l
3727 3264 l 3727 3269 l 3658 3269 l 3658 3274 l 3727 3274 l 3726 3280 l 3660
3280 l 3661 3285 l 3724 3285 l 3720 3290 l
3665 3290 l 3670 3296 l 3715 3296 l 3706 3301 l 3679 3301 l s 3742 3244 m 3753
3244 l 3763 3248 l 3772 3254 l 3779 3263 l
3782 3273 l 3782 3284 l 3779 3295 l 3772 3303 l 3763 3310 l 3753 3313 l 3742
3313 l 3731 3310 l 3723 3303 l 3716 3295 l
3713 3284 l 3713 3273 l 3716 3263 l 3723 3254 l 3731 3248 l 3742 3244 l 3761
3247 l 3734 3247 l 3725 3252 l 3770 3252 l
3775 3257 l 3720 3257 l 3716 3263 l 3778 3263 l 3780 3268 l 3714 3268 l 3713
3273 l 3782 3273 l 3782 3279 l 3713 3279 l
3713 3284 l 3782 3284 l 3780 3289 l 3714 3289 l 3716 3295 l 3778 3295 l 3775
3300 l 3720 3300 l 3725 3305 l 3770 3305 l
3761 3311 l 3734 3311 l s 3797 3252 m 3808 3252 l 3818 3255 l 3827 3262 l 3833
3271 l 3837 3281 l 3837 3292 l 3833 3302 l
3827 3311 l 3818 3318 l 3808 3321 l 3797 3321 l 3786 3318 l 3777 3311 l 3771
3302 l 3768 3292 l 3768 3281 l 3771 3271 l
3777 3262 l 3786 3255 l 3797 3252 l 3816 3255 l 3788 3255 l 3780 3260 l 3824
3260 l 3829 3265 l 3775 3265 l 3771 3271 l
3833 3271 l 3835 3276 l 3769 3276 l 3768 3281 l 3837 3281 l 3837 3287 l 3768
3287 l 3768 3292 l 3837 3292 l 3835 3297 l
3769 3297 l 3771 3302 l 3833 3302 l 3829 3308 l 3775 3308 l 3780 3313 l 3824
3313 l 3816 3318 l 3788 3318 l s 3851 3258 m
3862 3258 l 3873 3262 l 3882 3268 l 3888 3277 l 3891 3287 l 3891 3298 l 3888
3309 l 3882 3318 l 3873 3324 l 3862 3327 l
3851 3327 l 3841 3324 l 3832 3318 l 3826 3309 l 3822 3298 l 3822 3287 l 3826
3277 l 3832 3268 l 3841 3262 l 3851 3258 l
3870 3261 l 3843 3261 l 3835 3266 l 3879 3266 l 3884 3272 l 3830 3272 l 3826
3277 l 3888 3277 l 3890 3282 l 3824 3282 l
3822 3288 l 3891 3288 l 3891 3293 l 3822 3293 l 3822 3298 l 3891 3298 l 3890
3303 l 3824 3303 l 3826 3309 l 3888 3309 l
3884 3314 l 3830 3314 l 3835 3319 l 3879 3319 l 3870 3325 l 3843 3325 l s 3906
3263 m 3917 3263 l 3927 3267 l 3936 3273 l
3943 3282 l 3946 3293 l 3946 3303 l 3943 3314 l 3936 3323 l 3927 3329 l 3917
3333 l 3906 3333 l 3896 3329 l 3887 3323 l
3880 3314 l 3877 3303 l 3877 3293 l 3880 3282 l 3887 3273 l 3896 3267 l 3906
3263 l 3925 3266 l 3898 3266 l 3889 3271 l
3934 3271 l 3939 3277 l 3884 3277 l 3880 3282 l 3943 3282 l 3944 3287 l 3879
3287 l 3877 3293 l 3946 3293 l 3946 3298 l
3877 3298 l 3877 3303 l 3946 3303 l 3944 3309 l 3879 3309 l 3880 3314 l 3943
3314 l 3939 3319 l 3884 3319 l 3889 3325 l
3934 3325 l 3925 3330 l 3898 3330 l s 3961 3268 m 3972 3268 l 3982 3271 l 3991
3278 l 3997 3286 l 4001 3297 l 4001 3308 l
3997 3318 l 3991 3327 l 3982 3333 l 3972 3337 l 3961 3337 l 3950 3333 l 3942
3327 l 3935 3318 l 3932 3308 l 3932 3297 l
3935 3286 l 3942 3278 l 3950 3271 l 3961 3268 l 3980 3270 l 3953 3270 l 3944
3276 l 3989 3276 l 3994 3281 l 3939 3281 l
3935 3286 l 3997 3286 l 3999 3292 l 3933 3292 l 3932 3297 l 4001 3297 l 4001
3302 l 3932 3302 l 3932 3308 l 4001 3308 l
3999 3313 l 3933 3313 l 3935 3318 l 3997 3318 l 3994 3324 l 3939 3324 l 3944
3329 l 3989 3329 l 3980 3334 l 3953 3334 l
s 3332 3099 m 3343 3099 l 3354 3103 l 3363 3109 l 3369 3118 l 3372 3129 l 3372
3140 l 3369 3150 l 3363 3159 l 3354 3165 l
3343 3169 l 3332 3169 l 3322 3165 l 3313 3159 l 3307 3150 l 3303 3140 l 3303
3129 l 3307 3118 l 3313 3109 l 3322 3103 l
3332 3099 l 3352 3102 l 3324 3102 l 3316 3107 l 3360 3107 l 3365 3113 l 3311
3113 l 3307 3118 l 3369 3118 l 3371 3123 l
3305 3123 l 3303 3129 l 3372 3129 l 3372 3134 l 3303 3134 l 3303 3139 l 3372
3139 l 3371 3145 l 3305 3145 l 3307 3150 l
3369 3150 l 3365 3155 l 3311 3155 l 3316 3161 l 3360 3161 l 3352 3166 l 3324
3166 l s 3360 3127 m 3371 3127 l 3381 3131 l
3390 3137 l 3397 3146 l 3400 3156 l 3400 3167 l 3397 3178 l 3390 3187 l 3381
3193 l 3371 3196 l 3360 3196 l 3350 3193 l
3341 3187 l 3334 3178 l 3331 3167 l 3331 3156 l 3334 3146 l 3341 3137 l 3350
3131 l 3360 3127 l 3379 3130 l 3352 3130 l
3343 3135 l 3388 3135 l 3393 3141 l 3338 3141 l 3334 3146 l 3397 3146 l 3398
3151 l 3333 3151 l 3331 3157 l 3400 3157 l
3400 3162 l 3331 3162 l 3331 3167 l 3400 3167 l 3398 3172 l 3333 3172 l 3334
3178 l 3397 3178 l 3393 3183 l 3338 3183 l
3343 3188 l 3388 3188 l 3379 3194 l 3352 3194 l s 3388 3148 m 3399 3148 l 3409
3151 l 3418 3158 l 3424 3167 l 3428 3177 l
3428 3188 l 3424 3198 l 3418 3207 l 3409 3214 l 3399 3217 l 3388 3217 l 3377
3214 l 3368 3207 l 3362 3198 l 3358 3188 l
3358 3177 l 3362 3167 l 3368 3158 l 3377 3151 l 3388 3148 l 3407 3151 l 3379
3151 l 3371 3156 l 3415 3156 l 3420 3161 l
3366 3161 l 3362 3167 l 3424 3167 l 3426 3172 l 3360 3172 l 3358 3177 l 3428
3177 l 3428 3183 l 3358 3183 l 3358 3188 l
3428 3188 l 3426 3193 l 3360 3193 l 3362 3199 l 3424 3199 l 3420 3204 l 3366
3204 l 3371 3209 l 3415 3209 l 3407 3215 l
3379 3215 l s 3415 3165 m 3426 3165 l 3437 3168 l 3445 3174 l 3452 3183 l 3455
3194 l 3455 3205 l 3452 3215 l 3445 3224 l
3437 3230 l 3426 3234 l 3415 3234 l 3405 3230 l 3396 3224 l 3389 3215 l 3386
3205 l 3386 3194 l 3389 3183 l 3396 3174 l
3405 3168 l 3415 3165 l 3434 3167 l 3407 3167 l 3398 3173 l 3443 3173 l 3448
3178 l 3393 3178 l 3390 3183 l 3452 3183 l
3454 3189 l 3388 3189 l 3386 3194 l 3455 3194 l 3455 3199 l 3386 3199 l 3386
3205 l 3455 3205 l 3454 3210 l 3388 3210 l
3390 3215 l 3452 3215 l 3448 3220 l 3393 3220 l 3398 3226 l 3443 3226 l 3434
3231 l 3407 3231 l s 3443 3178 m 3454 3178 l
3464 3182 l 3473 3188 l 3479 3197 l 3483 3208 l 3483 3218 l 3479 3229 l 3473
3238 l 3464 3244 l 3454 3248 l 3443 3248 l
3432 3244 l 3423 3238 l 3417 3229 l 3414 3218 l 3414 3208 l 3417 3197 l 3423
3188 l 3432 3182 l 3443 3178 l 3462 3181 l
3435 3181 l 3426 3186 l 3470 3186 l 3475 3192 l 3421 3192 l 3417 3197 l 3479
3197 l 3481 3202 l 3415 3202 l 3414 3208 l
3483 3208 l 3483 3213 l 3414 3213 l 3414 3218 l 3483 3218 l 3481 3224 l 3415
3224 l 3417 3229 l 3479 3229 l 3475 3234 l
3421 3234 l 3426 3240 l 3470 3240 l 3462 3245 l 3435 3245 l s 3470 3190 m 3481
3190 l 3492 3194 l 3501 3200 l 3507 3209 l
3510 3219 l 3510 3230 l 3507 3241 l 3501 3250 l 3492 3256 l 3481 3259 l 3470
3259 l 3460 3256 l 3451 3250 l 3445 3241 l
3441 3230 l 3441 3219 l 3445 3209 l 3451 3200 l 3460 3194 l 3470 3190 l 3489
3193 l 3462 3193 l 3454 3198 l 3498 3198 l
3503 3204 l 3449 3204 l 3445 3209 l 3507 3209 l 3509 3214 l 3443 3214 l 3441
3219 l 3510 3219 l 3510 3225 l 3441 3225 l
3441 3230 l 3510 3230 l 3509 3235 l 3443 3235 l 3445 3241 l 3507 3241 l 3503
3246 l 3449 3246 l 3454 3251 l 3498 3251 l
3489 3257 l 3462 3257 l s 3498 3200 m 3509 3200 l 3519 3204 l 3528 3210 l 3535
3219 l 3538 3230 l 3538 3240 l 3535 3251 l
3528 3260 l 3519 3266 l 3509 3270 l 3498 3270 l 3487 3266 l 3479 3260 l 3472
3251 l 3469 3240 l 3469 3230 l 3472 3219 l
3479 3210 l 3487 3204 l 3498 3200 l 3517 3203 l 3490 3203 l 3481 3208 l 3526
3208 l 3531 3214 l 3476 3214 l 3472 3219 l
3535 3219 l 3536 3224 l 3470 3224 l 3469 3230 l 3538 3230 l 3538 3235 l 3469
3235 l 3469 3240 l 3538 3240 l 3536 3246 l
3470 3246 l 3472 3251 l 3535 3251 l 3531 3256 l 3476 3256 l 3481 3262 l 3526
3262 l 3517 3267 l 3490 3267 l s 3525 3209 m
3536 3209 l 3547 3213 l 3556 3219 l 3562 3228 l 3566 3238 l 3566 3249 l 3562
3260 l 3556 3269 l 3547 3275 l 3536 3278 l
3525 3278 l 3515 3275 l 3506 3269 l 3500 3260 l 3496 3249 l 3496 3238 l 3500
3228 l 3506 3219 l 3515 3213 l 3525 3209 l
3545 3212 l 3517 3212 l 3509 3217 l 3553 3217 l 3558 3223 l 3504 3223 l 3500
3228 l 3562 3228 l 3564 3233 l 3498 3233 l
3496 3239 l 3566 3239 l 3566 3244 l 3496 3244 l 3496 3249 l 3566 3249 l 3564
3255 l 3498 3255 l 3500 3260 l 3562 3260 l
3558 3265 l 3504 3265 l 3509 3271 l 3553 3271 l 3545 3276 l 3517 3276 l s 3553
3217 m 3564 3217 l 3574 3221 l 3583 3227 l
3590 3236 l 3593 3246 l 3593 3257 l 3590 3268 l 3583 3277 l 3574 3283 l 3564
3286 l 3553 3286 l 3543 3283 l 3534 3277 l
3527 3268 l 3524 3257 l 3524 3246 l 3527 3236 l 3534 3227 l 3543 3221 l 3553
3217 l 3572 3220 l 3545 3220 l 3536 3225 l
3581 3225 l 3586 3231 l 3531 3231 l 3527 3236 l 3590 3236 l 3591 3241 l 3526
3241 l 3524 3246 l 3593 3246 l 3593 3252 l
3524 3252 l 3524 3257 l 3593 3257 l 3591 3262 l 3526 3262 l 3527 3268 l 3590
3268 l 3586 3273 l 3531 3273 l 3536 3278 l
3581 3278 l 3572 3284 l 3545 3284 l s 3581 3224 m 3592 3224 l 3602 3228 l 3611
3234 l 3617 3243 l 3621 3253 l 3621 3264 l
3617 3275 l 3611 3284 l 3602 3290 l 3592 3293 l 3581 3293 l 3570 3290 l 3561
3284 l 3555 3275 l 3552 3264 l 3552 3253 l
3555 3243 l 3561 3234 l 3570 3228 l 3581 3224 l 3600 3227 l 3572 3227 l 3564
3232 l 3608 3232 l 3613 3238 l 3559 3238 l
3555 3243 l 3617 3243 l 3619 3248 l 3553 3248 l 3552 3253 l 3621 3253 l 3621
3259 l 3552 3259 l 3552 3264 l 3621 3264 l
3619 3269 l 3553 3269 l 3555 3275 l 3617 3275 l 3613 3280 l 3559 3280 l 3564
3285 l 3608 3285 l 3600 3291 l 3572 3291 l
s 3286 3074 m 3297 3074 l 3307 3077 l 3316 3084 l 3323 3092 l 3326 3103 l 3326
3114 l 3323 3124 l 3316 3133 l 3307 3139 l
3297 3143 l 3286 3143 l 3276 3139 l 3267 3133 l 3260 3124 l 3257 3114 l 3257
3103 l 3260 3092 l 3267 3084 l 3276 3077 l
3286 3074 l 3305 3076 l 3278 3076 l 3269 3082 l 3314 3082 l 3319 3087 l 3264
3087 l 3260 3092 l 3323 3092 l 3324 3098 l
3259 3098 l 3257 3103 l 3326 3103 l 3326 3108 l 3257 3108 l 3257 3114 l 3326
3114 l 3324 3119 l 3259 3119 l 3260 3124 l
3323 3124 l 3319 3130 l 3264 3130 l 3269 3135 l 3314 3135 l 3305 3140 l 3278
3140 l s 3304 3099 m 3315 3099 l 3326 3102 l
3335 3109 l 3341 3117 l 3344 3128 l 3344 3139 l 3341 3149 l 3335 3158 l 3326
3165 l 3315 3168 l 3304 3168 l 3294 3165 l
3285 3158 l 3279 3149 l 3275 3139 l 3275 3128 l 3279 3117 l 3285 3109 l 3294
3102 l 3304 3099 l 3323 3101 l 3296 3101 l
3288 3107 l 3332 3107 l 3337 3112 l 3282 3112 l 3279 3117 l 3341 3117 l 3343
3123 l 3277 3123 l 3275 3128 l 3344 3128 l
3344 3133 l 3275 3133 l 3275 3139 l 3344 3139 l 3343 3144 l 3277 3144 l 3279
3149 l 3341 3149 l 3337 3155 l 3282 3155 l
3288 3160 l 3332 3160 l 3323 3165 l 3296 3165 l s 3323 3117 m 3334 3117 l 3344
3121 l 3353 3127 l 3359 3136 l 3363 3146 l
3363 3157 l 3359 3168 l 3353 3177 l 3344 3183 l 3334 3187 l 3323 3187 l 3312
3183 l 3303 3177 l 3297 3168 l 3293 3157 l
3293 3146 l 3297 3136 l 3303 3127 l 3312 3121 l 3323 3117 l 3342 3120 l 3314
3120 l 3306 3125 l 3350 3125 l 3355 3131 l
3301 3131 l 3297 3136 l 3359 3136 l 3361 3141 l 3295 3141 l 3293 3147 l 3363
3147 l 3363 3152 l 3293 3152 l 3293 3157 l
3363 3157 l 3361 3163 l 3295 3163 l 3297 3168 l 3359 3168 l 3355 3173 l 3301
3173 l 3306 3179 l 3350 3179 l 3342 3184 l
3314 3184 l s 3341 3132 m 3352 3132 l 3362 3136 l 3371 3142 l 3378 3151 l 3381
3161 l 3381 3172 l 3378 3183 l 3371 3192 l
3362 3198 l 3352 3201 l 3341 3201 l 3330 3198 l 3322 3192 l 3315 3183 l 3312
3172 l 3312 3161 l 3315 3151 l 3322 3142 l
3330 3136 l 3341 3132 l 3360 3135 l 3333 3135 l 3324 3140 l 3369 3140 l 3374
3146 l 3319 3146 l 3315 3151 l 3377 3151 l
3379 3156 l 3313 3156 l 3312 3162 l 3381 3162 l 3381 3167 l 3312 3167 l 3312
3172 l 3381 3172 l 3379 3178 l 3313 3178 l
3315 3183 l 3377 3183 l 3374 3188 l 3319 3188 l 3324 3193 l 3369 3193 l 3360
3199 l 3333 3199 l s 3359 3145 m 3370 3145 l
3381 3148 l 3389 3155 l 3396 3164 l 3399 3174 l 3399 3185 l 3396 3195 l 3389
3204 l 3381 3211 l 3370 3214 l 3359 3214 l
3349 3211 l 3340 3204 l 3333 3195 l 3330 3185 l 3330 3174 l 3333 3164 l 3340
3155 l 3349 3148 l 3359 3145 l 3378 3148 l
3351 3148 l 3342 3153 l 3387 3153 l 3392 3158 l 3337 3158 l 3334 3164 l 3396
3164 l 3398 3169 l 3332 3169 l 3330 3174 l
3399 3174 l 3399 3180 l 3330 3180 l 3330 3185 l 3399 3185 l 3398 3190 l 3332
3190 l 3334 3195 l 3396 3195 l 3392 3201 l
3337 3201 l 3342 3206 l 3387 3206 l 3378 3211 l 3351 3211 l s 3377 3156 m 3388
3156 l 3399 3159 l 3408 3166 l 3414 3175 l
3418 3185 l 3418 3196 l 3414 3206 l 3408 3215 l 3399 3222 l 3388 3225 l 3377
3225 l 3367 3222 l 3358 3215 l 3352 3206 l
3348 3196 l 3348 3185 l 3352 3175 l 3358 3166 l 3367 3159 l 3377 3156 l 3397
3159 l 3369 3159 l 3361 3164 l 3405 3164 l
3410 3169 l 3356 3169 l 3352 3175 l 3414 3175 l 3416 3180 l 3350 3180 l 3348
3185 l 3418 3185 l 3418 3190 l 3348 3190 l
3348 3196 l 3418 3196 l 3416 3201 l 3350 3201 l 3352 3206 l 3414 3206 l 3410
3212 l 3356 3212 l 3361 3217 l 3405 3217 l
3397 3222 l 3369 3222 l s 3396 3166 m 3407 3166 l 3417 3169 l 3426 3175 l 3432
3184 l 3436 3195 l 3436 3206 l 3432 3216 l
3426 3225 l 3417 3231 l 3407 3235 l 3396 3235 l 3385 3231 l 3376 3225 l 3370
3216 l 3367 3206 l 3367 3195 l 3370 3184 l
3376 3175 l 3385 3169 l 3396 3166 l 3415 3168 l 3388 3168 l 3379 3174 l 3423
3174 l 3429 3179 l 3374 3179 l 3370 3184 l
3432 3184 l 3434 3190 l 3368 3190 l 3367 3195 l 3436 3195 l 3436 3200 l 3367
3200 l 3367 3206 l 3436 3206 l 3434 3211 l
3368 3211 l 3370 3216 l 3432 3216 l 3429 3221 l 3374 3221 l 3379 3227 l 3423
3227 l 3415 3232 l 3388 3232 l s 3432 3182 m
3443 3182 l 3454 3186 l 3463 3192 l 3469 3201 l 3472 3211 l 3472 3222 l 3469
3233 l 3463 3242 l 3454 3248 l 3443 3251 l
3432 3251 l 3422 3248 l 3413 3242 l 3407 3233 l 3403 3222 l 3403 3211 l 3407
3201 l 3413 3192 l 3422 3186 l 3432 3182 l
3451 3185 l 3424 3185 l 3416 3190 l 3460 3190 l 3465 3196 l 3411 3196 l 3407
3201 l 3469 3201 l 3471 3206 l 3405 3206 l
3403 3212 l 3472 3212 l 3472 3217 l 3403 3217 l 3403 3222 l 3472 3222 l 3471
3228 l 3405 3228 l 3407 3233 l 3469 3233 l
3465 3238 l 3411 3238 l 3416 3244 l 3460 3244 l 3451 3249 l 3424 3249 l s 3451
3190 m 3462 3190 l 3472 3193 l 3481 3199 l
3487 3208 l 3491 3219 l 3491 3230 l 3487 3240 l 3481 3249 l 3472 3255 l 3462
3259 l 3451 3259 l 3440 3255 l 3431 3249 l
3425 3240 l 3422 3230 l 3422 3219 l 3425 3208 l 3431 3199 l 3440 3193 l 3451
3190 l 3470 3192 l 3442 3192 l 3434 3198 l
3478 3198 l 3483 3203 l 3429 3203 l 3425 3208 l 3487 3208 l 3489 3214 l 3423
3214 l 3422 3219 l 3491 3219 l 3491 3224 l
3422 3224 l 3422 3230 l 3491 3230 l 3489 3235 l 3423 3235 l 3425 3240 l 3487
3240 l 3483 3245 l 3429 3245 l 3434 3251 l
3478 3251 l 3470 3256 l 3442 3256 l s 3239 3043 m 3250 3043 l 3260 3047 l 3269
3053 l 3276 3062 l 3279 3072 l 3279 3083 l
3276 3094 l 3269 3103 l 3260 3109 l 3250 3112 l 3239 3112 l 3229 3109 l 3220
3103 l 3213 3094 l 3210 3083 l 3210 3072 l
3213 3062 l 3220 3053 l 3229 3047 l 3239 3043 l 3258 3046 l 3231 3046 l 3222
3051 l 3267 3051 l 3272 3057 l 3217 3057 l
3213 3062 l 3276 3062 l 3277 3067 l 3212 3067 l 3210 3073 l 3279 3073 l 3279
3078 l 3210 3078 l 3210 3083 l 3279 3083 l
3277 3089 l 3212 3089 l 3213 3094 l 3276 3094 l 3272 3099 l 3217 3099 l 3222
3105 l 3267 3105 l 3258 3110 l 3231 3110 l
s 3248 3064 m 3259 3064 l 3269 3067 l 3278 3074 l 3284 3083 l 3288 3093 l 3288
3104 l 3284 3114 l 3278 3123 l 3269 3130 l
3259 3133 l 3248 3133 l 3237 3130 l 3229 3123 l 3222 3114 l 3219 3104 l 3219
3093 l 3222 3083 l 3229 3074 l 3237 3067 l
3248 3064 l 3267 3067 l 3240 3067 l 3231 3072 l 3276 3072 l 3281 3077 l 3226
3077 l 3222 3083 l 3284 3083 l 3286 3088 l
3220 3088 l 3219 3093 l 3288 3093 l 3288 3099 l 3219 3099 l 3219 3104 l 3288
3104 l 3286 3109 l 3220 3109 l 3222 3115 l
3284 3115 l 3281 3120 l 3226 3120 l 3231 3125 l 3276 3125 l 3267 3130 l 3240
3130 l s 3257 3079 m 3268 3079 l 3278 3082 l
3287 3089 l 3293 3097 l 3297 3108 l 3297 3119 l 3293 3129 l 3287 3138 l 3278
3144 l 3268 3148 l 3257 3148 l 3246 3144 l
3237 3138 l 3231 3129 l 3228 3119 l 3228 3108 l 3231 3097 l 3237 3089 l 3246
3082 l 3257 3079 l 3276 3081 l 3249 3081 l
3240 3087 l 3284 3087 l 3289 3092 l 3235 3092 l 3231 3097 l 3293 3097 l 3295
3103 l 3229 3103 l 3228 3108 l 3297 3108 l
3297 3113 l 3228 3113 l 3228 3119 l 3297 3119 l 3295 3124 l 3229 3124 l 3231
3129 l 3293 3129 l 3289 3135 l 3235 3135 l
3240 3140 l 3284 3140 l 3276 3145 l 3249 3145 l s 3266 3090 m 3277 3090 l 3287
3094 l 3296 3100 l 3302 3109 l 3306 3119 l
3306 3130 l 3302 3141 l 3296 3149 l 3287 3156 l 3277 3159 l 3266 3159 l 3255
3156 l 3246 3149 l 3240 3141 l 3236 3130 l
3236 3119 l 3240 3109 l 3246 3100 l 3255 3094 l 3266 3090 l 3285 3093 l 3257
3093 l 3249 3098 l 3293 3098 l 3298 3103 l
3244 3103 l 3240 3109 l 3302 3109 l 3304 3114 l 3238 3114 l 3236 3119 l 3306
3119 l 3306 3125 l 3236 3125 l 3236 3130 l
3306 3130 l 3304 3135 l 3238 3135 l 3240 3141 l 3302 3141 l 3298 3146 l 3244
3146 l 3249 3151 l 3293 3151 l 3285 3157 l
3257 3157 l s 3274 3100 m 3285 3100 l 3296 3103 l 3305 3109 l 3311 3118 l 3315
3129 l 3315 3140 l 3311 3150 l 3305 3159 l
3296 3165 l 3285 3169 l 3274 3169 l 3264 3165 l 3255 3159 l 3249 3150 l 3245
3140 l 3245 3129 l 3249 3118 l 3255 3109 l
3264 3103 l 3274 3100 l 3294 3102 l 3266 3102 l 3258 3108 l 3302 3108 l 3307
3113 l 3253 3113 l 3249 3118 l 3311 3118 l
3313 3124 l 3247 3124 l 3245 3129 l 3315 3129 l 3315 3134 l 3245 3134 l 3245
3140 l 3315 3140 l 3313 3145 l 3247 3145 l
3249 3150 l 3311 3150 l 3307 3155 l 3253 3155 l 3258 3161 l 3302 3161 l 3294
3166 l 3266 3166 l s 3283 3108 m 3294 3108 l
3305 3111 l 3314 3118 l 3320 3127 l 3323 3137 l 3323 3148 l 3320 3158 l 3314
3167 l 3305 3174 l 3294 3177 l 3283 3177 l
3273 3174 l 3264 3167 l 3258 3158 l 3254 3148 l 3254 3137 l 3258 3127 l 3264
3118 l 3273 3111 l 3283 3108 l 3302 3111 l
3275 3111 l 3267 3116 l 3311 3116 l 3316 3121 l 3262 3121 l 3258 3126 l 3320
3126 l 3322 3132 l 3256 3132 l 3254 3137 l
3323 3137 l 3323 3142 l 3254 3142 l 3254 3148 l 3323 3148 l 3322 3153 l 3256
3153 l 3258 3158 l 3320 3158 l 3316 3164 l
3262 3164 l 3267 3169 l 3311 3169 l 3302 3174 l 3275 3174 l s 3292 3115 m 3303
3115 l 3314 3119 l 3322 3125 l 3329 3134 l
3332 3144 l 3332 3155 l 3329 3166 l 3322 3175 l 3314 3181 l 3303 3184 l 3292
3184 l 3282 3181 l 3273 3175 l 3267 3166 l
3263 3155 l 3263 3144 l 3267 3134 l 3273 3125 l 3282 3119 l 3292 3115 l 3311
3118 l 3284 3118 l 3275 3123 l 3320 3123 l
3325 3128 l 3270 3128 l 3267 3134 l 3329 3134 l 3331 3139 l 3265 3139 l 3263
3144 l 3332 3144 l 3332 3150 l 3263 3150 l
3263 3155 l 3332 3155 l 3331 3160 l 3265 3160 l 3267 3166 l 3329 3166 l 3325
3171 l 3270 3171 l 3275 3176 l 3320 3176 l
3311 3182 l 3284 3182 l s 3301 3122 m 3312 3122 l 3322 3125 l 3331 3132 l 3338
3141 l 3341 3151 l 3341 3162 l 3338 3172 l
3331 3181 l 3322 3188 l 3312 3191 l 3301 3191 l 3291 3188 l 3282 3181 l 3275
3172 l 3272 3162 l 3272 3151 l 3275 3141 l
3282 3132 l 3291 3125 l 3301 3122 l 3320 3125 l 3293 3125 l 3284 3130 l 3329
3130 l 3334 3135 l 3279 3135 l 3275 3140 l
3338 3140 l 3339 3146 l 3274 3146 l 3272 3151 l 3341 3151 l 3341 3156 l 3272
3156 l 3272 3162 l 3341 3162 l 3339 3167 l
3274 3167 l 3275 3172 l 3338 3172 l 3334 3178 l 3279 3178 l 3284 3183 l 3329
3183 l 3320 3188 l 3293 3188 l s 3310 3128 m
3321 3128 l 3331 3131 l 3340 3138 l 3347 3147 l 3350 3157 l 3350 3168 l 3347
3179 l 3340 3187 l 3331 3194 l 3321 3197 l
3310 3197 l 3300 3194 l 3291 3187 l 3284 3179 l 3281 3168 l 3281 3157 l 3284
3147 l 3291 3138 l 3300 3131 l 3310 3128 l
3329 3131 l 3302 3131 l 3293 3136 l 3338 3136 l 3343 3141 l 3288 3141 l 3284
3147 l 3347 3147 l 3348 3152 l 3283 3152 l
3281 3157 l 3350 3157 l 3350 3163 l 3281 3163 l 3281 3168 l 3350 3168 l 3348
3173 l 3283 3173 l 3284 3179 l 3347 3179 l
3343 3184 l 3288 3184 l 3293 3189 l 3338 3189 l 3329 3195 l 3302 3195 l s 3319
3134 m 3330 3134 l 3340 3137 l 3349 3144 l
3356 3152 l 3359 3163 l 3359 3174 l 3356 3184 l 3349 3193 l 3340 3200 l 3330
3203 l 3319 3203 l 3308 3200 l 3300 3193 l
3293 3184 l 3290 3174 l 3290 3163 l 3293 3152 l 3300 3144 l 3308 3137 l 3319
3134 l 3338 3136 l 3311 3136 l 3302 3142 l
3347 3142 l 3352 3147 l 3297 3147 l 3293 3152 l 3355 3152 l 3357 3158 l 3291
3158 l 3290 3163 l 3359 3163 l 3359 3168 l
3290 3168 l 3290 3174 l 3359 3174 l 3357 3179 l 3291 3179 l 3293 3184 l 3355
3184 l 3352 3190 l 3297 3190 l 3302 3195 l
3347 3195 l 3338 3200 l 3311 3200 l s 3195 3010 m 3205 3010 l 3216 3014 l 3225
3020 l 3231 3029 l 3235 3039 l 3235 3050 l
3231 3061 l 3225 3070 l 3216 3076 l 3205 3079 l 3195 3079 l 3184 3076 l 3175
3070 l 3169 3061 l 3165 3050 l 3165 3039 l
3169 3029 l 3175 3020 l 3184 3014 l 3195 3010 l 3214 3013 l 3186 3013 l 3178
3018 l 3222 3018 l 3227 3024 l 3173 3024 l
3169 3029 l 3231 3029 l 3233 3034 l 3167 3034 l 3165 3040 l 3235 3040 l 3235
3045 l 3165 3045 l 3165 3050 l 3235 3050 l
3233 3056 l 3167 3056 l 3169 3061 l 3231 3061 l 3227 3066 l 3173 3066 l 3178
3071 l 3222 3071 l 3214 3077 l 3186 3077 l
s 3195 3025 m 3205 3025 l 3216 3028 l 3225 3035 l 3231 3044 l 3235 3054 l 3235
3065 l 3231 3076 l 3225 3084 l 3216 3091 l
3205 3094 l 3195 3094 l 3184 3091 l 3175 3084 l 3169 3076 l 3165 3065 l 3165
3054 l 3169 3044 l 3175 3035 l 3184 3028 l
3195 3025 l 3214 3028 l 3186 3028 l 3178 3033 l 3222 3033 l 3227 3038 l 3173
3038 l 3169 3044 l 3231 3044 l 3233 3049 l
3167 3049 l 3165 3054 l 3235 3054 l 3235 3060 l 3165 3060 l 3165 3065 l 3235
3065 l 3233 3070 l 3167 3070 l 3169 3076 l
3231 3076 l 3227 3081 l 3173 3081 l 3178 3086 l 3222 3086 l 3214 3092 l 3186
3092 l s 3195 3034 m 3205 3034 l 3216 3037 l
3225 3044 l 3231 3053 l 3235 3063 l 3235 3074 l 3231 3084 l 3225 3093 l 3216
3100 l 3205 3103 l 3195 3103 l 3184 3100 l
3175 3093 l 3169 3084 l 3165 3074 l 3165 3063 l 3169 3053 l 3175 3044 l 3184
3037 l 3195 3034 l 3214 3037 l 3186 3037 l
3178 3042 l 3222 3042 l 3227 3047 l 3173 3047 l 3169 3053 l 3231 3053 l 3233
3058 l 3167 3058 l 3165 3063 l 3235 3063 l
3235 3069 l 3165 3069 l 3165 3074 l 3235 3074 l 3233 3079 l 3167 3079 l 3169
3085 l 3231 3085 l 3227 3090 l 3173 3090 l
3178 3095 l 3222 3095 l 3214 3100 l 3186 3100 l s 3195 3040 m 3205 3040 l 3216
3043 l 3225 3050 l 3231 3059 l 3235 3069 l
3235 3080 l 3231 3090 l 3225 3099 l 3216 3106 l 3205 3109 l 3195 3109 l 3184
3106 l 3175 3099 l 3169 3090 l 3165 3080 l
3165 3069 l 3169 3059 l 3175 3050 l 3184 3043 l 3195 3040 l 3214 3043 l 3186
3043 l 3178 3048 l 3222 3048 l 3227 3053 l
3173 3053 l 3169 3058 l 3231 3058 l 3233 3064 l 3167 3064 l 3165 3069 l 3235
3069 l 3235 3074 l 3165 3074 l 3165 3080 l
3235 3080 l 3233 3085 l 3167 3085 l 3169 3090 l 3231 3090 l 3227 3096 l 3173
3096 l 3178 3101 l 3222 3101 l 3214 3106 l
3186 3106 l s 3195 3044 m 3205 3044 l 3216 3047 l 3225 3054 l 3231 3063 l 3235
3073 l 3235 3084 l 3231 3094 l 3225 3103 l
3216 3110 l 3205 3113 l 3195 3113 l 3184 3110 l 3175 3103 l 3169 3094 l 3165
3084 l 3165 3073 l 3169 3063 l 3175 3054 l
3184 3047 l 3195 3044 l 3214 3047 l 3186 3047 l 3178 3052 l 3222 3052 l 3227
3057 l 3173 3057 l 3169 3063 l 3231 3063 l
3233 3068 l 3167 3068 l 3165 3073 l 3235 3073 l 3235 3079 l 3165 3079 l 3165
3084 l 3235 3084 l 3233 3089 l 3167 3089 l
3169 3094 l 3231 3094 l 3227 3100 l 3173 3100 l 3178 3105 l 3222 3105 l 3214
3110 l 3186 3110 l s 3195 3047 m 3205 3047 l
3216 3050 l 3225 3057 l 3231 3066 l 3235 3076 l 3235 3087 l 3231 3097 l 3225
3106 l 3216 3113 l 3205 3116 l 3195 3116 l
3184 3113 l 3175 3106 l 3169 3097 l 3165 3087 l 3165 3076 l 3169 3066 l 3175
3057 l 3184 3050 l 3195 3047 l 3214 3050 l
3186 3050 l 3178 3055 l 3222 3055 l 3227 3060 l 3173 3060 l 3169 3066 l 3231
3066 l 3233 3071 l 3167 3071 l 3165 3076 l
3235 3076 l 3235 3082 l 3165 3082 l 3165 3087 l 3235 3087 l 3233 3092 l 3167
3092 l 3169 3097 l 3231 3097 l 3227 3103 l
3173 3103 l 3178 3108 l 3222 3108 l 3214 3113 l 3186 3113 l s 3195 3049 m 3205
3049 l 3216 3053 l 3225 3059 l 3231 3068 l
3235 3078 l 3235 3089 l 3231 3100 l 3225 3108 l 3216 3115 l 3205 3118 l 3195
3118 l 3184 3115 l 3175 3108 l 3169 3100 l
3165 3089 l 3165 3078 l 3169 3068 l 3175 3059 l 3184 3053 l 3195 3049 l 3214
3052 l 3186 3052 l 3178 3057 l 3222 3057 l
3227 3062 l 3173 3062 l 3169 3068 l 3231 3068 l 3233 3073 l 3167 3073 l 3165
3078 l 3235 3078 l 3235 3084 l 3165 3084 l
3165 3089 l 3235 3089 l 3233 3094 l 3167 3094 l 3169 3100 l 3231 3100 l 3227
3105 l 3173 3105 l 3178 3110 l 3222 3110 l
3214 3116 l 3186 3116 l s 3195 3051 m 3205 3051 l 3216 3054 l 3225 3061 l 3231
3070 l 3235 3080 l 3235 3091 l 3231 3101 l
3225 3110 l 3216 3117 l 3205 3120 l 3195 3120 l 3184 3117 l 3175 3110 l 3169
3101 l 3165 3091 l 3165 3080 l 3169 3070 l
3175 3061 l 3184 3054 l 3195 3051 l 3214 3054 l 3186 3054 l 3178 3059 l 3222
3059 l 3227 3064 l 3173 3064 l 3169 3069 l
3231 3069 l 3233 3075 l 3167 3075 l 3165 3080 l 3235 3080 l 3235 3085 l 3165
3085 l 3165 3091 l 3235 3091 l 3233 3096 l
3167 3096 l 3169 3101 l 3231 3101 l 3227 3107 l 3173 3107 l 3178 3112 l 3222
3112 l 3214 3117 l 3186 3117 l s 3195 3052 m
3205 3052 l 3216 3056 l 3225 3062 l 3231 3071 l 3235 3081 l 3235 3092 l 3231
3103 l 3225 3112 l 3216 3118 l 3205 3121 l
3195 3121 l 3184 3118 l 3175 3112 l 3169 3103 l 3165 3092 l 3165 3081 l 3169
3071 l 3175 3062 l 3184 3056 l 3195 3052 l
3214 3055 l 3186 3055 l 3178 3060 l 3222 3060 l 3227 3066 l 3173 3066 l 3169
3071 l 3231 3071 l 3233 3076 l 3167 3076 l
3165 3081 l 3235 3081 l 3235 3087 l 3165 3087 l 3165 3092 l 3235 3092 l 3233
3097 l 3167 3097 l 3169 3103 l 3231 3103 l
3227 3108 l 3173 3108 l 3178 3113 l 3222 3113 l 3214 3119 l 3186 3119 l s 3195
3053 m 3205 3053 l 3216 3057 l 3225 3063 l
3231 3072 l 3235 3082 l 3235 3093 l 3231 3104 l 3225 3113 l 3216 3119 l 3205
3122 l 3195 3122 l 3184 3119 l 3175 3113 l
3169 3104 l 3165 3093 l 3165 3082 l 3169 3072 l 3175 3063 l 3184 3057 l 3195
3053 l 3214 3056 l 3186 3056 l 3178 3061 l
3222 3061 l 3227 3067 l 3173 3067 l 3169 3072 l 3231 3072 l 3233 3077 l 3167
3077 l 3165 3083 l 3235 3083 l 3235 3088 l
3165 3088 l 3165 3093 l 3235 3093 l 3233 3099 l 3167 3099 l 3169 3104 l 3231
3104 l 3227 3109 l 3173 3109 l 3178 3114 l
3222 3114 l 3214 3120 l 3186 3120 l s 3143 2966 m 3154 2966 l 3164 2969 l 3173
2976 l 3179 2985 l 3183 2995 l 3183 3006 l
3179 3016 l 3173 3025 l 3164 3032 l 3154 3035 l 3143 3035 l 3132 3032 l 3124
3025 l 3117 3016 l 3114 3006 l 3114 2995 l
3117 2985 l 3124 2976 l 3132 2969 l 3143 2966 l 3162 2969 l 3135 2969 l 3126
2974 l 3171 2974 l 3176 2979 l 3121 2979 l
3117 2985 l 3179 2985 l 3181 2990 l 3115 2990 l 3114 2995 l 3183 2995 l 3183
3001 l 3114 3001 l 3114 3006 l 3183 3006 l
3181 3011 l 3115 3011 l 3117 3017 l 3179 3017 l 3176 3022 l 3121 3022 l 3126
3027 l 3171 3027 l 3162 3032 l 3135 3032 l
s 3132 2971 m 3143 2971 l 3154 2975 l 3163 2981 l 3169 2990 l 3173 3000 l 3173
3011 l 3169 3022 l 3163 3031 l 3154 3037 l
3143 3040 l 3132 3040 l 3122 3037 l 3113 3031 l 3107 3022 l 3103 3011 l 3103
3000 l 3107 2990 l 3113 2981 l 3122 2975 l
3132 2971 l 3152 2974 l 3124 2974 l 3116 2979 l 3160 2979 l 3165 2985 l 3111
2985 l 3107 2990 l 3169 2990 l 3171 2995 l
3105 2995 l 3103 3001 l 3173 3001 l 3173 3006 l 3103 3006 l 3103 3011 l 3173
3011 l 3171 3017 l 3105 3017 l 3107 3022 l
3169 3022 l 3165 3027 l 3111 3027 l 3116 3032 l 3160 3032 l 3152 3038 l 3124
3038 l s 3122 2971 m 3133 2971 l 3144 2974 l
3152 2980 l 3159 2989 l 3162 3000 l 3162 3011 l 3159 3021 l 3152 3030 l 3144
3036 l 3133 3040 l 3122 3040 l 3112 3036 l
3103 3030 l 3096 3021 l 3093 3011 l 3093 3000 l 3096 2989 l 3103 2980 l 3112
2974 l 3122 2971 l 3141 2973 l 3114 2973 l
3105 2979 l 3150 2979 l 3155 2984 l 3100 2984 l 3096 2989 l 3159 2989 l 3161
2995 l 3095 2995 l 3093 3000 l 3162 3000 l
3162 3005 l 3093 3005 l 3093 3011 l 3162 3011 l 3161 3016 l 3095 3016 l 3096
3021 l 3159 3021 l 3155 3026 l 3100 3026 l
3105 3032 l 3150 3032 l 3141 3037 l 3114 3037 l s 3112 2967 m 3123 2967 l 3133
2970 l 3142 2976 l 3148 2985 l 3152 2996 l
3152 3007 l 3148 3017 l 3142 3026 l 3133 3032 l 3123 3036 l 3112 3036 l 3101
3032 l 3093 3026 l 3086 3017 l 3083 3007 l
3083 2996 l 3086 2985 l 3093 2976 l 3101 2970 l 3112 2967 l 3131 2969 l 3104
2969 l 3095 2975 l 3140 2975 l 3145 2980 l
3090 2980 l 3086 2985 l 3148 2985 l 3150 2990 l 3084 2990 l 3083 2996 l 3152
2996 l 3152 3001 l 3083 3001 l 3083 3006 l
3152 3006 l 3150 3012 l 3084 3012 l 3086 3017 l 3148 3017 l 3145 3022 l 3090
3022 l 3095 3028 l 3140 3028 l 3131 3033 l
3104 3033 l s 3101 2960 m 3112 2960 l 3123 2964 l 3132 2970 l 3138 2979 l 3142
2990 l 3142 3000 l 3138 3011 l 3132 3020 l
3123 3026 l 3112 3030 l 3101 3030 l 3091 3026 l 3082 3020 l 3076 3011 l 3072
3000 l 3072 2990 l 3076 2979 l 3082 2970 l
3091 2964 l 3101 2960 l 3121 2963 l 3093 2963 l 3085 2968 l 3129 2968 l 3134
2974 l 3080 2974 l 3076 2979 l 3138 2979 l
3140 2984 l 3074 2984 l 3072 2990 l 3142 2990 l 3142 2995 l 3072 2995 l 3072
3000 l 3142 3000 l 3140 3006 l 3074 3006 l
3076 3011 l 3138 3011 l 3134 3016 l 3080 3016 l 3085 3022 l 3129 3022 l 3121
3027 l 3093 3027 l s 3091 2953 m 3102 2953 l
3113 2956 l 3121 2963 l 3128 2972 l 3131 2982 l 3131 2993 l 3128 3003 l 3121
3012 l 3113 3019 l 3102 3022 l 3091 3022 l
3081 3019 l 3072 3012 l 3065 3003 l 3062 2993 l 3062 2982 l 3065 2972 l 3072
2963 l 3081 2956 l 3091 2953 l 3110 2956 l
3083 2956 l 3074 2961 l 3119 2961 l 3124 2966 l 3069 2966 l 3065 2972 l 3128
2972 l 3130 2977 l 3064 2977 l 3062 2982 l
3131 2982 l 3131 2987 l 3062 2987 l 3062 2993 l 3131 2993 l 3130 2998 l 3064
2998 l 3065 3003 l 3128 3003 l 3124 3009 l
3069 3009 l 3074 3014 l 3119 3014 l 3110 3019 l 3083 3019 l s 3081 2944 m 3092
2944 l 3102 2948 l 3111 2954 l 3117 2963 l
3121 2973 l 3121 2984 l 3117 2995 l 3111 3004 l 3102 3010 l 3092 3014 l 3081
3014 l 3070 3010 l 3062 3004 l 3055 2995 l
3052 2984 l 3052 2973 l 3055 2963 l 3062 2954 l 3070 2948 l 3081 2944 l 3100
2947 l 3073 2947 l 3064 2952 l 3108 2952 l
3114 2958 l 3059 2958 l 3055 2963 l 3117 2963 l 3119 2968 l 3053 2968 l 3052
2974 l 3121 2974 l 3121 2979 l 3052 2979 l
3052 2984 l 3121 2984 l 3119 2990 l 3053 2990 l 3055 2995 l 3117 2995 l 3114
3000 l 3059 3000 l 3064 3006 l 3108 3006 l
3100 3011 l 3073 3011 l s 3070 2935 m 3081 2935 l 3092 2938 l 3101 2945 l 3107
2954 l 3111 2964 l 3111 2975 l 3107 2985 l
3101 2994 l 3092 3001 l 3081 3004 l 3070 3004 l 3060 3001 l 3051 2994 l 3045
2985 l 3041 2975 l 3041 2964 l 3045 2954 l
3051 2945 l 3060 2938 l 3070 2935 l 3090 2938 l 3062 2938 l 3054 2943 l 3098
2943 l 3103 2948 l 3049 2948 l 3045 2954 l
3107 2954 l 3109 2959 l 3043 2959 l 3041 2964 l 3111 2964 l 3111 2970 l 3041
2970 l 3041 2975 l 3111 2975 l 3109 2980 l
3043 2980 l 3045 2986 l 3107 2986 l 3103 2991 l 3049 2991 l 3054 2996 l 3098
2996 l 3090 3002 l 3062 3002 l s 3060 2925 m
3071 2925 l 3081 2928 l 3090 2935 l 3097 2944 l 3100 2954 l 3100 2965 l 3097
2975 l 3090 2984 l 3081 2991 l 3071 2994 l
3060 2994 l 3050 2991 l 3041 2984 l 3034 2975 l 3031 2965 l 3031 2954 l 3034
2944 l 3041 2935 l 3050 2928 l 3060 2925 l
3079 2928 l 3052 2928 l 3043 2933 l 3088 2933 l 3093 2938 l 3038 2938 l 3034
2944 l 3097 2944 l 3098 2949 l 3033 2949 l
3031 2954 l 3100 2954 l 3100 2960 l 3031 2960 l 3031 2965 l 3100 2965 l 3098
2970 l 3033 2970 l 3034 2976 l 3097 2976 l
3093 2981 l 3038 2981 l 3043 2986 l 3088 2986 l 3079 2992 l 3052 2992 l s 3050
2914 m 3061 2914 l 3071 2918 l 3080 2924 l
3086 2933 l 3090 2944 l 3090 2955 l 3086 2965 l 3080 2974 l 3071 2980 l 3061
2984 l 3050 2984 l 3039 2980 l 3031 2974 l
3024 2965 l 3021 2955 l 3021 2944 l 3024 2933 l 3031 2924 l 3039 2918 l 3050
2914 l 3069 2917 l 3042 2917 l 3033 2922 l
3077 2922 l 3083 2928 l 3028 2928 l 3024 2933 l 3086 2933 l 3088 2938 l 3022
2938 l 3021 2944 l 3090 2944 l 3090 2949 l
3021 2949 l 3021 2954 l 3090 2954 l 3088 2960 l 3022 2960 l 3024 2965 l 3086
2965 l 3083 2970 l 3028 2970 l 3033 2976 l
3077 2976 l 3069 2981 l 3042 2981 l s 3094 2918 m 3105 2918 l 3115 2921 l 3124
2928 l 3130 2936 l 3134 2947 l 3134 2958 l
3130 2968 l 3124 2977 l 3115 2983 l 3105 2987 l 3094 2987 l 3083 2983 l 3074
2977 l 3068 2968 l 3065 2958 l 3065 2947 l
3068 2936 l 3074 2928 l 3083 2921 l 3094 2918 l 3113 2920 l 3086 2920 l 3077
2926 l 3121 2926 l 3126 2931 l 3072 2931 l
3068 2936 l 3130 2936 l 3132 2942 l 3066 2942 l 3065 2947 l 3134 2947 l 3134
2952 l 3065 2952 l 3065 2958 l 3134 2958 l
3132 2963 l 3066 2963 l 3068 2968 l 3130 2968 l 3126 2974 l 3072 2974 l 3077
2979 l 3121 2979 l 3113 2984 l 3086 2984 l
s 3074 2911 m 3085 2911 l 3095 2915 l 3104 2921 l 3110 2930 l 3114 2940 l 3114
2951 l 3110 2962 l 3104 2971 l 3095 2977 l
3085 2980 l 3074 2980 l 3063 2977 l 3054 2971 l 3048 2962 l 3044 2951 l 3044
2940 l 3048 2930 l 3054 2921 l 3063 2915 l
3074 2911 l 3093 2914 l 3065 2914 l 3057 2919 l 3101 2919 l 3106 2925 l 3052
2925 l 3048 2930 l 3110 2930 l 3112 2935 l
3046 2935 l 3044 2941 l 3114 2941 l 3114 2946 l 3044 2946 l 3044 2951 l 3114
2951 l 3112 2956 l 3046 2956 l 3048 2962 l
3110 2962 l 3106 2967 l 3052 2967 l 3057 2972 l 3101 2972 l 3093 2978 l 3065
2978 l s 3053 2898 m 3064 2898 l 3075 2901 l
3084 2908 l 3090 2917 l 3093 2927 l 3093 2938 l 3090 2948 l 3084 2957 l 3075
2964 l 3064 2967 l 3053 2967 l 3043 2964 l
3034 2957 l 3028 2948 l 3024 2938 l 3024 2927 l 3028 2917 l 3034 2908 l 3043
2901 l 3053 2898 l 3073 2901 l 3045 2901 l
3037 2906 l 3081 2906 l 3086 2911 l 3032 2911 l 3028 2917 l 3090 2917 l 3092
2922 l 3026 2922 l 3024 2927 l 3093 2927 l
3093 2933 l 3024 2933 l 3024 2938 l 3093 2938 l 3092 2943 l 3026 2943 l 3028
2949 l 3090 2949 l 3086 2954 l 3032 2954 l
3037 2959 l 3081 2959 l 3073 2964 l 3045 2964 l s 3033 2881 m 3044 2881 l 3055
2884 l 3063 2890 l 3070 2899 l 3073 2910 l
3073 2921 l 3070 2931 l 3063 2940 l 3055 2946 l 3044 2950 l 3033 2950 l 3023
2946 l 3014 2940 l 3008 2931 l 3004 2921 l
3004 2910 l 3008 2899 l 3014 2890 l 3023 2884 l 3033 2881 l 3052 2883 l 3025
2883 l 3017 2889 l 3061 2889 l 3066 2894 l
3011 2894 l 3008 2899 l 3070 2899 l 3072 2904 l 3006 2904 l 3004 2910 l 3073
2910 l 3073 2915 l 3004 2915 l 3004 2920 l
3073 2920 l 3072 2926 l 3006 2926 l 3008 2931 l 3070 2931 l 3066 2936 l 3011
2936 l 3017 2942 l 3061 2942 l 3052 2947 l
3025 2947 l s 3013 2860 m 3024 2860 l 3034 2864 l 3043 2870 l 3050 2879 l 3053
2889 l 3053 2900 l 3050 2911 l 3043 2920 l
3034 2926 l 3024 2929 l 3013 2929 l 3003 2926 l 2994 2920 l 2987 2911 l 2984
2900 l 2984 2889 l 2987 2879 l 2994 2870 l
3003 2864 l 3013 2860 l 3032 2863 l 3005 2863 l 2996 2868 l 3041 2868 l 3046
2874 l 2991 2874 l 2987 2879 l 3050 2879 l
3051 2884 l 2986 2884 l 2984 2889 l 3053 2889 l 3053 2895 l 2984 2895 l 2984
2900 l 3053 2900 l 3051 2905 l 2986 2905 l
2987 2911 l 3050 2911 l 3046 2916 l 2991 2916 l 2996 2921 l 3041 2921 l 3032
2927 l 3005 2927 l s 2993 2838 m 3004 2838 l
3014 2841 l 3023 2848 l 3030 2856 l 3033 2867 l 3033 2878 l 3030 2888 l 3023
2897 l 3014 2903 l 3004 2907 l 2993 2907 l
2983 2903 l 2974 2897 l 2967 2888 l 2964 2878 l 2964 2867 l 2967 2856 l 2974
2848 l 2983 2841 l 2993 2838 l 3012 2840 l
2985 2840 l 2976 2846 l 3021 2846 l 3026 2851 l 2971 2851 l 2967 2856 l 3030
2856 l 3031 2862 l 2966 2862 l 2964 2867 l
3033 2867 l 3033 2872 l 2964 2872 l 2964 2878 l 3033 2878 l 3031 2883 l 2966
2883 l 2967 2888 l 3030 2888 l 3026 2894 l
2971 2894 l 2976 2899 l 3021 2899 l 3012 2904 l 2985 2904 l s 2973 2813 m 2984
2813 l 2994 2817 l 3003 2823 l 3009 2832 l
3013 2842 l 3013 2853 l 3009 2864 l 3003 2873 l 2994 2879 l 2984 2883 l 2973
2883 l 2962 2879 l 2954 2873 l 2947 2864 l
2944 2853 l 2944 2842 l 2947 2832 l 2954 2823 l 2962 2817 l 2973 2813 l 2992
2816 l 2965 2816 l 2956 2821 l 3000 2821 l
3006 2827 l 2951 2827 l 2947 2832 l 3009 2832 l 3011 2837 l 2945 2837 l 2944
2843 l 3013 2843 l 3013 2848 l 2944 2848 l
2944 2853 l 3013 2853 l 3011 2859 l 2945 2859 l 2947 2864 l 3009 2864 l 3006
2869 l 2951 2869 l 2956 2875 l 3000 2875 l
2992 2880 l 2965 2880 l s 2953 2787 m 2964 2787 l 2974 2791 l 2983 2797 l 2989
2806 l 2993 2817 l 2993 2827 l 2989 2838 l
2983 2847 l 2974 2853 l 2964 2857 l 2953 2857 l 2942 2853 l 2933 2847 l 2927
2838 l 2924 2827 l 2924 2817 l 2927 2806 l
2933 2797 l 2942 2791 l 2953 2787 l 2972 2790 l 2944 2790 l 2936 2795 l 2980
2795 l 2985 2801 l 2931 2801 l 2927 2806 l
2989 2806 l 2991 2811 l 2925 2811 l 2924 2817 l 2993 2817 l 2993 2822 l 2924
2822 l 2924 2827 l 2993 2827 l 2991 2833 l
2925 2833 l 2927 2838 l 2989 2838 l 2985 2843 l 2931 2843 l 2936 2849 l 2980
2849 l 2972 2854 l 2944 2854 l s 2932 2760 m
2943 2760 l 2954 2763 l 2963 2770 l 2969 2779 l 2973 2789 l 2973 2800 l 2969
2810 l 2963 2819 l 2954 2826 l 2943 2829 l
2932 2829 l 2922 2826 l 2913 2819 l 2907 2810 l 2903 2800 l 2903 2789 l 2907
2779 l 2913 2770 l 2922 2763 l 2932 2760 l
2952 2763 l 2924 2763 l 2916 2768 l 2960 2768 l 2965 2773 l 2911 2773 l 2907
2779 l 2969 2779 l 2971 2784 l 2905 2784 l
2903 2789 l 2973 2789 l 2973 2795 l 2903 2795 l 2903 2800 l 2973 2800 l 2971
2805 l 2905 2805 l 2907 2811 l 2969 2811 l
2965 2816 l 2911 2816 l 2916 2821 l 2960 2821 l 2952 2827 l 2924 2827 l s 2912
2731 m 2923 2731 l 2934 2735 l 2943 2741 l
2949 2750 l 2952 2760 l 2952 2771 l 2949 2782 l 2943 2791 l 2934 2797 l 2923
2800 l 2912 2800 l 2902 2797 l 2893 2791 l
2887 2782 l 2883 2771 l 2883 2760 l 2887 2750 l 2893 2741 l 2902 2735 l 2912
2731 l 2931 2734 l 2904 2734 l 2896 2739 l
2940 2739 l 2945 2745 l 2891 2745 l 2887 2750 l 2949 2750 l 2951 2755 l 2885
2755 l 2883 2761 l 2952 2761 l 2952 2766 l
2883 2766 l 2883 2771 l 2952 2771 l 2951 2777 l 2885 2777 l 2887 2782 l 2949
2782 l 2945 2787 l 2891 2787 l 2896 2793 l
2940 2793 l 2931 2798 l 2904 2798 l s 3044 2862 m 3055 2862 l 3065 2866 l 3074
2872 l 3081 2881 l 3084 2891 l 3084 2902 l
3081 2913 l 3074 2921 l 3065 2928 l 3055 2931 l 3044 2931 l 3033 2928 l 3025
2921 l 3018 2913 l 3015 2902 l 3015 2891 l
3018 2881 l 3025 2872 l 3033 2866 l 3044 2862 l 3063 2865 l 3036 2865 l 3027
2870 l 3072 2870 l 3077 2875 l 3022 2875 l
3018 2881 l 3080 2881 l 3082 2886 l 3016 2886 l 3015 2891 l 3084 2891 l 3084
2897 l 3015 2897 l 3015 2902 l 3084 2902 l
3082 2907 l 3016 2907 l 3018 2913 l 3080 2913 l 3077 2918 l 3022 2918 l 3027
2923 l 3072 2923 l 3063 2929 l 3036 2929 l
s 3014 2841 m 3025 2841 l 3035 2844 l 3044 2851 l 3050 2859 l 3054 2870 l 3054
2881 l 3050 2891 l 3044 2900 l 3035 2907 l
3025 2910 l 3014 2910 l 3003 2907 l 2994 2900 l 2988 2891 l 2985 2881 l 2985
2870 l 2988 2859 l 2994 2851 l 3003 2844 l
3014 2841 l 3033 2843 l 3006 2843 l 2997 2849 l 3041 2849 l 3047 2854 l 2992
2854 l 2988 2859 l 3050 2859 l 3052 2865 l
2986 2865 l 2985 2870 l 3054 2870 l 3054 2875 l 2985 2875 l 2985 2881 l 3054
2881 l 3052 2886 l 2986 2886 l 2988 2891 l
3050 2891 l 3047 2897 l 2992 2897 l 2997 2902 l 3041 2902 l 3033 2907 l 3006
2907 l s 2984 2811 m 2995 2811 l 3005 2815 l
3014 2821 l 3020 2830 l 3024 2840 l 3024 2851 l 3020 2862 l 3014 2871 l 3005
2877 l 2995 2880 l 2984 2880 l 2973 2877 l
2964 2871 l 2958 2862 l 2955 2851 l 2955 2840 l 2958 2830 l 2964 2821 l 2973
2815 l 2984 2811 l 3003 2814 l 2975 2814 l
2967 2819 l 3011 2819 l 3016 2825 l 2962 2825 l 2958 2830 l 3020 2830 l 3022
2835 l 2956 2835 l 2955 2841 l 3024 2841 l
3024 2846 l 2955 2846 l 2955 2851 l 3024 2851 l 3022 2856 l 2956 2856 l 2958
2862 l 3020 2862 l 3016 2867 l 2962 2867 l
2967 2872 l 3011 2872 l 3003 2878 l 2975 2878 l s 2954 2776 m 2964 2776 l 2975
2780 l 2984 2786 l 2990 2795 l 2994 2805 l
2994 2816 l 2990 2827 l 2984 2836 l 2975 2842 l 2964 2845 l 2954 2845 l 2943
2842 l 2934 2836 l 2928 2827 l 2924 2816 l
2924 2805 l 2928 2795 l 2934 2786 l 2943 2780 l 2954 2776 l 2973 2779 l 2945
2779 l 2937 2784 l 2981 2784 l 2986 2790 l
2932 2790 l 2928 2795 l 2990 2795 l 2992 2800 l 2926 2800 l 2924 2806 l 2994
2806 l 2994 2811 l 2924 2811 l 2924 2816 l
2994 2816 l 2992 2821 l 2926 2821 l 2928 2827 l 2990 2827 l 2986 2832 l 2932
2832 l 2937 2837 l 2981 2837 l 2973 2843 l
2945 2843 l s 2923 2737 m 2934 2737 l 2945 2740 l 2954 2747 l 2960 2756 l 2963
2766 l 2963 2777 l 2960 2788 l 2954 2796 l
2945 2803 l 2934 2806 l 2923 2806 l 2913 2803 l 2904 2796 l 2898 2788 l 2894
2777 l 2894 2766 l 2898 2756 l 2904 2747 l
2913 2740 l 2923 2737 l 2943 2740 l 2915 2740 l 2907 2745 l 2951 2745 l 2956
2750 l 2902 2750 l 2898 2756 l 2960 2756 l
2962 2761 l 2896 2761 l 2894 2766 l 2963 2766 l 2963 2772 l 2894 2772 l 2894
2777 l 2963 2777 l 2962 2782 l 2896 2782 l
2898 2788 l 2960 2788 l 2956 2793 l 2902 2793 l 2907 2798 l 2951 2798 l 2943
2804 l 2915 2804 l s 2893 2695 m 2904 2695 l
2915 2698 l 2923 2704 l 2930 2713 l 2933 2724 l 2933 2735 l 2930 2745 l 2923
2754 l 2915 2760 l 2904 2764 l 2893 2764 l
2883 2760 l 2874 2754 l 2868 2745 l 2864 2735 l 2864 2724 l 2868 2713 l 2874
2704 l 2883 2698 l 2893 2695 l 2912 2697 l
2885 2697 l 2877 2703 l 2921 2703 l 2926 2708 l 2871 2708 l 2868 2713 l 2930
2713 l 2932 2718 l 2866 2718 l 2864 2724 l
2933 2724 l 2933 2729 l 2864 2729 l 2864 2734 l 2933 2734 l 2932 2740 l 2866
2740 l 2868 2745 l 2930 2745 l 2926 2750 l
2871 2750 l 2877 2756 l 2921 2756 l 2912 2761 l 2885 2761 l s 2863 2649 m 2874
2649 l 2884 2652 l 2893 2659 l 2900 2668 l
2903 2678 l 2903 2689 l 2900 2700 l 2893 2708 l 2884 2715 l 2874 2718 l 2863
2718 l 2853 2715 l 2844 2708 l 2837 2700 l
2834 2689 l 2834 2678 l 2837 2668 l 2844 2659 l 2853 2652 l 2863 2649 l 2882
2652 l 2855 2652 l 2846 2657 l 2891 2657 l
2896 2662 l 2841 2662 l 2837 2668 l 2900 2668 l 2901 2673 l 2836 2673 l 2834
2678 l 2903 2678 l 2903 2684 l 2834 2684 l
2834 2689 l 2903 2689 l 2901 2694 l 2836 2694 l 2837 2700 l 2900 2700 l 2896
2705 l 2841 2705 l 2846 2710 l 2891 2710 l
2882 2716 l 2855 2716 l s 2833 2601 m 2844 2601 l 2854 2604 l 2863 2611 l 2870
2620 l 2873 2630 l 2873 2641 l 2870 2651 l
2863 2660 l 2854 2667 l 2844 2670 l 2833 2670 l 2823 2667 l 2814 2660 l 2807
2651 l 2804 2641 l 2804 2630 l 2807 2620 l
2814 2611 l 2823 2604 l 2833 2601 l 2852 2604 l 2825 2604 l 2816 2609 l 2861
2609 l 2866 2614 l 2811 2614 l 2807 2620 l
2870 2620 l 2871 2625 l 2806 2625 l 2804 2630 l 2873 2630 l 2873 2636 l 2804
2636 l 2804 2641 l 2873 2641 l 2871 2646 l
2806 2646 l 2807 2652 l 2870 2652 l 2866 2657 l 2811 2657 l 2816 2662 l 2861
2662 l 2852 2668 l 2825 2668 l s 2803 2551 m
2814 2551 l 2824 2554 l 2833 2561 l 2840 2569 l 2843 2580 l 2843 2591 l 2840
2601 l 2833 2610 l 2824 2617 l 2814 2620 l
2803 2620 l 2792 2617 l 2784 2610 l 2777 2601 l 2774 2591 l 2774 2580 l 2777
2569 l 2784 2561 l 2792 2554 l 2803 2551 l
2822 2553 l 2795 2553 l 2786 2559 l 2831 2559 l 2836 2564 l 2781 2564 l 2777
2569 l 2839 2569 l 2841 2575 l 2775 2575 l
2774 2580 l 2843 2580 l 2843 2585 l 2774 2585 l 2774 2591 l 2843 2591 l 2841
2596 l 2775 2596 l 2777 2601 l 2839 2601 l
2836 2607 l 2781 2607 l 2786 2612 l 2831 2612 l 2822 2617 l 2795 2617 l s 2773
2499 m 2784 2499 l 2794 2502 l 2803 2508 l
2809 2517 l 2813 2528 l 2813 2539 l 2809 2549 l 2803 2558 l 2794 2564 l 2784
2568 l 2773 2568 l 2762 2564 l 2753 2558 l
2747 2549 l 2744 2539 l 2744 2528 l 2747 2517 l 2753 2508 l 2762 2502 l 2773
2499 l 2792 2501 l 2765 2501 l 2756 2507 l
2800 2507 l 2805 2512 l 2751 2512 l 2747 2517 l 2809 2517 l 2811 2523 l 2745
2523 l 2744 2528 l 2813 2528 l 2813 2533 l
2744 2533 l 2744 2539 l 2813 2539 l 2811 2544 l 2745 2544 l 2747 2549 l 2809
2549 l 2805 2554 l 2751 2554 l 2756 2560 l
2800 2560 l 2792 2565 l 2765 2565 l s 2890 2648 m 2900 2648 l 2911 2652 l 2920
2658 l 2926 2667 l 2930 2677 l 2930 2688 l
2926 2699 l 2920 2708 l 2911 2714 l 2900 2717 l 2890 2717 l 2879 2714 l 2870
2708 l 2864 2699 l 2860 2688 l 2860 2677 l
2864 2667 l 2870 2658 l 2879 2652 l 2890 2648 l 2909 2651 l 2881 2651 l 2873
2656 l 2917 2656 l 2922 2661 l 2868 2661 l
2864 2667 l 2926 2667 l 2928 2672 l 2862 2672 l 2860 2677 l 2930 2677 l 2930
2683 l 2860 2683 l 2860 2688 l 2930 2688 l
2928 2693 l 2862 2693 l 2864 2699 l 2926 2699 l 2922 2704 l 2868 2704 l 2873
2709 l 2917 2709 l 2909 2715 l 2881 2715 l
s 2829 2564 m 2839 2564 l 2850 2567 l 2859 2573 l 2865 2582 l 2869 2593 l 2869
2604 l 2865 2614 l 2859 2623 l 2850 2629 l
2839 2633 l 2829 2633 l 2818 2629 l 2809 2623 l 2803 2614 l 2799 2604 l 2799
2593 l 2803 2582 l 2809 2573 l 2818 2567 l
2829 2564 l 2848 2566 l 2820 2566 l 2812 2571 l 2856 2571 l 2861 2577 l 2807
2577 l 2803 2582 l 2865 2582 l 2867 2587 l
2801 2587 l 2799 2593 l 2869 2593 l 2869 2598 l 2799 2598 l 2799 2603 l 2869
2603 l 2867 2609 l 2801 2609 l 2803 2614 l
2865 2614 l 2861 2619 l 2807 2619 l 2812 2625 l 2856 2625 l 2848 2630 l 2820
2630 l s 2768 2466 m 2778 2466 l 2789 2469 l
2798 2476 l 2804 2484 l 2808 2495 l 2808 2506 l 2804 2516 l 2798 2525 l 2789
2532 l 2778 2535 l 2768 2535 l 2757 2532 l
2748 2525 l 2742 2516 l 2738 2506 l 2738 2495 l 2742 2484 l 2748 2476 l 2757
2469 l 2768 2466 l 2787 2468 l 2759 2468 l
2751 2474 l 2795 2474 l 2800 2479 l 2746 2479 l 2742 2484 l 2804 2484 l 2806
2490 l 2740 2490 l 2738 2495 l 2808 2495 l
2808 2500 l 2738 2500 l 2738 2506 l 2808 2506 l 2806 2511 l 2740 2511 l 2742
2516 l 2804 2516 l 2800 2522 l 2746 2522 l
2751 2527 l 2795 2527 l 2787 2532 l 2759 2532 l s 2707 2359 m 2717 2359 l 2728
2363 l 2737 2369 l 2743 2378 l 2747 2388 l
2747 2399 l 2743 2410 l 2737 2419 l 2728 2425 l 2717 2428 l 2707 2428 l 2696
2425 l 2687 2419 l 2681 2410 l 2677 2399 l
2677 2388 l 2681 2378 l 2687 2369 l 2696 2363 l 2707 2359 l 2726 2362 l 2698
2362 l 2690 2367 l 2734 2367 l 2739 2373 l
2685 2373 l 2681 2378 l 2743 2378 l 2745 2383 l 2679 2383 l 2677 2389 l 2747
2389 l 2747 2394 l 2677 2394 l 2677 2399 l
2747 2399 l 2745 2404 l 2679 2404 l 2681 2410 l 2743 2410 l 2739 2415 l 2685
2415 l 2690 2420 l 2734 2420 l 2726 2426 l
2698 2426 l s 2646 2247 m 2656 2247 l 2667 2251 l 2676 2257 l 2682 2266 l 2686
2276 l 2686 2287 l 2682 2298 l 2676 2307 l
2667 2313 l 2656 2316 l 2646 2316 l 2635 2313 l 2626 2307 l 2620 2298 l 2616
2287 l 2616 2276 l 2620 2266 l 2626 2257 l
2635 2251 l 2646 2247 l 2665 2250 l 2637 2250 l 2629 2255 l 2673 2255 l 2678
2261 l 2624 2261 l 2620 2266 l 2682 2266 l
2684 2271 l 2618 2271 l 2616 2277 l 2686 2277 l 2686 2282 l 2616 2282 l 2616
2287 l 2686 2287 l 2684 2293 l 2618 2293 l
2620 2298 l 2682 2298 l 2678 2303 l 2624 2303 l 2629 2309 l 2673 2309 l 2665
2314 l 2637 2314 l s 2585 2133 m 2595 2133 l
2606 2136 l 2615 2143 l 2621 2151 l 2625 2162 l 2625 2173 l 2621 2183 l 2615
2192 l 2606 2199 l 2595 2202 l 2585 2202 l
2574 2199 l 2565 2192 l 2559 2183 l 2555 2173 l 2555 2162 l 2559 2151 l 2565
2143 l 2574 2136 l 2585 2133 l 2604 2135 l
2576 2135 l 2568 2141 l 2612 2141 l 2617 2146 l 2563 2146 l 2559 2151 l 2621
2151 l 2623 2157 l 2557 2157 l 2555 2162 l
2625 2162 l 2625 2167 l 2555 2167 l 2555 2173 l 2625 2173 l 2623 2178 l 2557
2178 l 2559 2183 l 2621 2183 l 2617 2189 l
2563 2189 l 2568 2194 l 2612 2194 l 2604 2199 l 2576 2199 l s 2524 2018 m 2534
2018 l 2545 2021 l 2554 2028 l 2560 2037 l
2564 2047 l 2564 2058 l 2560 2069 l 2554 2077 l 2545 2084 l 2534 2087 l 2524
2087 l 2513 2084 l 2504 2077 l 2498 2069 l
2494 2058 l 2494 2047 l 2498 2037 l 2504 2028 l 2513 2021 l 2524 2018 l 2543
2021 l 2515 2021 l 2507 2026 l 2551 2026 l
2556 2031 l 2502 2031 l 2498 2037 l 2560 2037 l 2562 2042 l 2496 2042 l 2494
2047 l 2564 2047 l 2564 2053 l 2494 2053 l
2494 2058 l 2564 2058 l 2562 2063 l 2496 2063 l 2498 2069 l 2560 2069 l 2556
2074 l 2502 2074 l 2507 2079 l 2551 2079 l
2543 2085 l 2515 2085 l s 2463 1905 m 2473 1905 l 2484 1909 l 2493 1915 l 2499
1924 l 2503 1934 l 2503 1945 l 2499 1956 l
2493 1965 l 2484 1971 l 2473 1974 l 2463 1974 l 2452 1971 l 2443 1965 l 2437
1956 l 2433 1945 l 2433 1934 l 2437 1924 l
2443 1915 l 2452 1909 l 2463 1905 l 2482 1908 l 2454 1908 l 2446 1913 l 2490
1913 l 2495 1919 l 2441 1919 l 2437 1924 l
2499 1924 l 2501 1929 l 2435 1929 l 2433 1935 l 2503 1935 l 2503 1940 l 2433
1940 l 2433 1945 l 2503 1945 l 2501 1950 l
2435 1950 l 2437 1956 l 2499 1956 l 2495 1961 l 2441 1961 l 2446 1966 l 2490
1966 l 2482 1972 l 2454 1972 l s 2402 1796 m
2413 1796 l 2423 1800 l 2432 1806 l 2438 1815 l 2442 1825 l 2442 1836 l 2438
1847 l 2432 1856 l 2423 1862 l 2413 1865 l
2402 1865 l 2391 1862 l 2382 1856 l 2376 1847 l 2372 1836 l 2372 1825 l 2376
1815 l 2382 1806 l 2391 1800 l 2402 1796 l
2421 1799 l 2393 1799 l 2385 1804 l 2429 1804 l 2434 1810 l 2380 1810 l 2376
1815 l 2438 1815 l 2440 1820 l 2374 1820 l
2372 1825 l 2442 1825 l 2442 1831 l 2372 1831 l 2372 1836 l 2442 1836 l 2440
1841 l 2374 1841 l 2376 1847 l 2438 1847 l
2434 1852 l 2380 1852 l 2385 1857 l 2429 1857 l 2421 1863 l 2393 1863 l s 2341
1692 m 2352 1692 l 2362 1696 l 2371 1702 l
2377 1711 l 2381 1721 l 2381 1732 l 2377 1743 l 2371 1752 l 2362 1758 l 2352
1761 l 2341 1761 l 2330 1758 l 2321 1752 l
2315 1743 l 2311 1732 l 2311 1721 l 2315 1711 l 2321 1702 l 2330 1696 l 2341
1692 l 2360 1695 l 2332 1695 l 2324 1700 l
2368 1700 l 2373 1706 l 2319 1706 l 2315 1711 l 2377 1711 l 2379 1716 l 2313
1716 l 2311 1721 l 2381 1721 l 2381 1727 l
2311 1727 l 2311 1732 l 2381 1732 l 2379 1737 l 2313 1737 l 2315 1743 l 2377
1743 l 2373 1748 l 2319 1748 l 2324 1753 l
2368 1753 l 2360 1759 l 2332 1759 l s 2671 2258 m 2682 2258 l 2692 2262 l 2701
2268 l 2708 2277 l 2711 2288 l 2711 2299 l
2708 2309 l 2701 2318 l 2692 2324 l 2682 2328 l 2671 2328 l 2661 2324 l 2652
2318 l 2645 2309 l 2642 2299 l 2642 2288 l
2645 2277 l 2652 2268 l 2661 2262 l 2671 2258 l 2690 2261 l 2663 2261 l 2654
2266 l 2699 2266 l 2704 2272 l 2649 2272 l
2645 2277 l 2708 2277 l 2709 2282 l 2644 2282 l 2642 2288 l 2711 2288 l 2711
2293 l 2642 2293 l 2642 2298 l 2711 2298 l
2709 2304 l 2644 2304 l 2645 2309 l 2708 2309 l 2704 2314 l 2649 2314 l 2654
2320 l 2699 2320 l 2690 2325 l 2663 2325 l
s 2566 2072 m 2577 2072 l 2588 2075 l 2596 2081 l 2603 2090 l 2606 2101 l 2606
2112 l 2603 2122 l 2596 2131 l 2588 2137 l
2577 2141 l 2566 2141 l 2556 2137 l 2547 2131 l 2540 2122 l 2537 2112 l 2537
2101 l 2540 2090 l 2547 2081 l 2556 2075 l
2566 2072 l 2585 2074 l 2558 2074 l 2549 2080 l 2594 2080 l 2599 2085 l 2544
2085 l 2541 2090 l 2603 2090 l 2605 2095 l
2539 2095 l 2537 2101 l 2606 2101 l 2606 2106 l 2537 2106 l 2537 2111 l 2606
2111 l 2605 2117 l 2539 2117 l 2541 2122 l
2603 2122 l 2599 2127 l 2544 2127 l 2549 2133 l 2594 2133 l 2585 2138 l 2558
2138 l s 2461 1882 m 2472 1882 l 2483 1886 l
2492 1892 l 2498 1901 l 2502 1912 l 2502 1923 l 2498 1933 l 2492 1942 l 2483
1948 l 2472 1952 l 2461 1952 l 2451 1948 l
2442 1942 l 2436 1933 l 2432 1923 l 2432 1912 l 2436 1901 l 2442 1892 l 2451
1886 l 2461 1882 l 2481 1885 l 2453 1885 l
2445 1890 l 2489 1890 l 2494 1896 l 2440 1896 l 2436 1901 l 2498 1901 l 2500
1906 l 2434 1906 l 2432 1912 l 2502 1912 l
2502 1917 l 2432 1917 l 2432 1922 l 2502 1922 l 2500 1928 l 2434 1928 l 2436
1933 l 2498 1933 l 2494 1938 l 2440 1938 l
2445 1944 l 2489 1944 l 2481 1949 l 2453 1949 l s 2357 1702 m 2368 1702 l 2378
1706 l 2387 1712 l 2393 1721 l 2397 1732 l
2397 1743 l 2393 1753 l 2387 1762 l 2378 1768 l 2368 1772 l 2357 1772 l 2346
1768 l 2337 1762 l 2331 1753 l 2328 1743 l
2328 1732 l 2331 1721 l 2337 1712 l 2346 1706 l 2357 1702 l 2376 1705 l 2349
1705 l 2340 1710 l 2384 1710 l 2390 1716 l
2335 1716 l 2331 1721 l 2393 1721 l 2395 1726 l 2329 1726 l 2328 1732 l 2397
1732 l 2397 1737 l 2328 1737 l 2328 1742 l
2397 1742 l 2395 1748 l 2329 1748 l 2331 1753 l 2393 1753 l 2390 1758 l 2335
1758 l 2340 1764 l 2384 1764 l 2376 1769 l
2349 1769 l s 2252 1538 m 2263 1538 l 2273 1542 l 2282 1548 l 2289 1557 l 2292
1567 l 2292 1578 l 2289 1589 l 2282 1598 l
2273 1604 l 2263 1607 l 2252 1607 l 2242 1604 l 2233 1598 l 2226 1589 l 2223
1578 l 2223 1567 l 2226 1557 l 2233 1548 l
2242 1542 l 2252 1538 l 2271 1541 l 2244 1541 l 2235 1546 l 2280 1546 l 2285
1552 l 2230 1552 l 2226 1557 l 2289 1557 l
2290 1562 l 2225 1562 l 2223 1568 l 2292 1568 l 2292 1573 l 2223 1573 l 2223
1578 l 2292 1578 l 2290 1584 l 2225 1584 l
2226 1589 l 2289 1589 l 2285 1594 l 2230 1594 l 2235 1599 l 2280 1599 l 2271
1605 l 2244 1605 l s 2147 1393 m 2158 1393 l
2169 1397 l 2178 1403 l 2184 1412 l 2187 1422 l 2187 1433 l 2184 1444 l 2178
1453 l 2169 1459 l 2158 1462 l 2147 1462 l
2137 1459 l 2128 1453 l 2122 1444 l 2118 1433 l 2118 1422 l 2122 1412 l 2128
1403 l 2137 1397 l 2147 1393 l 2166 1396 l
2139 1396 l 2131 1401 l 2175 1401 l 2180 1407 l 2126 1407 l 2122 1412 l 2184
1412 l 2186 1417 l 2120 1417 l 2118 1423 l
2187 1423 l 2187 1428 l 2118 1428 l 2118 1433 l 2187 1433 l 2186 1439 l 2120
1439 l 2122 1444 l 2184 1444 l 2180 1449 l
2126 1449 l 2131 1455 l 2175 1455 l 2166 1460 l 2139 1460 l s 2043 1268 m 2054
1268 l 2064 1271 l 2073 1278 l 2079 1287 l
2083 1297 l 2083 1308 l 2079 1319 l 2073 1327 l 2064 1334 l 2054 1337 l 2043
1337 l 2032 1334 l 2023 1327 l 2017 1319 l
2014 1308 l 2014 1297 l 2017 1287 l 2023 1278 l 2032 1271 l 2043 1268 l 2062
1271 l 2034 1271 l 2026 1276 l 2070 1276 l
2075 1281 l 2021 1281 l 2017 1287 l 2079 1287 l 2081 1292 l 2015 1292 l 2014
1297 l 2083 1297 l 2083 1303 l 2014 1303 l
2014 1308 l 2083 1308 l 2081 1313 l 2015 1313 l 2017 1319 l 2079 1319 l 2075
1324 l 2021 1324 l 2026 1329 l 2070 1329 l
2062 1335 l 2034 1335 l s 1938 1161 m 1949 1161 l 1959 1165 l 1968 1171 l 1975
1180 l 1978 1191 l 1978 1201 l 1975 1212 l
1968 1221 l 1959 1227 l 1949 1231 l 1938 1231 l 1927 1227 l 1919 1221 l 1912
1212 l 1909 1201 l 1909 1191 l 1912 1180 l
1919 1171 l 1927 1165 l 1938 1161 l 1957 1164 l 1930 1164 l 1921 1169 l 1966
1169 l 1971 1175 l 1916 1175 l 1912 1180 l
1974 1180 l 1976 1185 l 1910 1185 l 1909 1191 l 1978 1191 l 1978 1196 l 1909
1196 l 1909 1201 l 1978 1201 l 1976 1207 l
1910 1207 l 1912 1212 l 1974 1212 l 1971 1217 l 1916 1217 l 1921 1223 l 1966
1223 l 1957 1228 l 1930 1228 l s 1833 1071 m
1844 1071 l 1855 1075 l 1863 1081 l 1870 1090 l 1873 1100 l 1873 1111 l 1870
1122 l 1863 1131 l 1855 1137 l 1844 1140 l
1833 1140 l 1823 1137 l 1814 1131 l 1807 1122 l 1804 1111 l 1804 1100 l 1807
1090 l 1814 1081 l 1823 1075 l 1833 1071 l
1852 1074 l 1825 1074 l 1816 1079 l 1861 1079 l 1866 1085 l 1811 1085 l 1807
1090 l 1870 1090 l 1872 1095 l 1806 1095 l
1804 1101 l 1873 1101 l 1873 1106 l 1804 1106 l 1804 1111 l 1873 1111 l 1872
1117 l 1806 1117 l 1807 1122 l 1870 1122 l
1866 1127 l 1811 1127 l 1816 1132 l 1861 1132 l 1852 1138 l 1825 1138 l s 1728
996 m 1739 996 l 1750 999 l 1759 1005 l
1765 1014 l 1768 1025 l 1768 1036 l 1765 1046 l 1759 1055 l 1750 1061 l 1739
1065 l 1728 1065 l 1718 1061 l 1709 1055 l
1703 1046 l 1699 1036 l 1699 1025 l 1703 1014 l 1709 1005 l 1718 999 l 1728 996
l 1748 998 l 1720 998 l 1712 1003 l 1756 1003 l
1761 1009 l 1707 1009 l 1703 1014 l 1765 1014 l 1767 1019 l 1701 1019 l 1699
1025 l 1768 1025 l 1768 1030 l 1699 1030 l
1699 1035 l 1768 1035 l 1767 1041 l 1701 1041 l 1703 1046 l 1765 1046 l 1761
1051 l 1707 1051 l 1712 1057 l 1756 1057 l
1748 1062 l 1720 1062 l s 2434 1809 m 2445 1809 l 2456 1813 l 2465 1819 l 2471
1828 l 2475 1839 l 2475 1850 l 2471 1860 l
2465 1869 l 2456 1875 l 2445 1879 l 2434 1879 l 2424 1875 l 2415 1869 l 2409
1860 l 2405 1850 l 2405 1839 l 2409 1828 l
2415 1819 l 2424 1813 l 2434 1809 l 2454 1812 l 2426 1812 l 2418 1817 l 2462
1817 l 2467 1823 l 2413 1823 l 2409 1828 l
2471 1828 l 2473 1833 l 2407 1833 l 2405 1839 l 2475 1839 l 2475 1844 l 2405
1844 l 2405 1849 l 2475 1849 l 2473 1855 l
2407 1855 l 2409 1860 l 2471 1860 l 2467 1865 l 2413 1865 l 2418 1871 l 2462
1871 l 2454 1876 l 2426 1876 l s 2282 1566 m
2293 1566 l 2304 1569 l 2313 1576 l 2319 1585 l 2323 1595 l 2323 1606 l 2319
1616 l 2313 1625 l 2304 1632 l 2293 1635 l
2282 1635 l 2272 1632 l 2263 1625 l 2257 1616 l 2253 1606 l 2253 1595 l 2257
1585 l 2263 1576 l 2272 1569 l 2282 1566 l
2302 1569 l 2274 1569 l 2266 1574 l 2310 1574 l 2315 1579 l 2261 1579 l 2257
1584 l 2319 1584 l 2321 1590 l 2255 1590 l
2253 1595 l 2323 1595 l 2323 1600 l 2253 1600 l 2253 1606 l 2323 1606 l 2321
1611 l 2255 1611 l 2257 1616 l 2319 1616 l
2315 1622 l 2261 1622 l 2266 1627 l 2310 1627 l 2302 1632 l 2274 1632 l s 2130
1358 m 2141 1358 l 2152 1361 l 2161 1368 l
2167 1377 l 2171 1387 l 2171 1398 l 2167 1408 l 2161 1417 l 2152 1424 l 2141
1427 l 2130 1427 l 2120 1424 l 2111 1417 l
2105 1408 l 2101 1398 l 2101 1387 l 2105 1377 l 2111 1368 l 2120 1361 l 2130
1358 l 2150 1361 l 2122 1361 l 2114 1366 l
2158 1366 l 2163 1371 l 2109 1371 l 2105 1377 l 2167 1377 l 2169 1382 l 2103
1382 l 2101 1387 l 2171 1387 l 2171 1393 l
2101 1393 l 2101 1398 l 2171 1398 l 2169 1403 l 2103 1403 l 2105 1409 l 2167
1409 l 2163 1414 l 2109 1414 l 2114 1419 l
2158 1419 l 2150 1425 l 2122 1425 l s 1978 1190 m 1989 1190 l 2000 1193 l 2009
1200 l 2015 1209 l 2019 1219 l 2019 1230 l
2015 1240 l 2009 1249 l 2000 1256 l 1989 1259 l 1978 1259 l 1968 1256 l 1959
1249 l 1953 1240 l 1949 1230 l 1949 1219 l
1953 1209 l 1959 1200 l 1968 1193 l 1978 1190 l 1998 1192 l 1970 1192 l 1962
1198 l 2006 1198 l 2011 1203 l 1957 1203 l
1953 1208 l 2015 1208 l 2017 1214 l 1951 1214 l 1949 1219 l 2019 1219 l 2019
1224 l 1949 1224 l 1949 1230 l 2019 1230 l
2017 1235 l 1951 1235 l 1953 1240 l 2015 1240 l 2011 1246 l 1957 1246 l 1962
1251 l 2006 1251 l 1998 1256 l 1970 1256 l
s 1826 1057 m 1837 1057 l 1848 1061 l 1857 1067 l 1863 1076 l 1867 1086 l 1867
1097 l 1863 1108 l 1857 1117 l 1848 1123 l
1837 1127 l 1826 1127 l 1816 1123 l 1807 1117 l 1801 1108 l 1797 1097 l 1797
1086 l 1801 1076 l 1807 1067 l 1816 1061 l
1826 1057 l 1846 1060 l 1818 1060 l 1810 1065 l 1854 1065 l 1859 1071 l 1805
1071 l 1801 1076 l 1863 1076 l 1865 1081 l
1799 1081 l 1797 1087 l 1867 1087 l 1867 1092 l 1797 1092 l 1797 1097 l 1867
1097 l 1865 1103 l 1799 1103 l 1801 1108 l
1863 1108 l 1859 1113 l 1805 1113 l 1810 1119 l 1854 1119 l 1846 1124 l 1818
1124 l s 1674 954 m 1685 954 l 1696 958 l
1705 964 l 1711 973 l 1715 983 l 1715 994 l 1711 1005 l 1705 1014 l 1696 1020 l
1685 1023 l 1674 1023 l 1664 1020 l 1655 1014 l
1649 1005 l 1645 994 l 1645 983 l 1649 973 l 1655 964 l 1664 958 l 1674 954 l
1694 957 l 1666 957 l 1658 962 l 1702 962 l
1707 967 l 1653 967 l 1649 973 l 1711 973 l 1713 978 l 1647 978 l 1645 983 l
1715 983 l 1715 989 l 1645 989 l 1645 994 l
1715 994 l 1713 999 l 1647 999 l 1649 1005 l 1711 1005 l 1707 1010 l 1653 1010
l 1658 1015 l 1702 1015 l 1694 1021 l 1666 1021 l
s 1522 874 m 1533 874 l 1544 877 l 1553 884 l 1559 892 l 1563 903 l 1563 914 l
1559 924 l 1553 933 l 1544 940 l 1533 943 l
1522 943 l 1512 940 l 1503 933 l 1497 924 l 1493 914 l 1493 903 l 1497 892 l
1503 884 l 1512 877 l 1522 874 l 1542 876 l
1514 876 l 1506 882 l 1550 882 l 1555 887 l 1501 887 l 1497 892 l 1559 892 l
1561 898 l 1495 898 l 1493 903 l 1563 903 l
1563 908 l 1493 908 l 1493 914 l 1563 914 l 1561 919 l 1495 919 l 1497 924 l
1559 924 l 1555 930 l 1501 930 l 1506 935 l
1550 935 l 1542 940 l 1514 940 l s 1370 811 m 1381 811 l 1392 814 l 1401 820 l
1407 829 l 1410 840 l 1410 851 l 1407 861 l
1401 870 l 1392 876 l 1381 880 l 1370 880 l 1360 876 l 1351 870 l 1345 861 l
1341 851 l 1341 840 l 1345 829 l 1351 820 l
1360 814 l 1370 811 l 1390 813 l 1362 813 l 1354 819 l 1398 819 l 1403 824 l
1349 824 l 1345 829 l 1407 829 l 1409 835 l
1343 835 l 1341 840 l 1410 840 l 1410 845 l 1341 845 l 1341 850 l 1410 850 l
1409 856 l 1343 856 l 1345 861 l 1407 861 l
1403 866 l 1349 866 l 1354 872 l 1398 872 l 1390 877 l 1362 877 l s 1218 761 m
1229 761 l 1240 764 l 1249 770 l 1255 779 l
1258 790 l 1258 801 l 1255 811 l 1249 820 l 1240 826 l 1229 830 l 1218 830 l
1208 826 l 1199 820 l 1193 811 l 1189 801 l
1189 790 l 1193 779 l 1199 770 l 1208 764 l 1218 761 l 1238 763 l 1210 763 l
1202 769 l 1246 769 l 1251 774 l 1197 774 l
1193 779 l 1255 779 l 1257 784 l 1191 784 l 1189 790 l 1258 790 l 1258 795 l
1189 795 l 1189 800 l 1258 800 l 1257 806 l
1191 806 l 1193 811 l 1255 811 l 1251 816 l 1197 816 l 1202 822 l 1246 822 l
1238 827 l 1210 827 l s 1066 720 m 1077 720 l
1088 724 l 1097 730 l 1103 739 l 1106 749 l 1106 760 l 1103 771 l 1097 780 l
1088 786 l 1077 789 l 1066 789 l 1056 786 l
1047 780 l 1041 771 l 1037 760 l 1037 749 l 1041 739 l 1047 730 l 1056 724 l
1066 720 l 1086 723 l 1058 723 l 1050 728 l
1094 728 l 1099 734 l 1045 734 l 1041 739 l 1103 739 l 1105 744 l 1039 744 l
1037 750 l 1106 750 l 1106 755 l 1037 755 l
1037 760 l 1106 760 l 1105 766 l 1039 766 l 1041 771 l 1103 771 l 1099 776 l
1045 776 l 1050 782 l 1094 782 l 1086 787 l
1058 787 l s 380 3569 m 380 3483 l 386 3466 l 397 3454 l 414 3449 l 426 3449 l
443 3454 l 454 3466 l 460 3483 l 460 3569 l
s 386 3569 m 386 3483 l 391 3466 l 403 3454 l 414 3449 l s 363 3569 m 403 3569
l s 443 3569 m 477 3569 l s 501 3484 m
529 3400 l s 505 3484 m 529 3412 l s 557 3484 m 529 3400 l s 493 3484 m 517
3484 l s 541 3484 m 565 3484 l s 5066 269 m
5066 149 l s 5071 269 m 5071 149 l s 5049 269 m 5089 269 l s 5049 149 m 5134
149 l 5134 183 l 5129 149 l s 5254 291 m
5151 109 l s 5329 269 m 5317 263 l 5311 257 l 5311 251 l 5317 246 l 5334 240 l
5351 240 l s 5334 240 m 5311 234 l 5300 229 l
5294 217 l 5294 206 l 5306 194 l 5323 189 l 5340 189 l s 5334 240 m 5317 234 l
5306 229 l 5300 217 l 5300 206 l 5311 194 l
5323 189 l 5300 183 l 5289 177 l 5283 166 l 5283 154 l 5294 143 l 5323 131 l
5329 126 l 5329 114 l 5317 109 l 5306 109 l
s 5323 189 m 5306 183 l 5294 177 l 5289 166 l 5289 154 l 5300 143 l 5323 131 l
s 1129 200 m 1231 200 l s 1277 246 m 1283 240 l
1277 234 l 1271 240 l 1271 246 l 1277 257 l 1283 263 l 1300 269 l 1323 269 l
1340 263 l 1346 257 l 1351 246 l 1351 234 l
1346 223 l 1329 211 l 1300 200 l 1289 194 l 1277 183 l 1271 166 l 1271 149 l s
1323 269 m 1334 263 l 1340 257 l 1346 246 l
1346 234 l 1340 223 l 1323 211 l 1300 200 l s 1271 160 m 1277 166 l 1289 166 l
1317 154 l 1334 154 l 1346 160 l 1351 166 l
s 1289 166 m 1317 149 l 1340 149 l 1346 154 l 1351 166 l 1351 177 l s 1397 269
m 1397 149 l s 1403 269 m 1403 149 l s 1380 269 m
1420 269 l s 1380 149 m 1466 149 l 1466 183 l 1460 149 l s 1586 291 m 1483 109
l s 1660 269 m 1649 263 l 1643 257 l 1643 251 l
1649 246 l 1666 240 l 1683 240 l s 1666 240 m 1643 234 l 1631 229 l 1626 217 l
1626 206 l 1637 194 l 1654 189 l 1671 189 l
s 1666 240 m 1649 234 l 1637 229 l 1631 217 l 1631 206 l 1643 194 l 1654 189 l
1631 183 l 1620 177 l 1614 166 l 1614 154 l
1626 143 l 1654 131 l 1660 126 l 1660 114 l 1649 109 l 1637 109 l s 1654 189 m
1637 183 l 1626 177 l 1620 166 l 1620 154 l
1631 143 l 1654 131 l s 3320 2128 m 3329 2273 l 3338 2417 l 3350 2562 l 3363
2680 l 3380 2798 l 3393 2869 l 3410 2940 l
3424 2986 l 3440 3032 l 3454 3064 l 3470 3095 l 3484 3118 l 3500 3141 l 3530
3174 l 3560 3199 l 3590 3219 l 3620 3235 l
3650 3248 l 3680 3258 l 3710 3267 l 3740 3274 l 3770 3280 l 3800 3285 l 3830
3290 l 3860 3293 l 3890 3297 l 3920 3300 l
3950 3302 l 3980 3305 l 4010 3307 l 4040 3309 l 4070 3310 l 4100 3312 l 4130
3313 l 4160 3315 l 4190 3316 l 4220 3317 l
4250 3318 l 4280 3318 l 4310 3319 l 4340 3320 l 4370 3321 l 4400 3321 l 4430
3322 l 4460 3322 l 4490 3323 l 4520 3323 l
4550 3324 l 4580 3324 l 4610 3325 l 4640 3325 l 4670 3325 l 4700 3326 l 4730
3326 l 4760 3326 l 4790 3326 l 4820 3327 l
4850 3327 l 4880 3327 l 4910 3327 l 4940 3328 l 4970 3328 l 5000 3328 l 5030
3328 l 5060 3328 l 5090 3328 l 5120 3329 l
5150 3329 l 5180 3329 l 5210 3329 l 5240 3329 l 5270 3329 l 5300 3329 l 5330
3330 l 5360 3330 l 5390 3330 l 5420 3330 l
5450 3330 l 5480 3330 l 5510 3330 l 5540 3330 l 5570 3330 l 5600 3330 l 5600
3330 l
stroke grestore
%end(plot)
%%Trailer
showpage
%%%%%%%%%%%%%%%%%%%% bkrfig10.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%LWXY 2.0 G.DUVERT 20/08/87
%%Title: Hardcopy GTVIRT metacode on PostScript driver
%%CreationDate: 29-JUN-93 15:53:25
%%Pages: 1
%%DocumentsFonts: ?
%%BoundingBox: 0 0   595   850
%%EndComments
  0.0  -40.0 translate
%begin(plot)
%%
%%
/in {72 mul} def
/cm {2.54 div 72 mul} def
/m {moveto} def
/l {lineto} def
/s {stroke grestore gsave} def
6 setlinewidth 1 setlinecap  1 setlinejoin
 0.1 0.1 scale
%%EndProlog
%%Page: 0 1
gsave
newpath
 598 4727 m
 2562 4727 l 2562 4945 l  1471 4945 l  1471 5164 l
598 5164 l
.8 setgray
fill
newpath
 598 2982 m
 2562 2982 l 2562 3200 l  1471 3200 l 1471 3418 l
598 3418 l
.8 setgray
fill
newpath
 598 1236 m
 2562 1236 l  2562 1455 l 1689 1455 l 1689 1673 l
598 1673 l
.8 setgray
fill
0.0 setgray
 598 4509 m
598 4506 l 2562 4506 l 598 4509 l 2562 4509 l 598 4512 l 2562 4512 l s 598 5164
m 595 5164 l 595 5382 l 598 5164 l 598 5382 l
602 5164 l 602 5382 l 598 5378 l 1471 5378 l 598 5382 l 1471 5382 l 598 5385 l
1471 5385 l 1468 5382 l 1468 5164 l 1471 5382 l
1471 5164 l 1474 5382 l 1474 5164 l 1471 5160 l 2562 5160 l 1471 5164 l 2562
5164 l 1471 5167 l 2562 5167 l s 598 2764 m
598 2760 l 2562 2760 l 598 2764 l 2562 2764 l 598 2767 l 2562 2767 l s 598 3418
m 595 3418 l 595 3636 l 598 3418 l 598 3636 l
602 3418 l 602 3636 l 598 3633 l 1689 3633 l 598 3636 l 1689 3636 l 598 3640 l
1689 3640 l 1686 3636 l 1686 3418 l 1689 3636 l
1689 3418 l 1692 3636 l 1692 3418 l 1689 3415 l 2562 3415 l 1689 3418 l 2562
3418 l 1689 3422 l 2562 3422 l s 598 1018 m
598 1015 l 2562 1015 l 598 1018 l 2562 1018 l 598 1022 l 2562 1022 l s 598 1673
m 595 1673 l 595 1891 l 598 1673 l 598 1891 l
602 1673 l 602 1891 l 598 1888 l 1689 1888 l 598 1891 l 1689 1891 l 598 1894 l
1689 1894 l 1686 1891 l 1686 1673 l 1689 1891 l
1689 1673 l 1692 1891 l 1692 1673 l 1689 1669 l 2562 1669 l 1689 1673 l 2562
1673 l 1689 1676 l 2562 1676 l s 598 4727 m
613 4727 l s 633 4727 m 648 4727 l s 668 4727 m 683 4727 l s 703 4727 m 718
4727 l s 738 4727 m 753 4727 l s 773 4727 m
788 4727 l s 808 4727 m 823 4727 l s 843 4727 m 858 4727 l s 878 4727 m 893
4727 l s 913 4727 m 928 4727 l s 948 4727 m
963 4727 l s 983 4727 m 998 4727 l s 1018 4727 m 1033 4727 l s 1053 4727 m 1068
4727 l s 1088 4727 m 1103 4727 l s 1123 4727 m
1138 4727 l s 1158 4727 m 1173 4727 l s 1193 4727 m 1208 4727 l s 1228 4727 m
1243 4727 l s 1263 4727 m 1278 4727 l s 1298 4727 m
1313 4727 l s 1333 4727 m 1348 4727 l s 1368 4727 m 1383 4727 l s 1403 4727 m
1418 4727 l s 1438 4727 m 1453 4727 l s 1473 4727 m
1488 4727 l s 1508 4727 m 1523 4727 l s 1543 4727 m 1558 4727 l s 1578 4727 m
1593 4727 l s 1613 4727 m 1628 4727 l s 1648 4727 m
1663 4727 l s 1683 4727 m 1698 4727 l s 1718 4727 m 1733 4727 l s 1753 4727 m
1768 4727 l s 1788 4727 m 1803 4727 l s 1823 4727 m
1838 4727 l s 1858 4727 m 1873 4727 l s 1893 4727 m 1908 4727 l s 1928 4727 m
1943 4727 l s 1963 4727 m 1978 4727 l s 1998 4727 m
2013 4727 l s 2033 4727 m 2048 4727 l s 2068 4727 m 2083 4727 l s 2103 4727 m
2118 4727 l s 2138 4727 m 2153 4727 l s 2173 4727 m
2188 4727 l s 2208 4727 m 2223 4727 l s 2243 4727 m 2258 4727 l s 2278 4727 m
2293 4727 l s 2313 4727 m 2328 4727 l s 2348 4727 m
2363 4727 l s 2383 4727 m 2398 4727 l s 2418 4727 m 2433 4727 l s 2453 4727 m
2468 4727 l s 2488 4727 m 2503 4727 l s 2523 4727 m
2538 4727 l s 2558 4727 m 2562 4727 l s 598 4945 m 609 4945 l s 629 4945 m 644
4945 l s 664 4945 m 679 4945 l s 699 4945 m
714 4945 l s 734 4945 m 749 4945 l s 769 4945 m 784 4945 l s 804 4945 m 819
4945 l s 839 4945 m 854 4945 l s 874 4945 m
889 4945 l s 909 4945 m 924 4945 l s 944 4945 m 959 4945 l s 979 4945 m 994
4945 l s 1014 4945 m 1029 4945 l s 1049 4945 m
1064 4945 l s 1084 4945 m 1099 4945 l s 1119 4945 m 1134 4945 l s 1154 4945 m
1169 4945 l s 1189 4945 m 1204 4945 l s 1224 4945 m
1239 4945 l s 1259 4945 m 1274 4945 l s 1294 4945 m 1309 4945 l s 1329 4945 m
1344 4945 l s 1364 4945 m 1379 4945 l s 1399 4945 m
1414 4945 l s 1434 4945 m 1449 4945 l s 1469 4945 m 1484 4945 l s 1504 4945 m
1519 4945 l s 1539 4945 m 1554 4945 l s 1574 4945 m
1589 4945 l s 1609 4945 m 1624 4945 l s 1644 4945 m 1659 4945 l s 1679 4945 m
1694 4945 l s 1714 4945 m 1729 4945 l s 1749 4945 m
1764 4945 l s 1784 4945 m 1799 4945 l s 1819 4945 m 1834 4945 l s 1854 4945 m
1869 4945 l s 1889 4945 m 1904 4945 l s 1924 4945 m
1939 4945 l s 1959 4945 m 1974 4945 l s 1994 4945 m 2009 4945 l s 2029 4945 m
2044 4945 l s 2064 4945 m 2079 4945 l s 2099 4945 m
2114 4945 l s 2134 4945 m 2149 4945 l s 2169 4945 m 2184 4945 l s 2204 4945 m
2219 4945 l s 2239 4945 m 2254 4945 l s 2274 4945 m
2289 4945 l s 2309 4945 m 2324 4945 l s 2344 4945 m 2359 4945 l s 2379 4945 m
2394 4945 l s 2414 4945 m 2429 4945 l s 2449 4945 m
2464 4945 l s 2484 4945 m 2499 4945 l s 2519 4945 m 2534 4945 l s 2554 4945 m
2562 4945 l s 598 5164 m 605 5164 l s 625 5164 m
640 5164 l s 660 5164 m 675 5164 l s 695 5164 m 710 5164 l s 730 5164 m 745
5164 l s 765 5164 m 780 5164 l s 800 5164 m
815 5164 l s 835 5164 m 850 5164 l s 870 5164 m 885 5164 l s 905 5164 m 920
5164 l s 940 5164 m 955 5164 l s 975 5164 m
990 5164 l s 1010 5164 m 1025 5164 l s 1045 5164 m 1060 5164 l s 1080 5164 m
1095 5164 l s 1115 5164 m 1130 5164 l s 1150 5164 m
1165 5164 l s 1185 5164 m 1200 5164 l s 1220 5164 m 1235 5164 l s 1255 5164 m
1270 5164 l s 1290 5164 m 1305 5164 l s 1325 5164 m
1340 5164 l s 1360 5164 m 1375 5164 l s 1395 5164 m 1410 5164 l s 1430 5164 m
1445 5164 l s 1465 5164 m 1471 5164 l s 598 4509 m
598 4519 l s 598 4539 m 598 4554 l s 598 4574 m 598 4589 l s 598 4609 m 598
4624 l s 598 4644 m 598 4659 l s 598 4679 m
598 4694 l s 598 4714 m 598 4729 l s 598 4749 m 598 4764 l s 598 4784 m 598
4799 l s 598 4819 m 598 4834 l s 598 4854 m
598 4869 l s 598 4889 m 598 4904 l s 598 4924 m 598 4939 l s 598 4959 m 598
4974 l s 598 4994 m 598 5009 l s 598 5029 m
598 5044 l s 598 5064 m 598 5079 l s 598 5099 m 598 5114 l s 598 5134 m 598
5149 l s 816 4514 m 816 4529 l s 816 4549 m
816 4564 l s 816 4584 m 816 4599 l s 816 4619 m 816 4634 l s 816 4654 m 816
4669 l s 816 4689 m 816 4704 l s 816 4724 m
816 4739 l s 816 4759 m 816 4774 l s 816 4794 m 816 4809 l s 816 4829 m 816
4844 l s 816 4864 m 816 4879 l s 816 4899 m
816 4914 l s 816 4934 m 816 4949 l s 816 4969 m 816 4984 l s 816 5004 m 816
5019 l s 816 5039 m 816 5054 l s 816 5074 m
816 5089 l s 816 5109 m 816 5124 l s 816 5144 m 816 5159 l s 816 5179 m 816
5194 l s 816 5214 m 816 5229 l s 816 5249 m
816 5264 l s 816 5284 m 816 5299 l s 816 5319 m 816 5334 l s 816 5354 m 816
5369 l s 1035 4516 m 1035 4531 l s 1035 4551 m
1035 4566 l s 1035 4586 m 1035 4601 l s 1035 4621 m 1035 4636 l s 1035 4656 m
1035 4671 l s 1035 4691 m 1035 4706 l s 1035 4726 m
1035 4741 l s 1035 4761 m 1035 4776 l s 1035 4796 m 1035 4811 l s 1035 4831 m
1035 4846 l s 1035 4866 m 1035 4881 l s 1035 4901 m
1035 4916 l s 1035 4936 m 1035 4951 l s 1035 4971 m 1035 4986 l s 1035 5006 m
1035 5021 l s 1035 5041 m 1035 5056 l s 1035 5076 m
1035 5091 l s 1035 5111 m 1035 5126 l s 1035 5146 m 1035 5161 l s 1035 5181 m
1035 5196 l s 1035 5216 m 1035 5231 l s 1035 5251 m
1035 5266 l s 1035 5286 m 1035 5301 l s 1035 5321 m 1035 5336 l s 1035 5356 m
1035 5371 l s 1253 4519 m 1253 4534 l s 1253 4554 m
1253 4569 l s 1253 4589 m 1253 4604 l s 1253 4624 m 1253 4639 l s 1253 4659 m
1253 4674 l s 1253 4694 m 1253 4709 l s 1253 4729 m
1253 4744 l s 1253 4764 m 1253 4779 l s 1253 4799 m 1253 4814 l s 1253 4834 m
1253 4849 l s 1253 4869 m 1253 4884 l s 1253 4904 m
1253 4919 l s 1253 4939 m 1253 4954 l s 1253 4974 m 1253 4989 l s 1253 5009 m
1253 5024 l s 1253 5044 m 1253 5059 l s 1253 5079 m
1253 5094 l s 1253 5114 m 1253 5129 l s 1253 5149 m 1253 5164 l s 1253 5184 m
1253 5199 l s 1253 5219 m 1253 5234 l s 1253 5254 m
1253 5269 l s 1253 5289 m 1253 5304 l s 1253 5324 m 1253 5339 l s 1253 5359 m
1253 5374 l s 1471 4521 m 1471 4536 l s 1471 4556 m
1471 4571 l s 1471 4591 m 1471 4606 l s 1471 4626 m 1471 4641 l s 1471 4661 m
1471 4676 l s 1471 4696 m 1471 4711 l s 1471 4731 m
1471 4746 l s 1471 4766 m 1471 4781 l s 1471 4801 m 1471 4816 l s 1471 4836 m
1471 4851 l s 1471 4871 m 1471 4886 l s 1471 4906 m
1471 4921 l s 1471 4941 m 1471 4956 l s 1471 4976 m 1471 4991 l s 1471 5011 m
1471 5026 l s 1471 5046 m 1471 5061 l s 1471 5081 m
1471 5096 l s 1471 5116 m 1471 5131 l s 1471 5151 m 1471 5164 l s 1689 4509 m
1689 4511 l s 1689 4531 m 1689 4546 l s 1689 4566 m
1689 4581 l s 1689 4601 m 1689 4616 l s 1689 4636 m 1689 4651 l s 1689 4671 m
1689 4686 l s 1689 4706 m 1689 4721 l s 1689 4741 m
1689 4756 l s 1689 4776 m 1689 4791 l s 1689 4811 m 1689 4826 l s 1689 4846 m
1689 4861 l s 1689 4881 m 1689 4896 l s 1689 4916 m
1689 4931 l s 1689 4951 m 1689 4966 l s 1689 4986 m 1689 5001 l s 1689 5021 m
1689 5036 l s 1689 5056 m 1689 5071 l s 1689 5091 m
1689 5106 l s 1689 5126 m 1689 5141 l s 1689 5161 m 1689 5164 l s 1907 4509 m
1907 4522 l s 1907 4542 m 1907 4557 l s 1907 4577 m
1907 4592 l s 1907 4612 m 1907 4627 l s 1907 4647 m 1907 4662 l s 1907 4682 m
1907 4697 l s 1907 4717 m 1907 4732 l s 1907 4752 m
1907 4767 l s 1907 4787 m 1907 4802 l s 1907 4822 m 1907 4837 l s 1907 4857 m
1907 4872 l s 1907 4892 m 1907 4907 l s 1907 4927 m
1907 4942 l s 1907 4962 m 1907 4977 l s 1907 4997 m 1907 5012 l s 1907 5032 m
1907 5047 l s 1907 5067 m 1907 5082 l s 1907 5102 m
1907 5117 l s 1907 5137 m 1907 5152 l s 2125 4517 m 2125 4532 l s 2125 4552 m
2125 4567 l s 2125 4587 m 2125 4602 l s 2125 4622 m
2125 4637 l s 2125 4657 m 2125 4672 l s 2125 4692 m 2125 4707 l s 2125 4727 m
2125 4742 l s 2125 4762 m 2125 4777 l s 2125 4797 m
2125 4812 l s 2125 4832 m 2125 4847 l s 2125 4867 m 2125 4882 l s 2125 4902 m
2125 4917 l s 2125 4937 m 2125 4952 l s 2125 4972 m
2125 4987 l s 2125 5007 m 2125 5022 l s 2125 5042 m 2125 5057 l s 2125 5077 m
2125 5092 l s 2125 5112 m 2125 5127 l s 2125 5147 m
2125 5162 l s 2344 4528 m 2344 4543 l s 2344 4563 m 2344 4578 l s 2344 4598 m
2344 4613 l s 2344 4633 m 2344 4648 l s 2344 4668 m
2344 4683 l s 2344 4703 m 2344 4718 l s 2344 4738 m 2344 4753 l s 2344 4773 m
2344 4788 l s 2344 4808 m 2344 4823 l s 2344 4843 m
2344 4858 l s 2344 4878 m 2344 4893 l s 2344 4913 m 2344 4928 l s 2344 4948 m
2344 4963 l s 2344 4983 m 2344 4998 l s 2344 5018 m
2344 5033 l s 2344 5053 m 2344 5068 l s 2344 5088 m 2344 5103 l s 2344 5123 m
2344 5138 l s 2344 5158 m 2344 5164 l s 2562 4509 m
2562 4518 l s 2562 4538 m 2562 4553 l s 2562 4573 m 2562 4588 l s 2562 4608 m
2562 4623 l s 2562 4643 m 2562 4658 l s 2562 4678 m
2562 4693 l s 2562 4713 m 2562 4728 l s 2562 4748 m 2562 4763 l s 2562 4783 m
2562 4798 l s 2562 4818 m 2562 4833 l s 2562 4853 m
2562 4868 l s 2562 4888 m 2562 4903 l s 2562 4923 m 2562 4938 l s 2562 4958 m
2562 4973 l s 2562 4993 m 2562 5008 l s 2562 5028 m
2562 5043 l s 2562 5063 m 2562 5078 l s 2562 5098 m 2562 5113 l s 2562 5133 m
2562 5148 l s 603 2982 m 618 2982 l s 638 2982 m
653 2982 l s 673 2982 m 688 2982 l s 708 2982 m 723 2982 l s 743 2982 m 758
2982 l s 778 2982 m 793 2982 l s 813 2982 m
828 2982 l s 848 2982 m 863 2982 l s 883 2982 m 898 2982 l s 918 2982 m 933
2982 l s 953 2982 m 968 2982 l s 988 2982 m
1003 2982 l s 1023 2982 m 1038 2982 l s 1058 2982 m 1073 2982 l s 1093 2982 m
1108 2982 l s 1128 2982 m 1143 2982 l s 1163 2982 m
1178 2982 l s 1198 2982 m 1213 2982 l s 1233 2982 m 1248 2982 l s 1268 2982 m
1283 2982 l s 1303 2982 m 1318 2982 l s 1338 2982 m
1353 2982 l s 1373 2982 m 1388 2982 l s 1408 2982 m 1423 2982 l s 1443 2982 m
1458 2982 l s 1478 2982 m 1493 2982 l s 1513 2982 m
1528 2982 l s 1548 2982 m 1563 2982 l s 1583 2982 m 1598 2982 l s 1618 2982 m
1633 2982 l s 1653 2982 m 1668 2982 l s 1688 2982 m
1703 2982 l s 1723 2982 m 1738 2982 l s 1758 2982 m 1773 2982 l s 1793 2982 m
1808 2982 l s 1828 2982 m 1843 2982 l s 1863 2982 m
1878 2982 l s 1898 2982 m 1913 2982 l s 1933 2982 m 1948 2982 l s 1968 2982 m
1983 2982 l s 2003 2982 m 2018 2982 l s 2038 2982 m
2053 2982 l s 2073 2982 m 2088 2982 l s 2108 2982 m 2123 2982 l s 2143 2982 m
2158 2982 l s 2178 2982 m 2193 2982 l s 2213 2982 m
2228 2982 l s 2248 2982 m 2263 2982 l s 2283 2982 m 2298 2982 l s 2318 2982 m
2333 2982 l s 2353 2982 m 2368 2982 l s 2388 2982 m
2403 2982 l s 2423 2982 m 2438 2982 l s 2458 2982 m 2473 2982 l s 2493 2982 m
2508 2982 l s 2528 2982 m 2543 2982 l s 599 3200 m
614 3200 l s 634 3200 m 649 3200 l s 669 3200 m 684 3200 l s 704 3200 m 719
3200 l s 739 3200 m 754 3200 l s 774 3200 m
789 3200 l s 809 3200 m 824 3200 l s 844 3200 m 859 3200 l s 879 3200 m 894
3200 l s 914 3200 m 929 3200 l s 949 3200 m
964 3200 l s 984 3200 m 999 3200 l s 1019 3200 m 1034 3200 l s 1054 3200 m 1069
3200 l s 1089 3200 m 1104 3200 l s 1124 3200 m
1139 3200 l s 1159 3200 m 1174 3200 l s 1194 3200 m 1209 3200 l s 1229 3200 m
1244 3200 l s 1264 3200 m 1279 3200 l s 1299 3200 m
1314 3200 l s 1334 3200 m 1349 3200 l s 1369 3200 m 1384 3200 l s 1404 3200 m
1419 3200 l s 1439 3200 m 1454 3200 l s 1474 3200 m
1489 3200 l s 1509 3200 m 1524 3200 l s 1544 3200 m 1559 3200 l s 1579 3200 m
1594 3200 l s 1614 3200 m 1629 3200 l s 1649 3200 m
1664 3200 l s 1684 3200 m 1699 3200 l s 1719 3200 m 1734 3200 l s 1754 3200 m
1769 3200 l s 1789 3200 m 1804 3200 l s 1824 3200 m
1839 3200 l s 1859 3200 m 1874 3200 l s 1894 3200 m 1909 3200 l s 1929 3200 m
1944 3200 l s 1964 3200 m 1979 3200 l s 1999 3200 m
2014 3200 l s 2034 3200 m 2049 3200 l s 2069 3200 m 2084 3200 l s 2104 3200 m
2119 3200 l s 2139 3200 m 2154 3200 l s 2174 3200 m
2189 3200 l s 2209 3200 m 2224 3200 l s 2244 3200 m 2259 3200 l s 2279 3200 m
2294 3200 l s 2314 3200 m 2329 3200 l s 2349 3200 m
2364 3200 l s 2384 3200 m 2399 3200 l s 2419 3200 m 2434 3200 l s 2454 3200 m
2469 3200 l s 2489 3200 m 2504 3200 l s 2524 3200 m
2539 3200 l s 2559 3200 m 2562 3200 l s 598 3418 m 610 3418 l s 630 3418 m 645
3418 l s 665 3418 m 680 3418 l s 700 3418 m
715 3418 l s 735 3418 m 750 3418 l s 770 3418 m 785 3418 l s 805 3418 m 820
3418 l s 840 3418 m 855 3418 l s 875 3418 m
890 3418 l s 910 3418 m 925 3418 l s 945 3418 m 960 3418 l s 980 3418 m 995
3418 l s 1015 3418 m 1030 3418 l s 1050 3418 m
1065 3418 l s 1085 3418 m 1100 3418 l s 1120 3418 m 1135 3418 l s 1155 3418 m
1170 3418 l s 1190 3418 m 1205 3418 l s 1225 3418 m
1240 3418 l s 1260 3418 m 1275 3418 l s 1295 3418 m 1310 3418 l s 1330 3418 m
1345 3418 l s 1365 3418 m 1380 3418 l s 1400 3418 m
1415 3418 l s 1435 3418 m 1450 3418 l s 1470 3418 m 1485 3418 l s 1505 3418 m
1520 3418 l s 1540 3418 m 1555 3418 l s 1575 3418 m
1590 3418 l s 1610 3418 m 1625 3418 l s 1645 3418 m 1660 3418 l s 1680 3418 m
1689 3418 l s 598 2764 m 598 2770 l s 598 2790 m
598 2805 l s 598 2825 m 598 2840 l s 598 2860 m 598 2875 l s 598 2895 m 598
2910 l s 598 2930 m 598 2945 l s 598 2965 m
598 2980 l s 598 3000 m 598 3015 l s 598 3035 m 598 3050 l s 598 3070 m 598
3085 l s 598 3105 m 598 3120 l s 598 3140 m
598 3155 l s 598 3175 m 598 3190 l s 598 3210 m 598 3225 l s 598 3245 m 598
3260 l s 598 3280 m 598 3295 l s 598 3315 m
598 3330 l s 598 3350 m 598 3365 l s 598 3385 m 598 3400 l s 816 2765 m 816
2780 l s 816 2800 m 816 2815 l s 816 2835 m
816 2850 l s 816 2870 m 816 2885 l s 816 2905 m 816 2920 l s 816 2940 m 816
2955 l s 816 2975 m 816 2990 l s 816 3010 m
816 3025 l s 816 3045 m 816 3060 l s 816 3080 m 816 3095 l s 816 3115 m 816
3130 l s 816 3150 m 816 3165 l s 816 3185 m
816 3200 l s 816 3220 m 816 3235 l s 816 3255 m 816 3270 l s 816 3290 m 816
3305 l s 816 3325 m 816 3340 l s 816 3360 m
816 3375 l s 816 3395 m 816 3410 l s 816 3430 m 816 3445 l s 816 3465 m 816
3480 l s 816 3500 m 816 3515 l s 816 3535 m
816 3550 l s 816 3570 m 816 3585 l s 816 3605 m 816 3620 l s 1035 2768 m 1035
2783 l s 1035 2803 m 1035 2818 l s 1035 2838 m
1035 2853 l s 1035 2873 m 1035 2888 l s 1035 2908 m 1035 2923 l s 1035 2943 m
1035 2958 l s 1035 2978 m 1035 2993 l s 1035 3013 m
1035 3028 l s 1035 3048 m 1035 3063 l s 1035 3083 m 1035 3098 l s 1035 3118 m
1035 3133 l s 1035 3153 m 1035 3168 l s 1035 3188 m
1035 3203 l s 1035 3223 m 1035 3238 l s 1035 3258 m 1035 3273 l s 1035 3293 m
1035 3308 l s 1035 3328 m 1035 3343 l s 1035 3363 m
1035 3378 l s 1035 3398 m 1035 3413 l s 1035 3433 m 1035 3448 l s 1035 3468 m
1035 3483 l s 1035 3503 m 1035 3518 l s 1035 3538 m
1035 3553 l s 1035 3573 m 1035 3588 l s 1035 3608 m 1035 3623 l s 1253 2770 m
1253 2785 l s 1253 2805 m 1253 2820 l s 1253 2840 m
1253 2855 l s 1253 2875 m 1253 2890 l s 1253 2910 m 1253 2925 l s 1253 2945 m
1253 2960 l s 1253 2980 m 1253 2995 l s 1253 3015 m
1253 3030 l s 1253 3050 m 1253 3065 l s 1253 3085 m 1253 3100 l s 1253 3120 m
1253 3135 l s 1253 3155 m 1253 3170 l s 1253 3190 m
1253 3205 l s 1253 3225 m 1253 3240 l s 1253 3260 m 1253 3275 l s 1253 3295 m
1253 3310 l s 1253 3330 m 1253 3345 l s 1253 3365 m
1253 3380 l s 1253 3400 m 1253 3415 l s 1253 3435 m 1253 3450 l s 1253 3470 m
1253 3485 l s 1253 3505 m 1253 3520 l s 1253 3540 m
1253 3555 l s 1253 3575 m 1253 3590 l s 1253 3610 m 1253 3625 l s 1471 2772 m
1471 2787 l s 1471 2807 m 1471 2822 l s 1471 2842 m
1471 2857 l s 1471 2877 m 1471 2892 l s 1471 2912 m 1471 2927 l s 1471 2947 m
1471 2962 l s 1471 2982 m 1471 2997 l s 1471 3017 m
1471 3032 l s 1471 3052 m 1471 3067 l s 1471 3087 m 1471 3102 l s 1471 3122 m
1471 3137 l s 1471 3157 m 1471 3172 l s 1471 3192 m
1471 3207 l s 1471 3227 m 1471 3242 l s 1471 3262 m 1471 3277 l s 1471 3297 m
1471 3312 l s 1471 3332 m 1471 3347 l s 1471 3367 m
1471 3382 l s 1471 3402 m 1471 3417 l s 1471 3437 m 1471 3452 l s 1471 3472 m
1471 3487 l s 1471 3507 m 1471 3522 l s 1471 3542 m
1471 3557 l s 1471 3577 m 1471 3592 l s 1471 3612 m 1471 3627 l s 1689 2775 m
1689 2790 l s 1689 2810 m 1689 2825 l s 1689 2845 m
1689 2860 l s 1689 2880 m 1689 2895 l s 1689 2915 m 1689 2930 l s 1689 2950 m
1689 2965 l s 1689 2985 m 1689 3000 l s 1689 3020 m
1689 3035 l s 1689 3055 m 1689 3070 l s 1689 3090 m 1689 3105 l s 1689 3125 m
1689 3140 l s 1689 3160 m 1689 3175 l s 1689 3195 m
1689 3210 l s 1689 3230 m 1689 3245 l s 1689 3265 m 1689 3280 l s 1689 3300 m
1689 3315 l s 1689 3335 m 1689 3350 l s 1689 3370 m
1689 3385 l s 1689 3405 m 1689 3418 l s 1907 2764 m 1907 2765 l s 1907 2785 m
1907 2800 l s 1907 2820 m 1907 2835 l s 1907 2855 m
1907 2870 l s 1907 2890 m 1907 2905 l s 1907 2925 m 1907 2940 l s 1907 2960 m
1907 2975 l s 1907 2995 m 1907 3010 l s 1907 3030 m
1907 3045 l s 1907 3065 m 1907 3080 l s 1907 3100 m 1907 3115 l s 1907 3135 m
1907 3150 l s 1907 3170 m 1907 3185 l s 1907 3205 m
1907 3220 l s 1907 3240 m 1907 3255 l s 1907 3275 m 1907 3290 l s 1907 3310 m
1907 3325 l s 1907 3345 m 1907 3360 l s 1907 3380 m
1907 3395 l s 1907 3415 m 1907 3418 l s 2125 2764 m 2125 2775 l s 2125 2795 m
2125 2810 l s 2125 2830 m 2125 2845 l s 2125 2865 m
2125 2880 l s 2125 2900 m 2125 2915 l s 2125 2935 m 2125 2950 l s 2125 2970 m
2125 2985 l s 2125 3005 m 2125 3020 l s 2125 3040 m
2125 3055 l s 2125 3075 m 2125 3090 l s 2125 3110 m 2125 3125 l s 2125 3145 m
2125 3160 l s 2125 3180 m 2125 3195 l s 2125 3215 m
2125 3230 l s 2125 3250 m 2125 3265 l s 2125 3285 m 2125 3300 l s 2125 3320 m
2125 3335 l s 2125 3355 m 2125 3370 l s 2125 3390 m
2125 3405 l s 2344 2771 m 2344 2786 l s 2344 2806 m 2344 2821 l s 2344 2841 m
2344 2856 l s 2344 2876 m 2344 2891 l s 2344 2911 m
2344 2926 l s 2344 2946 m 2344 2961 l s 2344 2981 m 2344 2996 l s 2344 3016 m
2344 3031 l s 2344 3051 m 2344 3066 l s 2344 3086 m
2344 3101 l s 2344 3121 m 2344 3136 l s 2344 3156 m 2344 3171 l s 2344 3191 m
2344 3206 l s 2344 3226 m 2344 3241 l s 2344 3261 m
2344 3276 l s 2344 3296 m 2344 3311 l s 2344 3331 m 2344 3346 l s 2344 3366 m
2344 3381 l s 2344 3401 m 2344 3416 l s 2562 2781 m
2562 2796 l s 2562 2816 m 2562 2831 l s 2562 2851 m 2562 2866 l s 2562 2886 m
2562 2901 l s 2562 2921 m 2562 2936 l s 2562 2956 m
2562 2971 l s 2562 2991 m 2562 3006 l s 2562 3026 m 2562 3041 l s 2562 3061 m
2562 3076 l s 2562 3096 m 2562 3111 l s 2562 3131 m
2562 3146 l s 2562 3166 m 2562 3181 l s 2562 3201 m 2562 3216 l s 2562 3236 m
2562 3251 l s 2562 3271 m 2562 3286 l s 2562 3306 m
2562 3321 l s 2562 3341 m 2562 3356 l s 2562 3376 m 2562 3391 l s 2562 3411 m
2562 3418 l s 598 1236 m 606 1236 l s 626 1236 m
641 1236 l s 661 1236 m 676 1236 l s 696 1236 m 711 1236 l s 731 1236 m 746
1236 l s 766 1236 m 781 1236 l s 801 1236 m
816 1236 l s 836 1236 m 851 1236 l s 871 1236 m 886 1236 l s 906 1236 m 921
1236 l s 941 1236 m 956 1236 l s 976 1236 m
991 1236 l s 1011 1236 m 1026 1236 l s 1046 1236 m 1061 1236 l s 1081 1236 m
1096 1236 l s 1116 1236 m 1131 1236 l s 1151 1236 m
1166 1236 l s 1186 1236 m 1201 1236 l s 1221 1236 m 1236 1236 l s 1256 1236 m
1271 1236 l s 1291 1236 m 1306 1236 l s 1326 1236 m
1341 1236 l s 1361 1236 m 1376 1236 l s 1396 1236 m 1411 1236 l s 1431 1236 m
1446 1236 l s 1466 1236 m 1481 1236 l s 1501 1236 m
1516 1236 l s 1536 1236 m 1551 1236 l s 1571 1236 m 1586 1236 l s 1606 1236 m
1621 1236 l s 1641 1236 m 1656 1236 l s 1676 1236 m
1691 1236 l s 1711 1236 m 1726 1236 l s 1746 1236 m 1761 1236 l s 1781 1236 m
1796 1236 l s 1816 1236 m 1831 1236 l s 1851 1236 m
1866 1236 l s 1886 1236 m 1901 1236 l s 1921 1236 m 1936 1236 l s 1956 1236 m
1971 1236 l s 1991 1236 m 2006 1236 l s 2026 1236 m
2041 1236 l s 2061 1236 m 2076 1236 l s 2096 1236 m 2111 1236 l s 2131 1236 m
2146 1236 l s 2166 1236 m 2181 1236 l s 2201 1236 m
2216 1236 l s 2236 1236 m 2251 1236 l s 2271 1236 m 2286 1236 l s 2306 1236 m
2321 1236 l s 2341 1236 m 2356 1236 l s 2376 1236 m
2391 1236 l s 2411 1236 m 2426 1236 l s 2446 1236 m 2461 1236 l s 2481 1236 m
2496 1236 l s 2516 1236 m 2531 1236 l s 2551 1236 m
2562 1236 l s 598 1455 m 603 1455 l s 623 1455 m 638 1455 l s 658 1455 m 673
1455 l s 693 1455 m 708 1455 l s 728 1455 m
743 1455 l s 763 1455 m 778 1455 l s 798 1455 m 813 1455 l s 833 1455 m 848
1455 l s 868 1455 m 883 1455 l s 903 1455 m
918 1455 l s 938 1455 m 953 1455 l s 973 1455 m 988 1455 l s 1008 1455 m 1023
1455 l s 1043 1455 m 1058 1455 l s 1078 1455 m
1093 1455 l s 1113 1455 m 1128 1455 l s 1148 1455 m 1163 1455 l s 1183 1455 m
1198 1455 l s 1218 1455 m 1233 1455 l s 1253 1455 m
1268 1455 l s 1288 1455 m 1303 1455 l s 1323 1455 m 1338 1455 l s 1358 1455 m
1373 1455 l s 1393 1455 m 1408 1455 l s 1428 1455 m
1443 1455 l s 1463 1455 m 1478 1455 l s 1498 1455 m 1513 1455 l s 1533 1455 m
1548 1455 l s 1568 1455 m 1583 1455 l s 1603 1455 m
1618 1455 l s 1638 1455 m 1653 1455 l s 1673 1455 m 1688 1455 l s 1708 1455 m
1723 1455 l s 1743 1455 m 1758 1455 l s 1778 1455 m
1793 1455 l s 1813 1455 m 1828 1455 l s 1848 1455 m 1863 1455 l s 1883 1455 m
1898 1455 l s 1918 1455 m 1933 1455 l s 1953 1455 m
1968 1455 l s 1988 1455 m 2003 1455 l s 2023 1455 m 2038 1455 l s 2058 1455 m
2073 1455 l s 2093 1455 m 2108 1455 l s 2128 1455 m
2143 1455 l s 2163 1455 m 2178 1455 l s 2198 1455 m 2213 1455 l s 2233 1455 m
2248 1455 l s 2268 1455 m 2283 1455 l s 2303 1455 m
2318 1455 l s 2338 1455 m 2353 1455 l s 2373 1455 m 2388 1455 l s 2408 1455 m
2423 1455 l s 2443 1455 m 2458 1455 l s 2478 1455 m
2493 1455 l s 2513 1455 m 2528 1455 l s 2548 1455 m 2562 1455 l s 598 1673 m
599 1673 l s 619 1673 m 634 1673 l s 654 1673 m
669 1673 l s 689 1673 m 704 1673 l s 724 1673 m 739 1673 l s 759 1673 m 774
1673 l s 794 1673 m 809 1673 l s 829 1673 m
844 1673 l s 864 1673 m 879 1673 l s 899 1673 m 914 1673 l s 934 1673 m 949
1673 l s 969 1673 m 984 1673 l s 1004 1673 m
1019 1673 l s 1039 1673 m 1054 1673 l s 1074 1673 m 1089 1673 l s 1109 1673 m
1124 1673 l s 1144 1673 m 1159 1673 l s 1179 1673 m
1194 1673 l s 1214 1673 m 1229 1673 l s 1249 1673 m 1264 1673 l s 1284 1673 m
1299 1673 l s 1319 1673 m 1334 1673 l s 1354 1673 m
1369 1673 l s 1389 1673 m 1404 1673 l s 1424 1673 m 1439 1673 l s 1459 1673 m
1474 1673 l s 1494 1673 m 1509 1673 l s 1529 1673 m
1544 1673 l s 1564 1673 m 1579 1673 l s 1599 1673 m 1614 1673 l s 1634 1673 m
1649 1673 l s 1669 1673 m 1684 1673 l s 598 1033 m
598 1048 l s 598 1068 m 598 1083 l s 598 1103 m 598 1118 l s 598 1138 m 598
1153 l s 598 1173 m 598 1188 l s 598 1208 m
598 1223 l s 598 1243 m 598 1258 l s 598 1278 m 598 1293 l s 598 1313 m 598
1328 l s 598 1348 m 598 1363 l s 598 1383 m
598 1398 l s 598 1418 m 598 1433 l s 598 1453 m 598 1468 l s 598 1488 m 598
1503 l s 598 1523 m 598 1538 l s 598 1558 m
598 1573 l s 598 1593 m 598 1608 l s 598 1628 m 598 1643 l s 598 1663 m 598
1673 l s 816 1018 m 816 1024 l s 816 1044 m
816 1059 l s 816 1079 m 816 1094 l s 816 1114 m 816 1129 l s 816 1149 m 816
1164 l s 816 1184 m 816 1199 l s 816 1219 m
816 1234 l s 816 1254 m 816 1269 l s 816 1289 m 816 1304 l s 816 1324 m 816
1339 l s 816 1359 m 816 1374 l s 816 1394 m
816 1409 l s 816 1429 m 816 1444 l s 816 1464 m 816 1479 l s 816 1499 m 816
1514 l s 816 1534 m 816 1549 l s 816 1569 m
816 1584 l s 816 1604 m 816 1619 l s 816 1639 m 816 1654 l s 816 1674 m 816
1689 l s 816 1709 m 816 1724 l s 816 1744 m
816 1759 l s 816 1779 m 816 1794 l s 816 1814 m 816 1829 l s 816 1849 m 816
1864 l s 816 1884 m 816 1891 l s 1035 1018 m
1035 1026 l s 1035 1046 m 1035 1061 l s 1035 1081 m 1035 1096 l s 1035 1116 m
1035 1131 l s 1035 1151 m 1035 1166 l s 1035 1186 m
1035 1201 l s 1035 1221 m 1035 1236 l s 1035 1256 m 1035 1271 l s 1035 1291 m
1035 1306 l s 1035 1326 m 1035 1341 l s 1035 1361 m
1035 1376 l s 1035 1396 m 1035 1411 l s 1035 1431 m 1035 1446 l s 1035 1466 m
1035 1481 l s 1035 1501 m 1035 1516 l s 1035 1536 m
1035 1551 l s 1035 1571 m 1035 1586 l s 1035 1606 m 1035 1621 l s 1035 1641 m
1035 1656 l s 1035 1676 m 1035 1691 l s 1035 1711 m
1035 1726 l s 1035 1746 m 1035 1761 l s 1035 1781 m 1035 1796 l s 1035 1816 m
1035 1831 l s 1035 1851 m 1035 1866 l s 1035 1886 m
1035 1891 l s 1253 1018 m 1253 1028 l s 1253 1048 m 1253 1063 l s 1253 1083 m
1253 1098 l s 1253 1118 m 1253 1133 l s 1253 1153 m
1253 1168 l s 1253 1188 m 1253 1203 l s 1253 1223 m 1253 1238 l s 1253 1258 m
1253 1273 l s 1253 1293 m 1253 1308 l s 1253 1328 m
1253 1343 l s 1253 1363 m 1253 1378 l s 1253 1398 m 1253 1413 l s 1253 1433 m
1253 1448 l s 1253 1468 m 1253 1483 l s 1253 1503 m
1253 1518 l s 1253 1538 m 1253 1553 l s 1253 1573 m 1253 1588 l s 1253 1608 m
1253 1623 l s 1253 1643 m 1253 1658 l s 1253 1678 m
1253 1693 l s 1253 1713 m 1253 1728 l s 1253 1748 m 1253 1763 l s 1253 1783 m
1253 1798 l s 1253 1818 m 1253 1833 l s 1253 1853 m
1253 1868 l s 1253 1888 m 1253 1891 l s 1471 1018 m 1471 1030 l s 1471 1050 m
1471 1065 l s 1471 1085 m 1471 1100 l s 1471 1120 m
1471 1135 l s 1471 1155 m 1471 1170 l s 1471 1190 m 1471 1205 l s 1471 1225 m
1471 1240 l s 1471 1260 m 1471 1275 l s 1471 1295 m
1471 1310 l s 1471 1330 m 1471 1345 l s 1471 1365 m 1471 1380 l s 1471 1400 m
1471 1415 l s 1471 1435 m 1471 1450 l s 1471 1470 m
1471 1485 l s 1471 1505 m 1471 1520 l s 1471 1540 m 1471 1555 l s 1471 1575 m
1471 1590 l s 1471 1610 m 1471 1625 l s 1471 1645 m
1471 1660 l s 1471 1680 m 1471 1695 l s 1471 1715 m 1471 1730 l s 1471 1750 m
1471 1765 l s 1471 1785 m 1471 1800 l s 1471 1820 m
1471 1835 l s 1471 1855 m 1471 1870 l s 1471 1890 m 1471 1891 l s 1689 1018 m
1689 1033 l s 1689 1053 m 1689 1068 l s 1689 1088 m
1689 1103 l s 1689 1123 m 1689 1138 l s 1689 1158 m 1689 1173 l s 1689 1193 m
1689 1208 l s 1689 1228 m 1689 1243 l s 1689 1263 m
1689 1278 l s 1689 1298 m 1689 1313 l s 1689 1333 m 1689 1348 l s 1689 1368 m
1689 1383 l s 1689 1403 m 1689 1418 l s 1689 1438 m
1689 1453 l s 1689 1473 m 1689 1488 l s 1689 1508 m 1689 1523 l s 1689 1543 m
1689 1558 l s 1689 1578 m 1689 1593 l s 1689 1613 m
1689 1628 l s 1689 1648 m 1689 1663 l s 1907 1028 m 1907 1043 l s 1907 1063 m
1907 1078 l s 1907 1098 m 1907 1113 l s 1907 1133 m
1907 1148 l s 1907 1168 m 1907 1183 l s 1907 1203 m 1907 1218 l s 1907 1238 m
1907 1253 l s 1907 1273 m 1907 1288 l s 1907 1308 m
1907 1323 l s 1907 1343 m 1907 1358 l s 1907 1378 m 1907 1393 l s 1907 1413 m
1907 1428 l s 1907 1448 m 1907 1463 l s 1907 1483 m
1907 1498 l s 1907 1518 m 1907 1533 l s 1907 1553 m 1907 1568 l s 1907 1588 m
1907 1603 l s 1907 1623 m 1907 1638 l s 1907 1658 m
1907 1673 l s 2125 1018 m 2125 1019 l s 2125 1039 m 2125 1054 l s 2125 1074 m
2125 1089 l s 2125 1109 m 2125 1124 l s 2125 1144 m
2125 1159 l s 2125 1179 m 2125 1194 l s 2125 1214 m 2125 1229 l s 2125 1249 m
2125 1264 l s 2125 1284 m 2125 1299 l s 2125 1319 m
2125 1334 l s 2125 1354 m 2125 1369 l s 2125 1389 m 2125 1404 l s 2125 1424 m
2125 1439 l s 2125 1459 m 2125 1474 l s 2125 1494 m
2125 1509 l s 2125 1529 m 2125 1544 l s 2125 1564 m 2125 1579 l s 2125 1599 m
2125 1614 l s 2125 1634 m 2125 1649 l s 2125 1669 m
2125 1673 l s 2344 1018 m 2344 1029 l s 2344 1049 m 2344 1064 l s 2344 1084 m
2344 1099 l s 2344 1119 m 2344 1134 l s 2344 1154 m
2344 1169 l s 2344 1189 m 2344 1204 l s 2344 1224 m 2344 1239 l s 2344 1259 m
2344 1274 l s 2344 1294 m 2344 1309 l s 2344 1329 m
2344 1344 l s 2344 1364 m 2344 1379 l s 2344 1399 m 2344 1414 l s 2344 1434 m
2344 1449 l s 2344 1469 m 2344 1484 l s 2344 1504 m
2344 1519 l s 2344 1539 m 2344 1554 l s 2344 1574 m 2344 1589 l s 2344 1609 m
2344 1624 l s 2344 1644 m 2344 1659 l s 2562 1025 m
2562 1040 l s 2562 1060 m 2562 1075 l s 2562 1095 m 2562 1110 l s 2562 1130 m
2562 1145 l s 2562 1165 m 2562 1180 l s 2562 1200 m
2562 1215 l s 2562 1235 m 2562 1250 l s 2562 1270 m 2562 1285 l s 2562 1305 m
2562 1320 l s 2562 1340 m 2562 1355 l s 2562 1375 m
2562 1390 l s 2562 1410 m 2562 1425 l s 2562 1445 m 2562 1460 l s 2562 1480 m
2562 1495 l s 2562 1515 m 2562 1530 l s 2562 1550 m
2562 1565 l s 2562 1585 m 2562 1600 l s 2562 1620 m 2562 1635 l s 2562 1655 m
2562 1670 l s 1580 2524 m 1580 2131 l s 1656 2284 m
1580 2131 l 1504 2284 l 1580 2175 l 1656 2284 l s 1580 4269 m 1580 3876 l s
1656 4029 m 1580 3876 l 1504 4029 l 1580 3920 l
1656 4029 l s 725 4657 m 691 4657 l 681 4654 l 674 4643 l 670 4633 l 670 4623 l
674 4616 l 677 4613 l 684 4609 l 691 4609 l
701 4613 l 708 4623 l 711 4633 l 711 4643 l 708 4650 l 705 4654 l 698 4657 l s
691 4657 m 684 4654 l 677 4643 l 674 4633 l
674 4619 l 677 4613 l s 691 4609 m 698 4613 l 705 4623 l 708 4633 l 708 4647 l
705 4654 l 725 4654 l s 746 4621 m 751 4623 l
758 4630 l 758 4580 l s 756 4628 m 756 4580 l s 746 4580 m 768 4580 l s 925
4657 m 891 4657 l 881 4654 l 874 4643 l 870 4633 l
870 4623 l 874 4616 l 877 4613 l 884 4609 l 891 4609 l 901 4613 l 908 4623 l
911 4633 l 911 4643 l 908 4650 l 905 4654 l
898 4657 l s 891 4657 m 884 4654 l 877 4643 l 874 4633 l 874 4619 l 877 4613 l
s 891 4609 m 898 4613 l 905 4623 l 908 4633 l
908 4647 l 905 4654 l 925 4654 l s 942 4621 m 944 4618 l 942 4616 l 939 4618 l
939 4621 l 942 4626 l 944 4628 l 951 4630 l
961 4630 l 968 4628 l 970 4626 l 973 4621 l 973 4616 l 970 4611 l 963 4606 l
951 4602 l 946 4599 l 942 4594 l 939 4587 l
939 4580 l s 961 4630 m 966 4628 l 968 4626 l 970 4621 l 970 4616 l 968 4611 l
961 4606 l 951 4602 l s 939 4585 m 942 4587 l
946 4587 l 958 4582 l 966 4582 l 970 4585 l 973 4587 l s 946 4587 m 958 4580 l
968 4580 l 970 4582 l 973 4587 l 973 4592 l
s 2448 4657 m 2413 4657 l 2403 4654 l 2396 4643 l 2393 4633 l 2393 4623 l 2396
4616 l 2400 4613 l 2406 4609 l 2413 4609 l
2424 4613 l 2430 4623 l 2434 4633 l 2434 4643 l 2430 4650 l 2427 4654 l 2420
4657 l s 2413 4657 m 2406 4654 l 2400 4643 l
2396 4633 l 2396 4619 l 2400 4613 l s 2413 4609 m 2420 4613 l 2427 4623 l 2430
4633 l 2430 4647 l 2427 4654 l 2448 4654 l
s 2466 4630 m 2466 4580 l s 2469 4630 m 2469 4580 l s 2459 4630 m 2476 4630 l s
2459 4580 m 2495 4580 l 2495 4594 l 2493 4580 l
s 725 2917 m 691 2917 l 681 2914 l 674 2903 l 670 2893 l 670 2883 l 674 2876 l
677 2873 l 684 2869 l 691 2869 l 701 2873 l
708 2883 l 711 2893 l 711 2903 l 708 2910 l 705 2914 l 698 2917 l s 691 2917 m
684 2914 l 677 2903 l 674 2893 l 674 2879 l
677 2873 l s 691 2869 m 698 2873 l 705 2883 l 708 2893 l 708 2907 l 705 2914 l
725 2914 l s 746 2881 m 751 2883 l 758 2890 l
758 2840 l s 756 2888 m 756 2840 l s 746 2840 m 768 2840 l s 2448 2917 m 2413
2917 l 2403 2914 l 2396 2903 l 2393 2893 l
2393 2883 l 2396 2876 l 2400 2873 l 2406 2869 l 2413 2869 l 2424 2873 l 2430
2883 l 2434 2893 l 2434 2903 l 2430 2910 l
2427 2914 l 2420 2917 l s 2413 2917 m 2406 2914 l 2400 2903 l 2396 2893 l 2396
2879 l 2400 2873 l s 2413 2869 m 2420 2873 l
2427 2883 l 2430 2893 l 2430 2907 l 2427 2914 l 2448 2914 l s 2466 2890 m 2466
2840 l s 2469 2890 m 2469 2840 l s 2459 2890 m
2476 2890 l s 2459 2840 m 2495 2840 l 2495 2854 l 2493 2840 l s 2448 1177 m
2413 1177 l 2403 1174 l 2396 1163 l 2393 1153 l
2393 1143 l 2396 1136 l 2400 1133 l 2406 1129 l 2413 1129 l 2424 1133 l 2430
1143 l 2434 1153 l 2434 1163 l 2430 1170 l
2427 1174 l 2420 1177 l s 2413 1177 m 2406 1174 l 2400 1163 l 2396 1153 l 2396
1139 l 2400 1133 l s 2413 1129 m 2420 1133 l
2427 1143 l 2430 1153 l 2430 1167 l 2427 1174 l 2448 1174 l s 2466 1150 m 2466
1100 l s 2469 1150 m 2469 1100 l s 2459 1150 m
2476 1150 l s 2459 1100 m 2495 1100 l 2495 1114 l 2493 1100 l s 725 1177 m 691
1177 l 681 1174 l 674 1163 l 670 1153 l
670 1143 l 674 1136 l 677 1133 l 684 1129 l 691 1129 l 701 1133 l 708 1143 l
711 1153 l 711 1163 l 708 1170 l 705 1174 l
698 1177 l s 691 1177 m 684 1174 l 677 1163 l 674 1153 l 674 1139 l 677 1133 l
s 691 1129 m 698 1133 l 705 1143 l 708 1153 l
708 1167 l 705 1174 l 725 1174 l s 746 1141 m 751 1143 l 758 1150 l 758 1100 l
s 756 1148 m 756 1100 l s 746 1100 m 768 1100 l
s 2424 5097 m 2389 5097 l 2379 5094 l 2372 5083 l 2369 5073 l 2369 5063 l 2372
5056 l 2376 5053 l 2382 5049 l 2389 5049 l
2400 5053 l 2406 5063 l 2410 5073 l 2410 5083 l 2406 5090 l 2403 5094 l 2396
5097 l s 2389 5097 m 2382 5094 l 2376 5083 l
2372 5073 l 2372 5059 l 2376 5053 l s 2389 5049 m 2396 5053 l 2403 5063 l 2406
5073 l 2406 5087 l 2403 5094 l 2424 5094 l
s 2440 5061 m 2442 5058 l 2440 5056 l 2438 5058 l 2438 5061 l 2440 5066 l 2442
5068 l 2450 5070 l 2459 5070 l 2466 5068 l
2469 5066 l 2471 5061 l 2471 5056 l 2469 5051 l 2462 5046 l 2450 5042 l 2445
5039 l 2440 5034 l 2438 5027 l 2438 5020 l
s 2459 5070 m 2464 5068 l 2466 5066 l 2469 5061 l 2469 5056 l 2466 5051 l 2459
5046 l 2450 5042 l s 2438 5025 m 2440 5027 l
2445 5027 l 2457 5022 l 2464 5022 l 2469 5025 l 2471 5027 l s 2445 5027 m 2457
5020 l 2466 5020 l 2469 5022 l 2471 5027 l
2471 5032 l s 2490 5070 m 2490 5020 l s 2493 5070 m 2493 5020 l s 2483 5070 m
2500 5070 l s 2483 5020 m 2519 5020 l 2519 5034 l
2517 5020 l s 2424 3337 m 2389 3337 l 2379 3334 l 2372 3323 l 2369 3313 l 2369
3303 l 2372 3296 l 2376 3293 l 2382 3289 l
2389 3289 l 2400 3293 l 2406 3303 l 2410 3313 l 2410 3323 l 2406 3330 l 2403
3334 l 2396 3337 l s 2389 3337 m 2382 3334 l
2376 3323 l 2372 3313 l 2372 3299 l 2376 3293 l s 2389 3289 m 2396 3293 l 2403
3303 l 2406 3313 l 2406 3327 l 2403 3334 l
2424 3334 l s 2440 3301 m 2442 3298 l 2440 3296 l 2438 3298 l 2438 3301 l 2440
3306 l 2442 3308 l 2450 3310 l 2459 3310 l
2466 3308 l 2469 3306 l 2471 3301 l 2471 3296 l 2469 3291 l 2462 3286 l 2450
3282 l 2445 3279 l 2440 3274 l 2438 3267 l
2438 3260 l s 2459 3310 m 2464 3308 l 2466 3306 l 2469 3301 l 2469 3296 l 2466
3291 l 2459 3286 l 2450 3282 l s 2438 3265 m
2440 3267 l 2445 3267 l 2457 3262 l 2464 3262 l 2469 3265 l 2471 3267 l s 2445
3267 m 2457 3260 l 2466 3260 l 2469 3262 l
2471 3267 l 2471 3272 l s 2490 3310 m 2490 3260 l s 2493 3310 m 2493 3260 l s
2483 3310 m 2500 3310 l s 2483 3260 m 2519 3260 l
2519 3274 l 2517 3260 l s 2424 1597 m 2389 1597 l 2379 1594 l 2372 1583 l 2369
1573 l 2369 1563 l 2372 1556 l 2376 1553 l
2382 1549 l 2389 1549 l 2400 1553 l 2406 1563 l 2410 1573 l 2410 1583 l 2406
1590 l 2403 1594 l 2396 1597 l s 2389 1597 m
2382 1594 l 2376 1583 l 2372 1573 l 2372 1559 l 2376 1553 l s 2389 1549 m 2396
1553 l 2403 1563 l 2406 1573 l 2406 1587 l
2403 1594 l 2424 1594 l s 2440 1561 m 2442 1558 l 2440 1556 l 2438 1558 l 2438
1561 l 2440 1566 l 2442 1568 l 2450 1570 l
2459 1570 l 2466 1568 l 2469 1566 l 2471 1561 l 2471 1556 l 2469 1551 l 2462
1546 l 2450 1542 l 2445 1539 l 2440 1534 l
2438 1527 l 2438 1520 l s 2459 1570 m 2464 1568 l 2466 1566 l 2469 1561 l 2469
1556 l 2466 1551 l 2459 1546 l 2450 1542 l
s 2438 1525 m 2440 1527 l 2445 1527 l 2457 1522 l 2464 1522 l 2469 1525 l 2471
1527 l s 2445 1527 m 2457 1520 l 2466 1520 l
2469 1522 l 2471 1527 l 2471 1532 l s 2490 1570 m 2490 1520 l s 2493 1570 m
2493 1520 l s 2483 1570 m 2500 1570 l s 2483 1520 m
2519 1520 l 2519 1534 l 2517 1520 l s 1596 5097 m 1562 5097 l 1551 5094 l 1545
5083 l 1541 5073 l 1541 5063 l 1545 5056 l
1548 5053 l 1555 5049 l 1562 5049 l 1572 5053 l 1579 5063 l 1582 5073 l 1582
5083 l 1579 5090 l 1575 5094 l 1569 5097 l
s 1562 5097 m 1555 5094 l 1548 5083 l 1545 5073 l 1545 5059 l 1548 5053 l s
1562 5049 m 1569 5053 l 1575 5063 l 1579 5073 l
1579 5087 l 1575 5094 l 1596 5094 l s 1617 5070 m 1615 5068 l 1617 5066 l 1620
5068 l 1617 5070 l s 1620 5054 m 1620 5010 l
1617 5006 l 1612 5003 l 1608 5003 l 1605 5006 l 1605 5008 l 1608 5010 l 1610
5008 l 1608 5006 l s 1617 5054 m 1617 5010 l
1615 5006 l 1612 5003 l s 1610 5054 m 1620 5054 l s 1596 3337 m 1562 3337 l
1551 3334 l 1545 3323 l 1541 3313 l 1541 3303 l
1545 3296 l 1548 3293 l 1555 3289 l 1562 3289 l 1572 3293 l 1579 3303 l 1582
3313 l 1582 3323 l 1579 3330 l 1575 3334 l
1569 3337 l s 1562 3337 m 1555 3334 l 1548 3323 l 1545 3313 l 1545 3299 l 1548
3293 l s 1562 3289 m 1569 3293 l 1575 3303 l
1579 3313 l 1579 3327 l 1575 3334 l 1596 3334 l s 1617 3310 m 1615 3308 l 1617
3306 l 1620 3308 l 1617 3310 l s 1620 3294 m
1620 3250 l 1617 3246 l 1612 3243 l 1608 3243 l 1605 3246 l 1605 3248 l 1608
3250 l 1610 3248 l 1608 3246 l s 1617 3294 m
1617 3250 l 1615 3246 l 1612 3243 l s 1610 3294 m 1620 3294 l s 1596 3557 m
1562 3557 l 1551 3554 l 1545 3543 l 1541 3533 l
1541 3523 l 1545 3516 l 1548 3513 l 1555 3509 l 1562 3509 l 1572 3513 l 1579
3523 l 1582 3533 l 1582 3543 l 1579 3550 l
1575 3554 l 1569 3557 l s 1562 3557 m 1555 3554 l 1548 3543 l 1545 3533 l 1545
3519 l 1548 3513 l s 1562 3509 m 1569 3513 l
1575 3523 l 1579 3533 l 1579 3547 l 1575 3554 l 1596 3554 l s 1617 3530 m 1615
3528 l 1617 3526 l 1620 3528 l 1617 3530 l
s 1620 3514 m 1620 3470 l 1617 3466 l 1612 3463 l 1608 3463 l 1605 3466 l 1605
3468 l 1608 3470 l 1610 3468 l 1608 3466 l
s 1617 3514 m 1617 3470 l 1615 3466 l 1612 3463 l s 1610 3514 m 1620 3514 l s
1620 3581 m 1617 3557 l s 1623 3581 m 1617 3557 l
s 1596 1817 m 1562 1817 l 1551 1814 l 1545 1803 l 1541 1793 l 1541 1783 l 1545
1776 l 1548 1773 l 1555 1769 l 1562 1769 l
1572 1773 l 1579 1783 l 1582 1793 l 1582 1803 l 1579 1810 l 1575 1814 l 1569
1817 l s 1562 1817 m 1555 1814 l 1548 1803 l
1545 1793 l 1545 1779 l 1548 1773 l s 1562 1769 m 1569 1773 l 1575 1783 l 1579
1793 l 1579 1807 l 1575 1814 l 1596 1814 l
s 1617 1790 m 1615 1788 l 1617 1786 l 1620 1788 l 1617 1790 l s 1620 1774 m
1620 1730 l 1617 1726 l 1612 1723 l 1608 1723 l
1605 1726 l 1605 1728 l 1608 1730 l 1610 1728 l 1608 1726 l s 1617 1774 m 1617
1730 l 1615 1726 l 1612 1723 l s 1610 1774 m
1620 1774 l s 1620 1841 m 1617 1817 l s 1623 1841 m 1617 1817 l s 689 5317 m
655 5317 l 645 5314 l 638 5303 l 634 5293 l
634 5283 l 638 5276 l 641 5273 l 648 5269 l 655 5269 l 665 5273 l 672 5283 l
675 5293 l 675 5303 l 672 5310 l 669 5314 l
662 5317 l s 655 5317 m 648 5314 l 641 5303 l 638 5293 l 638 5279 l 641 5273 l
s 655 5269 m 662 5273 l 669 5283 l 672 5293 l
672 5307 l 669 5314 l 689 5314 l s 689 3557 m 655 3557 l 645 3554 l 638 3543 l
634 3533 l 634 3523 l 638 3516 l 641 3513 l
648 3509 l 655 3509 l 665 3513 l 672 3523 l 675 3533 l 675 3543 l 672 3550 l
669 3554 l 662 3557 l s 655 3557 m 648 3554 l
641 3543 l 638 3533 l 638 3519 l 641 3513 l s 655 3509 m 662 3513 l 669 3523 l
672 3533 l 672 3547 l 669 3554 l 689 3554 l
s 689 1817 m 655 1817 l 645 1814 l 638 1803 l 634 1793 l 634 1783 l 638 1776 l
641 1773 l 648 1769 l 655 1769 l 665 1773 l
672 1783 l 675 1793 l 675 1803 l 672 1810 l 669 1814 l 662 1817 l s 655 1817 m
648 1814 l 641 1803 l 638 1793 l 638 1779 l
641 1773 l s 655 1769 m 662 1773 l 669 1783 l 672 1793 l 672 1807 l 669 1814 l
689 1814 l s 1349 5317 m 1315 5317 l 1305 5314 l
1298 5303 l 1294 5293 l 1294 5283 l 1298 5276 l 1301 5273 l 1308 5269 l 1315
5269 l 1325 5273 l 1332 5283 l 1335 5293 l
1335 5303 l 1332 5310 l 1329 5314 l 1322 5317 l s 1315 5317 m 1308 5314 l 1301
5303 l 1298 5293 l 1298 5279 l 1301 5273 l
s 1315 5269 m 1322 5273 l 1329 5283 l 1332 5293 l 1332 5307 l 1329 5314 l 1349
5314 l s 1349 3557 m 1315 3557 l 1305 3554 l
1298 3543 l 1294 3533 l 1294 3523 l 1298 3516 l 1301 3513 l 1308 3509 l 1315
3509 l 1325 3513 l 1332 3523 l 1335 3533 l
1335 3543 l 1332 3550 l 1329 3554 l 1322 3557 l s 1315 3557 m 1308 3554 l 1301
3543 l 1298 3533 l 1298 3519 l 1301 3513 l
s 1315 3509 m 1322 3513 l 1329 3523 l 1332 3533 l 1332 3547 l 1329 3554 l 1349
3554 l s 1349 1817 m 1315 1817 l 1305 1814 l
1298 1803 l 1294 1793 l 1294 1783 l 1298 1776 l 1301 1773 l 1308 1769 l 1315
1769 l 1325 1773 l 1332 1783 l 1335 1793 l
1335 1803 l 1332 1810 l 1329 1814 l 1322 1817 l s 1315 1817 m 1308 1814 l 1301
1803 l 1298 1793 l 1298 1779 l 1301 1773 l
s 1315 1769 m 1322 1773 l 1329 1783 l 1332 1793 l 1332 1807 l 1329 1814 l 1349
1814 l s 2229 4657 m 2195 4657 l 2185 4654 l
2178 4643 l 2174 4633 l 2174 4623 l 2178 4616 l 2181 4613 l 2188 4609 l 2195
4609 l 2205 4613 l 2212 4623 l 2215 4633 l
2215 4643 l 2212 4650 l 2209 4654 l 2202 4657 l s 2195 4657 m 2188 4654 l 2181
4643 l 2178 4633 l 2178 4619 l 2181 4613 l
s 2195 4609 m 2202 4613 l 2209 4623 l 2212 4633 l 2212 4647 l 2209 4654 l 2229
4654 l s 1789 5097 m 1755 5097 l 1745 5094 l
1738 5083 l 1734 5073 l 1734 5063 l 1738 5056 l 1741 5053 l 1748 5049 l 1755
5049 l 1765 5053 l 1772 5063 l 1775 5073 l
1775 5083 l 1772 5090 l 1769 5094 l 1762 5097 l s 1755 5097 m 1748 5094 l 1741
5083 l 1738 5073 l 1738 5059 l 1741 5053 l
s 1755 5049 m 1762 5053 l 1769 5063 l 1772 5073 l 1772 5087 l 1769 5094 l 1789
5094 l s 1789 3337 m 1755 3337 l 1745 3334 l
1738 3323 l 1734 3313 l 1734 3303 l 1738 3296 l 1741 3293 l 1748 3289 l 1755
3289 l 1765 3293 l 1772 3303 l 1775 3313 l
1775 3323 l 1772 3330 l 1769 3334 l 1762 3337 l s 1755 3337 m 1748 3334 l 1741
3323 l 1738 3313 l 1738 3299 l 1741 3293 l
s 1755 3289 m 1762 3293 l 1769 3303 l 1772 3313 l 1772 3327 l 1769 3334 l 1789
3334 l s 1789 1597 m 1755 1597 l 1745 1594 l
1738 1583 l 1734 1573 l 1734 1563 l 1738 1556 l 1741 1553 l 1748 1549 l 1755
1549 l 1765 1553 l 1772 1563 l 1775 1573 l
1775 1583 l 1772 1590 l 1769 1594 l 1762 1597 l s 1755 1597 m 1748 1594 l 1741
1583 l 1738 1573 l 1738 1559 l 1741 1553 l
s 1755 1549 m 1762 1553 l 1769 1563 l 1772 1573 l 1772 1587 l 1769 1594 l 1789
1594 l s 694 3511 m 694 3475 l s 695 3511 m
695 3475 l s 689 3511 m 701 3511 l s 689 3475 m 714 3475 l 714 3485 l 713 3475
l s 738 3505 m 738 3475 l s 723 3490 m
754 3490 l s 771 3504 m 774 3505 l 779 3511 l 779 3475 l s 778 3509 m 778 3475
l s 771 3475 m 786 3475 l s 694 5271 m
694 5235 l s 695 5271 m 695 5235 l s 689 5271 m 701 5271 l s 689 5235 m 714
5235 l 714 5245 l 713 5235 l s 738 5265 m
738 5235 l s 723 5250 m 754 5250 l s 771 5264 m 774 5265 l 779 5271 l 779 5235
l s 778 5269 m 778 5235 l s 771 5235 m
786 5235 l s 694 1771 m 694 1735 l s 695 1771 m 695 1735 l s 689 1771 m 701
1771 l s 689 1735 m 714 1735 l 714 1745 l
713 1735 l s 738 1765 m 738 1735 l s 723 1750 m 754 1750 l s 771 1764 m 774
1765 l 779 1771 l 779 1735 l s 778 1769 m
778 1735 l s 771 1735 m 786 1735 l s 1361 1771 m 1360 1769 l 1361 1767 l 1363
1769 l 1361 1771 l s 1363 1759 m 1363 1728 l
1361 1724 l 1358 1723 l 1355 1723 l 1353 1724 l 1353 1726 l 1355 1728 l 1356
1726 l 1355 1724 l s 1361 1759 m 1361 1728 l
1360 1724 l 1358 1723 l s 1356 1759 m 1363 1759 l s 1377 1750 m 1408 1750 l s
1425 1764 m 1428 1765 l 1433 1771 l 1433 1735 l
s 1432 1769 m 1432 1735 l s 1425 1735 m 1440 1735 l s 1361 3511 m 1360 3509 l
1361 3507 l 1363 3509 l 1361 3511 l s 1363 3499 m
1363 3468 l 1361 3464 l 1358 3463 l 1355 3463 l 1353 3464 l 1353 3466 l 1355
3468 l 1356 3466 l 1355 3464 l s 1361 3499 m
1361 3468 l 1360 3464 l 1358 3463 l s 1356 3499 m 1363 3499 l s 1377 3490 m
1408 3490 l s 1425 3504 m 1428 3505 l 1433 3511 l
1433 3475 l s 1432 3509 m 1432 3475 l s 1425 3475 m 1440 3475 l s 1361 5271 m
1360 5269 l 1361 5267 l 1363 5269 l 1361 5271 l
s 1363 5259 m 1363 5228 l 1361 5224 l 1358 5223 l 1355 5223 l 1353 5224 l 1353
5226 l 1355 5228 l 1356 5226 l 1355 5224 l
s 1361 5259 m 1361 5228 l 1360 5224 l 1358 5223 l s 1356 5259 m 1363 5259 l s
1377 5250 m 1408 5250 l s 1425 5264 m 1428 5265 l
1433 5271 l 1433 5235 l s 1432 5269 m 1432 5235 l s 1425 5235 m 1440 5235 l s
2224 4611 m 2224 4575 l s 2225 4611 m 2225 4575 l
s 2219 4611 m 2231 4611 l s 2219 4575 m 2244 4575 l 2244 4585 l 2243 4575 l s
2253 4590 m 2284 4590 l s 2301 4604 m 2304 4605 l
2309 4611 l 2309 4575 l s 2308 4609 m 2308 4575 l s 2301 4575 m 2316 4575 l s
1801 5051 m 1800 5049 l 1801 5047 l 1803 5049 l
1801 5051 l s 1803 5039 m 1803 5008 l 1801 5004 l 1798 5003 l 1795 5003 l 1793
5004 l 1793 5006 l 1795 5008 l 1796 5006 l
1795 5004 l s 1801 5039 m 1801 5008 l 1800 5004 l 1798 5003 l s 1796 5039 m
1803 5039 l s 1832 5045 m 1832 5015 l s 1817 5030 m
1848 5030 l s 1865 5044 m 1868 5045 l 1873 5051 l 1873 5015 l s 1872 5049 m
1872 5015 l s 1865 5015 m 1880 5015 l s 1801 3291 m
1800 3289 l 1801 3287 l 1803 3289 l 1801 3291 l s 1803 3279 m 1803 3248 l 1801
3244 l 1798 3243 l 1795 3243 l 1793 3244 l
1793 3246 l 1795 3248 l 1796 3246 l 1795 3244 l s 1801 3279 m 1801 3248 l 1800
3244 l 1798 3243 l s 1796 3279 m 1803 3279 l
s 1832 3285 m 1832 3255 l s 1817 3270 m 1848 3270 l s 1865 3284 m 1868 3285 l
1873 3291 l 1873 3255 l s 1872 3289 m 1872 3255 l
s 1865 3255 m 1880 3255 l s 1801 1551 m 1800 1549 l 1801 1547 l 1803 1549 l
1801 1551 l s 1803 1539 m 1803 1508 l 1801 1504 l
1798 1503 l 1795 1503 l 1793 1504 l 1793 1506 l 1795 1508 l 1796 1506 l 1795
1504 l s 1801 1539 m 1801 1508 l 1800 1504 l
1798 1503 l s 1796 1539 m 1803 1539 l s 1832 1545 m 1832 1515 l s 1817 1530 m
1848 1530 l s 1865 1544 m 1868 1545 l 1873 1551 l
1873 1515 l s 1872 1549 m 1872 1515 l s 1865 1515 m 1880 1515 l s 924 5263 m
927 5263 l 930 5264 l 933 5266 l 934 5268 l
935 5271 l 935 5274 l 934 5277 l 933 5280 l 930 5282 l 927 5283 l 924 5283 l
921 5282 l 918 5280 l 917 5277 l 916 5274 l
916 5271 l 917 5268 l 918 5266 l 921 5264 l 924 5263 l 932 5265 l 919 5265 l
916 5270 l 935 5270 l 935 5275 l 916 5275 l
919 5280 l 932 5280 l s 1142 5263 m 1145 5263 l 1148 5264 l 1151 5266 l 1153
5268 l 1154 5271 l 1154 5274 l 1153 5277 l
1151 5280 l 1148 5282 l 1145 5283 l 1142 5283 l 1139 5282 l 1137 5280 l 1135
5277 l 1134 5274 l 1134 5271 l 1135 5268 l
1137 5266 l 1139 5264 l 1142 5263 l 1150 5265 l 1137 5265 l 1134 5270 l 1153
5270 l 1153 5275 l 1134 5275 l 1137 5280 l
1150 5280 l s 1142 4608 m 1145 4608 l 1148 4609 l 1151 4611 l 1153 4614 l 1154
4617 l 1154 4620 l 1153 4623 l 1151 4625 l
1148 4627 l 1145 4628 l 1142 4628 l 1139 4627 l 1137 4625 l 1135 4623 l 1134
4620 l 1134 4617 l 1135 4614 l 1137 4611 l
1139 4609 l 1142 4608 l 1150 4611 l 1137 4611 l 1134 4616 l 1153 4616 l 1153
4621 l 1134 4621 l 1137 4626 l 1150 4626 l
s 1360 4608 m 1363 4608 l 1366 4609 l 1369 4611 l 1371 4614 l 1372 4617 l 1372
4620 l 1371 4623 l 1369 4625 l 1366 4627 l
1363 4628 l 1360 4628 l 1357 4627 l 1355 4625 l 1353 4623 l 1352 4620 l 1352
4617 l 1353 4614 l 1355 4611 l 1357 4609 l
1360 4608 l 1368 4611 l 1355 4611 l 1352 4616 l 1371 4616 l 1371 4621 l 1352
4621 l 1355 4626 l 1368 4626 l s 1578 4608 m
1582 4608 l 1585 4609 l 1587 4611 l 1589 4614 l 1590 4617 l 1590 4620 l 1589
4623 l 1587 4625 l 1585 4627 l 1582 4628 l
1578 4628 l 1575 4627 l 1573 4625 l 1571 4623 l 1570 4620 l 1570 4617 l 1571
4614 l 1573 4611 l 1575 4609 l 1578 4608 l
1587 4611 l 1573 4611 l 1570 4616 l 1590 4616 l 1590 4621 l 1570 4621 l 1573
4626 l 1587 4626 l s 1797 4608 m 1800 4608 l
1803 4609 l 1805 4611 l 1807 4614 l 1808 4617 l 1808 4620 l 1807 4623 l 1805
4625 l 1803 4627 l 1800 4628 l 1797 4628 l
1794 4627 l 1791 4625 l 1789 4623 l 1788 4620 l 1788 4617 l 1789 4614 l 1791
4611 l 1794 4609 l 1797 4608 l 1805 4611 l
1792 4611 l 1789 4616 l 1808 4616 l 1808 4621 l 1789 4621 l 1792 4626 l 1805
4626 l s 2015 4608 m 2018 4608 l 2021 4609 l
2023 4611 l 2025 4614 l 2026 4617 l 2026 4620 l 2025 4623 l 2023 4625 l 2021
4627 l 2018 4628 l 2015 4628 l 2012 4627 l
2009 4625 l 2007 4623 l 2006 4620 l 2006 4617 l 2007 4614 l 2009 4611 l 2012
4609 l 2015 4608 l 2023 4611 l 2010 4611 l
2007 4616 l 2026 4616 l 2026 4621 l 2007 4621 l 2010 4626 l 2023 4626 l s 924
3517 m 927 3517 l 930 3518 l 933 3520 l
934 3523 l 935 3526 l 935 3529 l 934 3532 l 933 3534 l 930 3536 l 927 3537 l
924 3537 l 921 3536 l 918 3534 l 917 3532 l
916 3529 l 916 3526 l 917 3523 l 918 3520 l 921 3518 l 924 3517 l 932 3520 l
919 3520 l 916 3525 l 935 3525 l 935 3530 l
916 3530 l 919 3535 l 932 3535 l s 1142 3517 m 1145 3517 l 1148 3518 l 1151
3520 l 1153 3523 l 1154 3526 l 1154 3529 l
1153 3532 l 1151 3534 l 1148 3536 l 1145 3537 l 1142 3537 l 1139 3536 l 1137
3534 l 1135 3532 l 1134 3529 l 1134 3526 l
1135 3523 l 1137 3520 l 1139 3518 l 1142 3517 l 1150 3520 l 1137 3520 l 1134
3525 l 1153 3525 l 1153 3530 l 1134 3530 l
1137 3535 l 1150 3535 l s 924 2863 m 927 2863 l 930 2864 l 933 2866 l 934 2868
l 935 2871 l 935 2874 l 934 2877 l 933 2880 l
930 2882 l 927 2883 l 924 2883 l 921 2882 l 918 2880 l 917 2877 l 916 2874 l
916 2871 l 917 2868 l 918 2866 l 921 2864 l
924 2863 l 932 2865 l 919 2865 l 916 2870 l 935 2870 l 935 2875 l 916 2875 l
919 2880 l 932 2880 l s 1142 2863 m 1145 2863 l
1148 2864 l 1151 2866 l 1153 2868 l 1154 2871 l 1154 2874 l 1153 2877 l 1151
2880 l 1148 2882 l 1145 2883 l 1142 2883 l
1139 2882 l 1137 2880 l 1135 2877 l 1134 2874 l 1134 2871 l 1135 2868 l 1137
2866 l 1139 2864 l 1142 2863 l 1150 2865 l
1137 2865 l 1134 2870 l 1153 2870 l 1153 2875 l 1134 2875 l 1137 2880 l 1150
2880 l s 1360 2863 m 1363 2863 l 1366 2864 l
1369 2866 l 1371 2868 l 1372 2871 l 1372 2874 l 1371 2877 l 1369 2880 l 1366
2882 l 1363 2883 l 1360 2883 l 1357 2882 l
1355 2880 l 1353 2877 l 1352 2874 l 1352 2871 l 1353 2868 l 1355 2866 l 1357
2864 l 1360 2863 l 1368 2865 l 1355 2865 l
1352 2870 l 1371 2870 l 1371 2875 l 1352 2875 l 1355 2880 l 1368 2880 l s 1578
2863 m 1582 2863 l 1585 2864 l 1587 2866 l
1589 2868 l 1590 2871 l 1590 2874 l 1589 2877 l 1587 2880 l 1585 2882 l 1582
2883 l 1578 2883 l 1575 2882 l 1573 2880 l
1571 2877 l 1570 2874 l 1570 2871 l 1571 2868 l 1573 2866 l 1575 2864 l 1578
2863 l 1587 2865 l 1573 2865 l 1570 2870 l
1590 2870 l 1590 2875 l 1570 2875 l 1573 2880 l 1587 2880 l s 1797 2863 m 1800
2863 l 1803 2864 l 1805 2866 l 1807 2868 l
1808 2871 l 1808 2874 l 1807 2877 l 1805 2880 l 1803 2882 l 1800 2883 l 1797
2883 l 1794 2882 l 1791 2880 l 1789 2877 l
1788 2874 l 1788 2871 l 1789 2868 l 1791 2866 l 1794 2864 l 1797 2863 l 1805
2865 l 1792 2865 l 1789 2870 l 1808 2870 l
1808 2875 l 1789 2875 l 1792 2880 l 1805 2880 l s 2015 2863 m 2018 2863 l 2021
2864 l 2023 2866 l 2025 2868 l 2026 2871 l
2026 2874 l 2025 2877 l 2023 2880 l 2021 2882 l 2018 2883 l 2015 2883 l 2012
2882 l 2009 2880 l 2007 2877 l 2006 2874 l
2006 2871 l 2007 2868 l 2009 2866 l 2012 2864 l 2015 2863 l 2023 2865 l 2010
2865 l 2007 2870 l 2026 2870 l 2026 2875 l
2007 2875 l 2010 2880 l 2023 2880 l s 2233 2863 m 2236 2863 l 2239 2864 l 2242
2866 l 2243 2868 l 2244 2871 l 2244 2874 l
2243 2877 l 2242 2880 l 2239 2882 l 2236 2883 l 2233 2883 l 2230 2882 l 2227
2880 l 2226 2877 l 2225 2874 l 2225 2871 l
2226 2868 l 2227 2866 l 2230 2864 l 2233 2863 l 2241 2865 l 2228 2865 l 2225
2870 l 2244 2870 l 2244 2875 l 2225 2875 l
2228 2880 l 2241 2880 l s 924 1772 m 927 1772 l 930 1773 l 933 1775 l 934 1777
l 935 1780 l 935 1783 l 934 1786 l 933 1789 l
930 1791 l 927 1792 l 924 1792 l 921 1791 l 918 1789 l 917 1786 l 916 1783 l
916 1780 l 917 1777 l 918 1775 l 921 1773 l
924 1772 l 932 1774 l 919 1774 l 916 1779 l 935 1779 l 935 1784 l 916 1784 l
919 1789 l 932 1789 l s 1142 1772 m 1145 1772 l
1148 1773 l 1151 1775 l 1153 1777 l 1154 1780 l 1154 1783 l 1153 1786 l 1151
1789 l 1148 1791 l 1145 1792 l 1142 1792 l
1139 1791 l 1137 1789 l 1135 1786 l 1134 1783 l 1134 1780 l 1135 1777 l 1137
1775 l 1139 1773 l 1142 1772 l 1150 1774 l
1137 1774 l 1134 1779 l 1153 1779 l 1153 1784 l 1134 1784 l 1137 1789 l 1150
1789 l s 924 1117 m 927 1117 l 930 1118 l
933 1120 l 934 1123 l 935 1126 l 935 1129 l 934 1132 l 933 1134 l 930 1136 l
927 1137 l 924 1137 l 921 1136 l 918 1134 l
917 1132 l 916 1129 l 916 1126 l 917 1123 l 918 1120 l 921 1118 l 924 1117 l
932 1120 l 919 1120 l 916 1125 l 935 1125 l
935 1130 l 916 1130 l 919 1135 l 932 1135 l s 1142 1117 m 1145 1117 l 1148 1118
l 1151 1120 l 1153 1123 l 1154 1126 l
1154 1129 l 1153 1132 l 1151 1134 l 1148 1136 l 1145 1137 l 1142 1137 l 1139
1136 l 1137 1134 l 1135 1132 l 1134 1129 l
1134 1126 l 1135 1123 l 1137 1120 l 1139 1118 l 1142 1117 l 1150 1120 l 1137
1120 l 1134 1125 l 1153 1125 l 1153 1130 l
1134 1130 l 1137 1135 l 1150 1135 l s 1360 1117 m 1363 1117 l 1366 1118 l 1369
1120 l 1371 1123 l 1372 1126 l 1372 1129 l
1371 1132 l 1369 1134 l 1366 1136 l 1363 1137 l 1360 1137 l 1357 1136 l 1355
1134 l 1353 1132 l 1352 1129 l 1352 1126 l
1353 1123 l 1355 1120 l 1357 1118 l 1360 1117 l 1368 1120 l 1355 1120 l 1352
1125 l 1371 1125 l 1371 1130 l 1352 1130 l
1355 1135 l 1368 1135 l s 1578 1117 m 1582 1117 l 1585 1118 l 1587 1120 l 1589
1123 l 1590 1126 l 1590 1129 l 1589 1132 l
1587 1134 l 1585 1136 l 1582 1137 l 1578 1137 l 1575 1136 l 1573 1134 l 1571
1132 l 1570 1129 l 1570 1126 l 1571 1123 l
1573 1120 l 1575 1118 l 1578 1117 l 1587 1120 l 1573 1120 l 1570 1125 l 1590
1125 l 1590 1130 l 1570 1130 l 1573 1135 l
1587 1135 l s 1797 1117 m 1800 1117 l 1803 1118 l 1805 1120 l 1807 1123 l 1808
1126 l 1808 1129 l 1807 1132 l 1805 1134 l
1803 1136 l 1800 1137 l 1797 1137 l 1794 1136 l 1791 1134 l 1789 1132 l 1788
1129 l 1788 1126 l 1789 1123 l 1791 1120 l
1794 1118 l 1797 1117 l 1805 1120 l 1792 1120 l 1789 1125 l 1808 1125 l 1808
1130 l 1789 1130 l 1792 1135 l 1805 1135 l
s 2015 1117 m 2018 1117 l 2021 1118 l 2023 1120 l 2025 1123 l 2026 1126 l 2026
1129 l 2025 1132 l 2023 1134 l 2021 1136 l
2018 1137 l 2015 1137 l 2012 1136 l 2009 1134 l 2007 1132 l 2006 1129 l 2006
1126 l 2007 1123 l 2009 1120 l 2012 1118 l
2015 1117 l 2023 1120 l 2010 1120 l 2007 1125 l 2026 1125 l 2026 1130 l 2007
1130 l 2010 1135 l 2023 1135 l s 2233 1117 m
2236 1117 l 2239 1118 l 2242 1120 l 2243 1123 l 2244 1126 l 2244 1129 l 2243
1132 l 2242 1134 l 2239 1136 l 2236 1137 l
2233 1137 l 2230 1136 l 2227 1134 l 2226 1132 l 2225 1129 l 2225 1126 l 2226
1123 l 2227 1120 l 2230 1118 l 2233 1117 l
2241 1120 l 2228 1120 l 2225 1125 l 2244 1125 l 2244 1130 l 2225 1130 l 2228
1135 l 2241 1135 l s 2015 1554 m 2018 1554 l
2021 1555 l 2023 1557 l 2025 1559 l 2026 1562 l 2026 1565 l 2025 1568 l 2023
1571 l 2021 1573 l 2018 1574 l 2015 1574 l
2012 1573 l 2009 1571 l 2007 1568 l 2006 1565 l 2006 1562 l 2007 1559 l 2009
1557 l 2012 1555 l 2015 1554 l 2023 1556 l
2010 1556 l 2007 1561 l 2026 1561 l 2026 1566 l 2007 1566 l 2010 1571 l 2023
1571 l s 2233 1554 m 2236 1554 l 2239 1555 l
2242 1557 l 2243 1559 l 2244 1562 l 2244 1565 l 2243 1568 l 2242 1571 l 2239
1573 l 2236 1574 l 2233 1574 l 2230 1573 l
2227 1571 l 2226 1568 l 2225 1565 l 2225 1562 l 2226 1559 l 2227 1557 l 2230
1555 l 2233 1554 l 2241 1556 l 2228 1556 l
2225 1561 l 2244 1561 l 2244 1566 l 2225 1566 l 2228 1571 l 2241 1571 l s 2015
3299 m 2018 3299 l 2021 3300 l 2023 3302 l
2025 3305 l 2026 3308 l 2026 3311 l 2025 3314 l 2023 3316 l 2021 3318 l 2018
3319 l 2015 3319 l 2012 3318 l 2009 3316 l
2007 3314 l 2006 3311 l 2006 3308 l 2007 3305 l 2009 3302 l 2012 3300 l 2015
3299 l 2023 3302 l 2010 3302 l 2007 3307 l
2026 3307 l 2026 3312 l 2007 3312 l 2010 3316 l 2023 3316 l s 2233 3299 m 2236
3299 l 2239 3300 l 2242 3302 l 2243 3305 l
2244 3308 l 2244 3311 l 2243 3314 l 2242 3316 l 2239 3318 l 2236 3319 l 2233
3319 l 2230 3318 l 2227 3316 l 2226 3314 l
2225 3311 l 2225 3308 l 2226 3305 l 2227 3302 l 2230 3300 l 2233 3299 l 2241
3302 l 2228 3302 l 2225 3307 l 2244 3307 l
2244 3312 l 2225 3312 l 2228 3316 l 2241 3316 l s 2015 5045 m 2018 5045 l 2021
5046 l 2023 5047 l 2025 5050 l 2026 5053 l
2026 5056 l 2025 5059 l 2023 5062 l 2021 5063 l 2018 5064 l 2015 5064 l 2012
5063 l 2009 5062 l 2007 5059 l 2006 5056 l
2006 5053 l 2007 5050 l 2009 5047 l 2012 5046 l 2015 5045 l 2023 5047 l 2010
5047 l 2007 5052 l 2026 5052 l 2026 5057 l
2007 5057 l 2010 5062 l 2023 5062 l s 2233 5045 m 2236 5045 l 2239 5046 l 2242
5047 l 2243 5050 l 2244 5053 l 2244 5056 l
2243 5059 l 2242 5062 l 2239 5063 l 2236 5064 l 2233 5064 l 2230 5063 l 2227
5062 l 2226 5059 l 2225 5056 l 2225 5053 l
2226 5050 l 2227 5047 l 2230 5046 l 2233 5045 l 2241 5047 l 2228 5047 l 2225
5052 l 2244 5052 l 2244 5057 l 2225 5057 l
2228 5062 l 2241 5062 l
stroke grestore
%end(plot)
%%Trailer
showpage
